Semi-Supervised Model-Free Bayesian State Estimation from Compressed Measurements

We consider data-driven Bayesian state estimation from compressed measurements (BSCM) of a model-free process. The dimension of the temporal measurement vector is lower than that of the temporal state vector to be estimated, leading to an under-determined inverse problem. The underlying dynamical model of the state's evolution is unknown for a `model-free process.' Hence, it is difficult to use traditional model-driven methods, for example, Kalman and particle filters. Instead, we consider data-driven methods. We experimentally show that two existing unsupervised learning-based data-driven methods fail to address the BSCM problem in a model-free process. The methods are -- data-driven nonlinear state estimation (DANSE) and deep Markov model (DMM). While DANSE provides good predictive/forecasting performance to model the temporal measurement data as a time series, its unsupervised learning lacks suitable regularization for tackling the BSCM task. We then propose a semi-supervised learning approach and develop a semi-supervised learning-based DANSE method, referred to as SemiDANSE. In SemiDANSE, we use a large amount of unlabelled data along with a limited amount of labelled data, i.e., pairwise measurement-and-state data, which provides the desired regularization. Using {benchmark chaotic dynamical systems}, we {empirically} show that the data-driven SemiDANSE provides competitive state estimation performance for BSCM {using a handful of different measurement systems}, against a hybrid method called KalmanNet and two model-driven methods (extended Kalman filter and unscented Kalman filter) that know the dynamical models exactly.

==> figs/AxesWisePlot_sigmae2_-10.0dB_smnr_10.0dB_knet.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.4,
  draw opacity=1,
  text opacity=1,
  at={(0.55,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_{t,1}\)},
ymin=-24.6603626251221, ymax=17.279789352417,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
%width=\linewidth,
%height=0.4\linewidth
]

\addplot [line width=1pt, orange, mark=x, mark repeat=2,
mark phase=1, mark size=2.0, mark options={solid}]
table {%
0 1.04884123802185
1 1.2037091255188
2 1.44536423683167
3 1.73255383968353
4 2.20091414451599
5 2.62014842033386
6 2.91891264915466
7 2.04574394226074
8 1.93356215953827
9 2.30470299720764
10 1.45532655715942
11 1.42324864864349
12 -1.2058322429657
13 -2.81294059753418
14 -4.47188138961792
15 -7.28339529037476
16 -10.1680107116699
17 -11.7073030471802
18 -14.7781162261963
19 -18.0087471008301
20 -20.8091487884521
21 -22.7539920806885
22 -21.9760150909424
23 -19.7943382263184
24 -16.3446769714355
25 -12.200927734375
26 -7.52613019943237
27 -3.09775710105896
28 0.673582077026367
29 3.95797920227051
30 6.79803895950317
31 9.41550922393799
32 10.9328708648682
33 12.20103931427
34 12.7320127487183
35 12.9984149932861
36 12.5834283828735
37 11.7381191253662
38 10.2850522994995
39 8.58016014099121
40 7.15053415298462
41 4.96533489227295
42 3.26704883575439
43 1.99569582939148
44 0.804307997226715
45 0.124065332114697
46 -1.27792072296143
47 -1.84087181091309
48 -2.17691874504089
49 -2.89252758026123
50 -3.75604915618896
51 -4.53805303573608
52 -5.13637256622314
53 -5.43196153640747
54 -6.08267402648926
55 -6.98661708831787
56 -8.27552795410156
57 -8.62541770935059
58 -9.01583957672119
59 -9.8596363067627
60 -10.5906238555908
61 -11.430965423584
62 -11.9559946060181
63 -12.3587970733643
64 -12.4564533233643
65 -12.3417825698853
66 -11.9079875946045
67 -10.584527015686
68 -9.76181411743164
69 -8.67834091186523
70 -7.90682220458984
71 -7.14078569412231
72 -6.39360761642456
73 -5.66759872436523
74 -5.11681747436523
75 -4.77452945709229
76 -3.96635961532593
77 -3.70684623718262
78 -3.13876867294312
79 -2.52501964569092
80 -2.41807889938354
81 -2.76224851608276
82 -3.30491638183594
83 -2.94429326057434
84 -2.64149332046509
85 -3.02384543418884
86 -3.19171452522278
87 -3.99713158607483
88 -4.66115474700928
89 -5.47032642364502
90 -5.45905494689941
91 -5.89584064483643
92 -5.72665023803711
93 -6.22886514663696
94 -6.25885915756226
95 -6.8278284072876
96 -7.5075740814209
97 -8.8896598815918
98 -9.84157085418701
99 -11.3908157348633
100 -12.4536533355713
101 -13.7616157531738
102 -14.9576072692871
103 -16.5872249603271
104 -17.0492095947266
105 -17.1593704223633
106 -16.4960117340088
107 -15.2614679336548
108 -13.3055686950684
109 -11.0965061187744
110 -8.62025547027588
111 -6.27872371673584
112 -3.97550296783447
113 -1.80261564254761
114 0.37985822558403
115 1.81946301460266
116 3.78220891952515
117 5.08440065383911
118 6.46328687667847
119 6.89522504806519
120 7.65773916244507
121 8.20879554748535
122 8.98166942596436
123 9.84667491912842
124 10.1992359161377
125 10.5845108032227
126 10.7166366577148
127 10.7849140167236
128 10.4156665802002
129 10.0404567718506
130 9.45664882659912
131 9.14914703369141
132 8.41996574401855
133 8.25408554077148
134 7.92206525802612
135 7.15104913711548
136 6.36380100250244
137 5.66573572158813
138 5.11221981048584
139 4.82275438308716
140 4.34776401519775
141 3.91604280471802
142 3.76627135276794
143 3.60630226135254
144 3.86338543891907
145 3.97251033782959
146 4.26473665237427
147 4.66216993331909
148 5.07295370101929
149 6.07446908950806
150 6.64415693283081
151 7.5399284362793
152 8.16030120849609
153 9.17315673828125
154 9.80701637268066
155 10.1984357833862
156 10.686164855957
157 11.9741535186768
158 13.2533378601074
159 14.3277359008789
160 14.8355655670166
161 15.1832323074341
162 15.2250442504883
163 14.3590469360352
164 13.4433078765869
165 11.7119016647339
166 10.3407192230225
167 7.88053417205811
168 5.96692276000977
169 4.10151672363281
170 2.52620577812195
171 1.01353311538696
172 0.0517551265656948
173 -0.756692349910736
174 -1.17191779613495
175 -1.99783885478973
176 -3.06973791122437
177 -3.79626035690308
178 -4.67756795883179
179 -5.69746494293213
180 -5.99998664855957
181 -6.48374605178833
182 -7.88251447677612
183 -8.49412536621094
184 -9.59852027893066
185 -10.2752237319946
186 -10.9421606063843
187 -11.3020153045654
188 -11.6859998703003
189 -12.3115425109863
190 -12.2077827453613
191 -11.9865322113037
192 -11.5369510650635
193 -10.8155183792114
194 -10.3600578308105
195 -9.50736808776855
196 -8.67871570587158
197 -7.77552127838135
198 -6.606849193573
199 -5.9533576965332
};
\addlegendentry{$\text{UKF}$}
\addplot [line width=0.52pt, blue, mark=triangle*, mark repeat=2,
mark phase=1, mark size=1.0, mark options={solid}]
table {%
0 -0.281640470027924
1 -0.46712327003479
2 -0.316781431436539
3 -0.313778251409531
4 -0.358970940113068
5 -0.958249092102051
6 -1.19152891635895
7 -1.23387658596039
8 -0.472095251083374
9 -0.151265323162079
10 -0.22732999920845
11 0.165737450122833
12 0.207081586122513
13 0.0149697437882423
14 0.563158810138702
15 0.511589467525482
16 -0.341103196144104
17 -0.126557528972626
18 0.27318486571312
19 0.342410981655121
20 0.0587292388081551
21 -0.171426832675934
22 -0.555220067501068
23 -0.837862908840179
24 -0.773121654987335
25 -0.639874279499054
26 -0.968264997005463
27 -0.881096959114075
28 -0.91536146402359
29 -0.790883660316467
30 -0.705613076686859
31 -0.671099603176117
32 -0.600909888744354
33 -0.482879221439362
34 -0.38332599401474
35 -0.322006404399872
36 -0.417015731334686
37 -0.296656310558319
38 -0.386001884937286
39 -0.402664005756378
40 -0.403432726860046
41 -0.24517822265625
42 -0.172554433345795
43 -0.0241372510790825
44 0.148708820343018
45 0.0962839797139168
46 0.20610386133194
47 -0.153974711894989
48 0.235558867454529
49 0.36954540014267
50 0.341890275478363
51 0.28755384683609
52 0.478939950466156
53 0.565928399562836
54 0.564905643463135
55 0.572333991527557
56 0.592207312583923
57 0.610232174396515
58 0.713277637958527
59 0.747281491756439
60 0.744052112102509
61 0.54220312833786
62 0.669034779071808
63 0.65966784954071
64 0.66689395904541
65 0.562430441379547
66 0.301994979381561
67 -0.308620512485504
68 -0.226830065250397
69 -0.275783360004425
70 -0.381315171718597
71 -0.372101008892059
72 -0.298554480075836
73 0.0136693194508553
74 -0.0290157124400139
75 -0.325486421585083
76 -0.374439418315887
77 -0.103972963988781
78 -0.336075246334076
79 -0.021723560988903
80 0.0329949930310249
81 0.0166540816426277
82 -0.0263804718852043
83 -0.134905576705933
84 0.0957378819584846
85 0.136585533618927
86 0.155883491039276
87 0.187012135982513
88 0.142162054777145
89 0.133316814899445
90 0.283543825149536
91 0.417959094047546
92 0.411034286022186
93 0.488576829433441
94 0.484092354774475
95 0.549298346042633
96 0.557264089584351
97 0.588050901889801
98 0.720614612102509
99 0.731490314006805
100 1.03406012058258
101 0.944532573223114
102 1.05352783203125
103 0.637648165225983
104 0.67147022485733
105 -0.0671928450465202
106 -0.107420973479748
107 -0.313859760761261
108 -0.498404920101166
109 -0.670603334903717
110 -0.830518066883087
111 -0.980693280696869
112 -0.981775045394897
113 -0.877771437168121
114 -0.914788961410522
115 -0.83559662103653
116 -1.0126861333847
117 -0.634176731109619
118 -0.490855753421783
119 -0.328604638576508
120 -0.431649923324585
121 -0.275740385055542
122 -0.238131940364838
123 -0.266923367977142
124 -0.326100826263428
125 -0.378834784030914
126 -0.377949774265289
127 -0.387689650058746
128 -0.315985798835754
129 -0.356439530849457
130 -0.301532685756683
131 -0.293984293937683
132 -0.239257991313934
133 -0.426374018192291
134 -0.23136168718338
135 -0.174215853214264
136 -0.570054054260254
137 -0.549271643161774
138 -0.411058843135834
139 -0.151613175868988
140 -0.137798547744751
141 -0.170352339744568
142 -0.259303450584412
143 -0.221713572740555
144 -0.42346665263176
145 -0.200731635093689
146 -0.0225730463862419
147 -0.0700651928782463
148 -0.104339145123959
149 -0.00156300514936447
150 -0.161722838878632
151 -0.171977043151855
152 -0.157470285892487
153 -0.295434027910233
154 -0.185134261846542
155 -0.120747499167919
156 -0.165721893310547
157 -0.0936362072825432
158 -0.153785824775696
159 -0.311439096927643
160 -0.614113032817841
161 -0.474835455417633
162 -0.514818966388702
163 -0.354576051235199
164 -0.445676624774933
165 -0.26913446187973
166 -0.431828320026398
167 -0.28385466337204
168 0.11969942599535
169 0.162744462490082
170 -0.128220617771149
171 -0.171245634555817
172 -0.312730610370636
173 -0.183160960674286
174 -0.148804843425751
175 -0.0961369797587395
176 -0.14147287607193
177 -0.132332861423492
178 0.0479420498013496
179 0.0194448903203011
180 0.16961544752121
181 0.178997039794922
182 0.0578008368611336
183 -0.295537948608398
184 -0.251622796058655
185 -0.649186074733734
186 -0.464572906494141
187 -0.0060509666800499
188 0.628474771976471
189 0.552520096302032
190 0.440012127161026
191 0.735335171222687
192 0.677874147891998
193 0.654091477394104
194 0.614762365818024
195 0.3083376288414
196 0.0241072848439217
197 -0.419037997722626
198 -0.43121200799942
199 -0.285131752490997
};
\addlegendentry{$\text{DANSE}$}
\begin{comment}
\addplot [semithick, darkviolet1910191, dashed]
table {%
0 -14.0787172317505
1 1.62598669528961
2 4.68795585632324
3 6.80557727813721
4 6.76889991760254
5 2.37800860404968
6 2.65489482879639
7 2.33293557167053
8 -0.137238353490829
9 -1.80905437469482
10 -0.83203911781311
11 -0.858744502067566
12 -0.457864612340927
13 -2.47159028053284
14 -4.05272245407104
15 -4.99836492538452
16 -6.03706645965576
17 -6.73688316345215
18 -7.79323291778564
19 -9.26059627532959
20 -10.394721031189
21 -11.5173063278198
22 -10.6388444900513
23 -9.28725337982178
24 -7.33011913299561
25 -6.4037914276123
26 -5.3082971572876
27 -4.60568475723267
28 -3.38306736946106
29 -2.37711501121521
30 -1.38384568691254
31 -1.02487981319427
32 -0.862880825996399
33 -0.698044180870056
34 -0.443624943494797
35 -0.354068249464035
36 -0.36628982424736
37 -0.300901621580124
38 -0.399515002965927
39 -0.548384308815002
40 -0.696299314498901
41 -0.725059509277344
42 -0.160664945840836
43 -0.378138661384583
44 -0.450145900249481
45 -0.514376282691956
46 -0.546235799789429
47 -0.249598830938339
48 -0.338903516530991
49 -0.403842508792877
50 -0.411707758903503
51 -0.342603474855423
52 -0.395856857299805
53 -0.440110176801682
54 -0.380877912044525
55 -0.32232677936554
56 -0.2920001745224
57 -0.317278504371643
58 -0.348991513252258
59 -0.362414956092834
60 -0.411664545536041
61 -0.498186767101288
62 -0.569843590259552
63 -0.645712733268738
64 -0.776952147483826
65 -0.831417918205261
66 -0.959315657615662
67 -0.997103810310364
68 -0.996469855308533
69 -1.0712183713913
70 -1.02306497097015
71 -1.03317320346832
72 -1.06827247142792
73 -1.10719799995422
74 -1.11086094379425
75 -1.06982636451721
76 -1.02590358257294
77 -0.98969042301178
78 -0.934085011482239
79 -0.908329010009766
80 -0.754750847816467
81 -0.729384422302246
82 -0.726354122161865
83 -0.677661299705505
84 -0.605280518531799
85 -0.600913405418396
86 -0.605759501457214
87 -0.493954539299011
88 -0.520287156105042
89 -0.515808582305908
90 -0.579285204410553
91 -0.577930331230164
92 -0.598832726478577
93 -0.57756233215332
94 -0.617447257041931
95 -0.594873666763306
96 -0.628931820392609
97 -0.68312656879425
98 -1.09807825088501
99 -1.6601334810257
100 -2.12066841125488
101 -2.83823299407959
102 -3.44466280937195
103 -4.20549583435059
104 -4.13201189041138
105 -4.53741598129272
106 -4.54326152801514
107 -4.43168544769287
108 -4.1066198348999
109 -4.21024513244629
110 -4.39114904403687
111 -4.09967851638794
112 -4.15308332443237
113 -3.95291304588318
114 -3.59511160850525
115 -3.23615074157715
116 -2.85913395881653
117 -2.56274080276489
118 -2.26228737831116
119 -1.9321004152298
120 -1.86041784286499
121 -1.788978099823
122 -1.65711498260498
123 -1.68747997283936
124 -1.77255499362946
125 -1.79718685150146
126 -1.89582693576813
127 -1.89322531223297
128 -1.91300368309021
129 -1.88562142848969
130 -1.89919912815094
131 -1.88493883609772
132 -1.92650020122528
133 -1.84093987941742
134 -1.89066898822784
135 -1.89063107967377
136 -1.70782506465912
137 -1.52373898029327
138 -1.42389965057373
139 -1.36904728412628
140 -1.36360478401184
141 -1.21638059616089
142 -1.10861217975616
143 -1.02417528629303
144 -0.960289478302002
145 -0.887479543685913
146 -0.804783463478088
147 -0.699385285377502
148 -0.684502482414246
149 -0.68257737159729
150 -0.690430164337158
151 -0.669216096401215
152 -0.708531737327576
153 -0.714604377746582
154 -0.537433981895447
155 -0.612954497337341
156 -0.609042286872864
157 -0.477999120950699
158 -0.422052055597305
159 -0.355328232049942
160 -0.42087110877037
161 -0.286505788564682
162 -0.165113776922226
163 -0.178458362817764
164 -0.0948804914951324
165 -0.113278359174728
166 -0.0293429791927338
167 -0.157583624124527
168 0.209484130144119
169 0.0594710409641266
170 0.0120498239994049
171 -0.0536738038063049
172 -0.0426369309425354
173 -0.129980981349945
174 -0.133048087358475
175 -0.130632773041725
176 -0.076503723859787
177 0.131414026021957
178 0.117194324731827
179 0.12162458896637
180 0.0798127055168152
181 -0.0188176929950714
182 -0.0297903418540955
183 -0.136547967791557
184 -0.181887894868851
185 -0.00931614637374878
186 -0.0305279046297073
187 -0.110393047332764
188 -0.223300039768219
189 -0.191296294331551
190 -0.399182081222534
191 -0.542322516441345
192 -0.633875131607056
193 -0.659155011177063
194 -0.706730127334595
195 -0.821031332015991
196 -0.939612984657288
197 -0.937500596046448
198 -0.957558035850525
199 -0.980265378952026
};
\addlegendentry{$\hat{\mathbf{x}}_{DANSE-Supervised} $}
\end{comment}
\addplot [semithick, darkviolet1910191, dashed, mark=square, mark repeat=2,
mark phase=1,  mark size=2.0, mark options={solid}]
table {%
0 0.151339471340179
1 -0.575598359107971
2 0.386240124702454
3 0.744552671909332
4 1.01390504837036
5 0.159506738185883
6 0.174970164895058
7 0.101783812046051
8 0.00874286890029907
9 -0.140635907649994
10 -0.119496703147888
11 -0.279070198535919
12 -0.497564435005188
13 -2.33040452003479
14 -3.75918841362
15 -5.61731147766113
16 -8.5838737487793
17 -10.8879451751709
18 -13.1537580490112
19 -16.6955490112305
20 -19.9909648895264
21 -20.9748687744141
22 -19.4172019958496
23 -18.2162590026855
24 -14.772518157959
25 -10.3713159561157
26 -6.40846538543701
27 -1.0444028377533
28 2.45497059822083
29 5.29939079284668
30 7.72851943969727
31 9.91927337646484
32 11.7981796264648
33 13.1275882720947
34 13.9501848220825
35 13.4332389831543
36 12.8581237792969
37 11.5571899414062
38 9.43410682678223
39 7.1666431427002
40 5.04722118377686
41 4.8646821975708
42 2.39278435707092
43 1.16937232017517
44 -0.00346577167510986
45 -0.843896865844727
46 -1.55322420597076
47 -2.53866410255432
48 -3.29424834251404
49 -3.65758800506592
50 -4.14705944061279
51 -4.90406227111816
52 -5.84050178527832
53 -6.18010711669922
54 -6.90649127960205
55 -7.66039657592773
56 -8.40787124633789
57 -9.2733793258667
58 -9.34181213378906
59 -9.43242740631104
60 -9.41308403015137
61 -10.4571228027344
62 -11.043212890625
63 -11.176643371582
64 -11.4614677429199
65 -11.161229133606
66 -10.0151844024658
67 -10.2797431945801
68 -8.38680076599121
69 -8.02391338348389
70 -8.27906608581543
71 -8.41312408447266
72 -8.04401779174805
73 -6.49264430999756
74 -5.29075241088867
75 -4.67003440856934
76 -4.34111499786377
77 -3.63676238059998
78 -3.36032652854919
79 -2.85521674156189
80 -2.30846643447876
81 -2.30058455467224
82 -2.39556479454041
83 -2.98234534263611
84 -2.61464428901672
85 -2.40682029724121
86 -2.66462230682373
87 -3.09201574325562
88 -4.08516025543213
89 -5.07730579376221
90 -6.30108642578125
91 -6.84631633758545
92 -7.77827930450439
93 -7.63495922088623
94 -8.46195793151855
95 -8.19662380218506
96 -8.94165992736816
97 -9.50888442993164
98 -10.5252056121826
99 -11.52623462677
100 -13.2723608016968
101 -13.9888973236084
102 -14.8873863220215
103 -15.5147743225098
104 -15.5923175811768
105 -15.6018848419189
106 -14.3372068405151
107 -13.8054447174072
108 -12.625340461731
109 -9.98500442504883
110 -7.87545490264893
111 -6.06148624420166
112 -4.46423530578613
113 -2.42229247093201
114 -0.585723996162415
115 1.16883206367493
116 2.4842426776886
117 4.02547550201416
118 5.29187393188477
119 6.35885810852051
120 7.44920349121094
121 8.27709579467773
122 8.85985946655273
123 9.42045593261719
124 9.96908950805664
125 10.2128257751465
126 10.422737121582
127 10.5366506576538
128 10.5383195877075
129 10.0461330413818
130 9.5378475189209
131 8.85039329528809
132 8.51864051818848
133 7.80403614044189
134 7.66504096984863
135 7.43575000762939
136 6.86878395080566
137 6.18022155761719
138 5.39151859283447
139 4.42441749572754
140 3.66826558113098
141 3.23066377639771
142 2.76585841178894
143 2.53006267547607
144 2.25295639038086
145 2.61228632926941
146 2.83686780929565
147 3.6816713809967
148 4.2331075668335
149 4.87002468109131
150 6.09130859375
151 7.32390880584717
152 8.92277145385742
153 10.3692111968994
154 11.8461809158325
155 12.8341484069824
156 13.2633724212646
157 13.3330125808716
158 14.281120300293
159 14.9011192321777
160 14.5898532867432
161 14.1445446014404
162 13.655909538269
163 12.9662837982178
164 11.8688735961914
165 10.7995910644531
166 8.85638427734375
167 6.79943084716797
168 3.46245360374451
169 2.33193850517273
170 1.45788753032684
171 0.69879537820816
172 -0.275282561779022
173 -1.18764352798462
174 -1.95254445075989
175 -2.37921786308289
176 -2.99569821357727
177 -3.57183694839478
178 -4.00893306732178
179 -4.48651885986328
180 -5.5246000289917
181 -5.48918151855469
182 -6.34951591491699
183 -7.12916946411133
184 -7.62283611297607
185 -8.43672370910645
186 -8.9902982711792
187 -9.49084854125977
188 -9.61186790466309
189 -10.2082366943359
190 -10.7783527374268
191 -10.8504772186279
192 -11.0617933273315
193 -11.0495195388794
194 -10.6351070404053
195 -10.1142644882202
196 -8.82402229309082
197 -8.39698028564453
198 -7.58961296081543
199 -6.05137825012207
};
\addlegendentry{{SemiDANSE}}
\begin{comment}
\addplot [line width=0.52pt, blue, mark=*, mark size=3, mark options={solid}]
table {%
0 1.23816537857056
1 1.70679295063019
2 2.11391735076904
3 2.26097273826599
4 2.79055762290955
5 2.90121364593506
6 2.66270136833191
7 0.353503704071045
8 0.165556073188782
9 0.896198689937592
10 0.0516622066497803
11 0.336410969495773
12 -2.3650074005127
13 -3.95647096633911
14 -5.5355863571167
15 -8.55907440185547
16 -11.2758150100708
17 -12.3347597122192
18 -15.1783428192139
19 -18.1481170654297
20 -20.8062076568604
21 -22.4779357910156
22 -21.6310234069824
23 -19.4666938781738
24 -16.0116100311279
25 -11.8736190795898
26 -7.28569936752319
27 -2.93493509292603
28 0.783099830150604
29 4.00338697433472
30 6.78910446166992
31 9.34875297546387
32 10.863790512085
33 12.1273536682129
34 12.6750001907349
35 12.953574180603
36 12.5611724853516
37 11.7423934936523
38 10.3226585388184
39 8.64303398132324
40 7.20818281173706
41 5.0697603225708
42 3.38397264480591
43 2.10882163047791
44 0.92206209897995
45 0.226100638508797
46 -1.14683866500854
47 -1.72275519371033
48 -2.0821475982666
49 -2.80014848709106
50 -3.66692090034485
51 -4.45681858062744
52 -5.07069206237793
53 -5.40311050415039
54 -6.08454132080078
55 -7.02122259140015
56 -8.34638690948486
57 -8.74311447143555
58 -9.18027687072754
59 -10.0757522583008
60 -10.8151216506958
61 -11.6872158050537
62 -12.2418365478516
63 -12.642578125
64 -12.7282838821411
65 -12.5554094314575
66 -12.0577707290649
67 -10.6897525787354
68 -9.79252243041992
69 -8.64674091339111
70 -7.81674432754517
71 -7.01252603530884
72 -6.2480206489563
73 -5.51278829574585
74 -4.95400333404541
75 -4.60691165924072
76 -3.83415722846985
77 -3.58600831031799
78 -3.04921293258667
79 -2.47367811203003
80 -2.37964296340942
81 -2.72275686264038
82 -3.27077341079712
83 -2.94353699684143
84 -2.66885757446289
85 -3.06511807441711
86 -3.24984121322632
87 -4.06488847732544
88 -4.74182748794556
89 -5.58199024200439
90 -5.60914993286133
91 -6.07314968109131
92 -5.96444272994995
93 -6.50230741500854
94 -6.61317682266235
95 -7.23525857925415
96 -7.9808669090271
97 -9.37511825561523
98 -10.351544380188
99 -11.9248304367065
100 -13.0384101867676
101 -14.374062538147
102 -15.5447072982788
103 -17.0455055236816
104 -17.435266494751
105 -17.3922348022461
106 -16.530740737915
107 -15.1010456085205
108 -13.0036134719849
109 -10.6946649551392
110 -8.17720031738281
111 -5.8264102935791
112 -3.54842162132263
113 -1.42349219322205
114 0.709746360778809
115 2.11608123779297
116 4.03401517868042
117 5.30293798446655
118 6.63891935348511
119 7.08684301376343
120 7.82757425308228
121 8.36613845825195
122 9.12082767486572
123 9.95542430877686
124 10.3019323348999
125 10.6683940887451
126 10.7905607223511
127 10.8413352966309
128 10.4658164978027
129 10.0770244598389
130 9.48241138458252
131 9.1510763168335
132 8.42031764984131
133 8.22035121917725
134 7.87244319915771
135 7.12269926071167
136 6.35700511932373
137 5.67308330535889
138 5.12613487243652
139 4.8349814414978
140 4.37587261199951
141 3.96443128585815
142 3.82423424720764
143 3.67910671234131
144 3.93294024467468
145 4.0516676902771
146 4.34556102752686
147 4.752281665802
148 5.18213939666748
149 6.18235158920288
150 6.76944208145142
151 7.69521617889404
152 8.35280609130859
153 9.34784698486328
154 10.0221385955811
155 10.4757690429688
156 11.0052833557129
157 12.2777757644653
158 13.538966178894
159 14.5937690734863
160 15.0789012908936
161 15.3734188079834
162 15.3372373580933
163 14.3861980438232
164 13.3777351379395
165 11.5969257354736
166 10.1550512313843
167 7.71175289154053
168 5.78443765640259
169 3.92692160606384
170 2.3609459400177
171 0.863391757011414
172 -0.0961045324802399
173 -0.893707513809204
174 -1.30869889259338
175 -2.1191885471344
176 -3.16377139091492
177 -3.88524556159973
178 -4.75886726379395
179 -5.78872108459473
180 -6.13022327423096
181 -6.62729501724243
182 -8.03800868988037
183 -8.6750316619873
184 -9.76688575744629
185 -10.4541244506836
186 -11.1340742111206
187 -11.5218257904053
188 -11.8924140930176
189 -12.4822025299072
190 -12.3729724884033
191 -12.1216506958008
192 -11.630895614624
193 -10.8654813766479
194 -10.3583040237427
195 -9.47595405578613
196 -8.60434150695801
197 -7.67745590209961
198 -6.51844024658203
199 -5.84679937362671
};
\addlegendentry{$\hat{\mathbf{x}}_{EKF}$}
\end{comment}
\addplot [line width=1.5pt, black]
table {%
0 -0.492433995008469
1 -0.449917167425156
2 0.126072183251381
3 -0.211545541882515
4 -0.287217766046524
5 -0.680660486221313
6 -1.28624677658081
7 -1.67727625370026
8 -2.29433751106262
9 -2.7832989692688
10 -3.31493282318115
11 -4.45485639572144
12 -5.0220046043396
13 -6.0987982749939
14 -7.91529417037964
15 -9.43335628509521
16 -11.6461868286133
17 -14.5307502746582
18 -17.1255950927734
19 -18.5649070739746
20 -19.7438716888428
21 -21.0987358093262
22 -20.3795375823975
23 -17.526388168335
24 -13.9351892471313
25 -9.4705057144165
26 -5.51792001724243
27 -1.69112920761108
28 2.43438625335693
29 5.61344718933105
30 8.40702247619629
31 10.143141746521
32 12.4512166976929
33 13.8320760726929
34 14.4528656005859
35 14.0101404190063
36 13.1622924804688
37 11.6838178634644
38 10.0459585189819
39 8.28110504150391
40 6.11642551422119
41 4.31567573547363
42 2.28726482391357
43 0.827913641929626
44 -0.380244165658951
45 -1.52433264255524
46 -2.16364598274231
47 -2.94102311134338
48 -3.66300559043884
49 -4.49877882003784
50 -5.26143741607666
51 -5.33731651306152
52 -6.15229225158691
53 -6.18036460876465
54 -7.56357383728027
55 -8.00132942199707
56 -8.46135139465332
57 -8.48898410797119
58 -9.17369842529297
59 -9.984130859375
60 -10.9940118789673
61 -10.980565071106
62 -11.8338384628296
63 -11.988073348999
64 -12.1442108154297
65 -12.056191444397
66 -11.8629026412964
67 -10.9275665283203
68 -10.0749521255493
69 -8.58728218078613
70 -7.26150941848755
71 -6.11703109741211
72 -5.26495265960693
73 -4.43213939666748
74 -3.69054555892944
75 -2.6216413974762
76 -1.89902555942535
77 -1.50089263916016
78 -1.12653350830078
79 -0.917616963386536
80 -1.26744294166565
81 -1.36059033870697
82 -1.1605623960495
83 -1.0993400812149
84 -1.11791801452637
85 -0.98077392578125
86 -1.24389541149139
87 -1.74092924594879
88 -1.82769799232483
89 -1.91016578674316
90 -2.44295048713684
91 -2.80933690071106
92 -3.42210459709167
93 -4.12731266021729
94 -4.55835580825806
95 -5.29150533676147
96 -6.01492929458618
97 -7.69775295257568
98 -8.51950740814209
99 -9.96981716156006
100 -11.4144172668457
101 -13.2969579696655
102 -14.4918661117554
103 -16.2049446105957
104 -17.4266948699951
105 -17.766077041626
106 -16.5342712402344
107 -14.9708280563354
108 -12.9463376998901
109 -10.0451774597168
110 -7.27040767669678
111 -4.39016342163086
112 -1.76519632339478
113 -0.128060787916183
114 1.30480337142944
115 3.2716703414917
116 5.02054452896118
117 5.92324447631836
118 6.75741815567017
119 7.67411756515503
120 8.62502098083496
121 9.08431053161621
122 9.79806327819824
123 10.14586353302
124 10.5514707565308
125 10.5776472091675
126 10.7108221054077
127 10.5160522460938
128 10.6496868133545
129 10.8355493545532
130 10.1815395355225
131 9.96670627593994
132 9.06811237335205
133 8.57634449005127
134 7.26402044296265
135 6.89289140701294
136 6.08781862258911
137 5.29496049880981
138 4.34020185470581
139 3.51233601570129
140 2.99206018447876
141 2.73484349250793
142 3.00955581665039
143 2.685870885849
144 3.2641589641571
145 3.1712658405304
146 3.29912781715393
147 3.50983047485352
148 3.78094244003296
149 4.20974731445312
150 4.82646894454956
151 5.31284332275391
152 5.36469697952271
153 7.03548049926758
154 8.09877681732178
155 9.34216499328613
156 10.6406936645508
157 12.0812187194824
158 13.0469360351562
159 13.8035926818848
160 14.0943460464478
161 14.2167148590088
162 13.9783811569214
163 13.4638891220093
164 12.7889976501465
165 10.972071647644
166 9.34941673278809
167 7.50996446609497
168 5.10479640960693
169 3.42929482460022
170 2.14172530174255
171 0.704846560955048
172 -1.03368330001831
173 -2.2528760433197
174 -2.89808034896851
175 -3.5849232673645
176 -4.42841053009033
177 -5.18281650543213
178 -5.58309078216553
179 -6.46319007873535
180 -6.79608869552612
181 -6.97233963012695
182 -7.74524784088135
183 -8.97952365875244
184 -9.41611003875732
185 -10.2353496551514
186 -10.550253868103
187 -11.0549793243408
188 -11.4738149642944
189 -11.7553434371948
190 -11.700044631958
191 -11.5737800598145
192 -11.4899530410767
193 -10.6818370819092
194 -10.0689792633057
195 -8.93980026245117
196 -7.97885084152222
197 -6.31583404541016
198 -5.00209951400757
199 -3.81931924819946
};
\addlegendentry{$\text{True}$}
\end{axis}

\end{tikzpicture}


==> figs/Axes_w_lims_LorensSSMn2_sigmae2_-10.0dB_smnr_10.0dB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.39)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-0.95, xmax=201.95,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_{t,1}\)},
ymin=-21.1173920631409, ymax=24.3360867500305,
ytick style={color=black},
height=0.36\textwidth,
width=0.48\textwidth
]
\path [fill=orange, fill opacity=0.2]
(axis cs:0,1.36508071422577)
--(axis cs:0,0.732600331306458)
--(axis cs:1,0.759438931941986)
--(axis cs:2,0.859047710895538)
--(axis cs:3,0.908951878547668)
--(axis cs:4,1.07769560813904)
--(axis cs:5,0.985532462596893)
--(axis cs:6,0.75498354434967)
--(axis cs:7,0.911871433258057)
--(axis cs:8,0.999272346496582)
--(axis cs:9,0.503800272941589)
--(axis cs:10,0.358080148696899)
--(axis cs:11,-0.0454114675521851)
--(axis cs:12,0.15580427646637)
--(axis cs:13,-0.838968396186829)
--(axis cs:14,-0.866220355033875)
--(axis cs:15,-0.0165404081344604)
--(axis cs:16,0.0872344970703125)
--(axis cs:17,0.810093998908997)
--(axis cs:18,1.33068788051605)
--(axis cs:19,2.94872832298279)
--(axis cs:20,2.7676203250885)
--(axis cs:21,4.80932998657227)
--(axis cs:22,5.82509613037109)
--(axis cs:23,8.40499687194824)
--(axis cs:24,11.8057155609131)
--(axis cs:25,15.6177368164062)
--(axis cs:26,17.8835372924805)
--(axis cs:27,19.5426750183105)
--(axis cs:28,20.5740032196045)
--(axis cs:29,20.2340068817139)
--(axis cs:30,17.5839233398438)
--(axis cs:31,13.6464710235596)
--(axis cs:32,9.31237602233887)
--(axis cs:33,4.91729927062988)
--(axis cs:34,1.07467544078827)
--(axis cs:35,-2.39484477043152)
--(axis cs:36,-5.22939872741699)
--(axis cs:37,-7.56052112579346)
--(axis cs:38,-9.64566993713379)
--(axis cs:39,-11.2504215240479)
--(axis cs:40,-12.0718021392822)
--(axis cs:41,-12.721866607666)
--(axis cs:42,-12.9876117706299)
--(axis cs:43,-12.4685792922974)
--(axis cs:44,-11.5874376296997)
--(axis cs:45,-10.7836303710938)
--(axis cs:46,-9.58161735534668)
--(axis cs:47,-8.61272621154785)
--(axis cs:48,-7.18685150146484)
--(axis cs:49,-5.86306142807007)
--(axis cs:50,-4.92112255096436)
--(axis cs:51,-3.92487573623657)
--(axis cs:52,-3.04228138923645)
--(axis cs:53,-1.93628978729248)
--(axis cs:54,-1.76123881340027)
--(axis cs:55,-1.28593277931213)
--(axis cs:56,-1.09071946144104)
--(axis cs:57,-0.985375940799713)
--(axis cs:58,-0.208208322525024)
--(axis cs:59,-0.454111456871033)
--(axis cs:60,-1.1247695684433)
--(axis cs:61,-1.56410098075867)
--(axis cs:62,-0.877086222171783)
--(axis cs:63,-1.68185257911682)
--(axis cs:64,-2.87797260284424)
--(axis cs:65,-2.30884504318237)
--(axis cs:66,-3.13469243049622)
--(axis cs:67,-3.82810568809509)
--(axis cs:68,-4.53038167953491)
--(axis cs:69,-5.85771989822388)
--(axis cs:70,-7.20085620880127)
--(axis cs:71,-6.61316061019897)
--(axis cs:72,-7.19058513641357)
--(axis cs:73,-7.34261989593506)
--(axis cs:74,-9.54974937438965)
--(axis cs:75,-10.2501239776611)
--(axis cs:76,-12.491907119751)
--(axis cs:77,-13.9102058410645)
--(axis cs:78,-13.829252243042)
--(axis cs:79,-14.7047052383423)
--(axis cs:80,-15.8287134170532)
--(axis cs:81,-17.1888542175293)
--(axis cs:82,-18.2648143768311)
--(axis cs:83,-18.4696235656738)
--(axis cs:84,-17.5125293731689)
--(axis cs:85,-16.2392444610596)
--(axis cs:86,-13.9344682693481)
--(axis cs:87,-11.3879623413086)
--(axis cs:88,-8.66881561279297)
--(axis cs:89,-6.27468347549438)
--(axis cs:90,-4.0968804359436)
--(axis cs:91,-1.92738199234009)
--(axis cs:92,0.111927628517151)
--(axis cs:93,1.55933058261871)
--(axis cs:94,2.80574512481689)
--(axis cs:95,3.84512448310852)
--(axis cs:96,4.55883359909058)
--(axis cs:97,5.59083414077759)
--(axis cs:98,6.64059257507324)
--(axis cs:99,7.77764177322388)
--(axis cs:100,9.22469139099121)
--(axis cs:101,9.81689643859863)
--(axis cs:102,10.0269947052002)
--(axis cs:103,10.3401193618774)
--(axis cs:104,10.1023035049438)
--(axis cs:105,10.060923576355)
--(axis cs:106,9.48203372955322)
--(axis cs:107,8.81244850158691)
--(axis cs:108,7.86783075332642)
--(axis cs:109,7.3028507232666)
--(axis cs:110,6.52066278457642)
--(axis cs:111,5.96737384796143)
--(axis cs:112,5.76117753982544)
--(axis cs:113,5.33337068557739)
--(axis cs:114,5.03450012207031)
--(axis cs:115,4.66875171661377)
--(axis cs:116,4.12321043014526)
--(axis cs:117,4.06948232650757)
--(axis cs:118,3.5632438659668)
--(axis cs:119,3.34880924224854)
--(axis cs:120,3.67386627197266)
--(axis cs:121,3.69946837425232)
--(axis cs:122,3.83204412460327)
--(axis cs:123,4.70160245895386)
--(axis cs:124,5.01512622833252)
--(axis cs:125,5.7928614616394)
--(axis cs:126,5.98035001754761)
--(axis cs:127,6.87178993225098)
--(axis cs:128,7.58411979675293)
--(axis cs:129,8.54172229766846)
--(axis cs:130,9.4160852432251)
--(axis cs:131,10.3921794891357)
--(axis cs:132,10.7626342773438)
--(axis cs:133,11.4537487030029)
--(axis cs:134,11.5464458465576)
--(axis cs:135,10.967529296875)
--(axis cs:136,10.3481864929199)
--(axis cs:137,9.39225769042969)
--(axis cs:138,8.55591678619385)
--(axis cs:139,7.71571636199951)
--(axis cs:140,7.06515216827393)
--(axis cs:141,6.71150493621826)
--(axis cs:142,6.13933753967285)
--(axis cs:143,5.43935823440552)
--(axis cs:144,4.64270353317261)
--(axis cs:145,4.09005737304688)
--(axis cs:146,3.35739469528198)
--(axis cs:147,2.88451862335205)
--(axis cs:148,2.31120538711548)
--(axis cs:149,2.59676027297974)
--(axis cs:150,2.34803676605225)
--(axis cs:151,2.00543832778931)
--(axis cs:152,2.35222125053406)
--(axis cs:153,2.55927753448486)
--(axis cs:154,2.48339748382568)
--(axis cs:155,2.6881422996521)
--(axis cs:156,3.16606497764587)
--(axis cs:157,3.9757182598114)
--(axis cs:158,4.17267036437988)
--(axis cs:159,4.63085985183716)
--(axis cs:160,6.24771881103516)
--(axis cs:161,7.58462810516357)
--(axis cs:162,9.69319534301758)
--(axis cs:163,9.97966575622559)
--(axis cs:164,11.2533092498779)
--(axis cs:165,12.4002904891968)
--(axis cs:166,12.7313814163208)
--(axis cs:167,13.4305105209351)
--(axis cs:168,13.5123701095581)
--(axis cs:169,12.8172760009766)
--(axis cs:170,11.6627750396729)
--(axis cs:171,10.1421117782593)
--(axis cs:172,8.46525955200195)
--(axis cs:173,6.56760215759277)
--(axis cs:174,4.92195653915405)
--(axis cs:175,3.32534074783325)
--(axis cs:176,1.88886725902557)
--(axis cs:177,0.579139471054077)
--(axis cs:178,-0.596048474311829)
--(axis cs:179,-1.21451902389526)
--(axis cs:180,-2.11352014541626)
--(axis cs:181,-3.19407534599304)
--(axis cs:182,-3.31668424606323)
--(axis cs:183,-4.09846448898315)
--(axis cs:184,-4.37646579742432)
--(axis cs:185,-5.19930124282837)
--(axis cs:186,-6.75320720672607)
--(axis cs:187,-7.38085174560547)
--(axis cs:188,-7.4152135848999)
--(axis cs:189,-8.27313232421875)
--(axis cs:190,-7.69408941268921)
--(axis cs:191,-8.66296005249023)
--(axis cs:192,-9.67516040802002)
--(axis cs:193,-11.0677537918091)
--(axis cs:194,-12.4688062667847)
--(axis cs:195,-13.5522632598877)
--(axis cs:196,-14.6656694412231)
--(axis cs:197,-14.9192848205566)
--(axis cs:198,-15.0918025970459)
--(axis cs:199,-14.6488485336304)
--(axis cs:199,-13.0288496017456)
--(axis cs:199,-13.0288496017456)
--(axis cs:198,-13.5074138641357)
--(axis cs:197,-13.284200668335)
--(axis cs:196,-12.9075555801392)
--(axis cs:195,-11.6414852142334)
--(axis cs:194,-10.410138130188)
--(axis cs:193,-8.88405704498291)
--(axis cs:192,-7.38715696334839)
--(axis cs:191,-6.28381204605103)
--(axis cs:190,-5.22820901870728)
--(axis cs:189,-5.73141717910767)
--(axis cs:188,-4.82137775421143)
--(axis cs:187,-4.76291942596436)
--(axis cs:186,-4.14474201202393)
--(axis cs:185,-2.62604808807373)
--(axis cs:184,-1.85402703285217)
--(axis cs:183,-1.6375412940979)
--(axis cs:182,-0.925259470939636)
--(axis cs:181,-0.876910924911499)
--(axis cs:180,0.128391087055206)
--(axis cs:179,0.956141293048859)
--(axis cs:178,1.51054632663727)
--(axis cs:177,2.63218116760254)
--(axis cs:176,3.90036344528198)
--(axis cs:175,5.30672407150269)
--(axis cs:174,6.88216257095337)
--(axis cs:173,8.50887298583984)
--(axis cs:172,10.3779048919678)
--(axis cs:171,12.0020380020142)
--(axis cs:170,13.4395503997803)
--(axis cs:169,14.4920997619629)
--(axis cs:168,15.1038122177124)
--(axis cs:167,15.0065832138062)
--(axis cs:166,14.3916330337524)
--(axis cs:165,14.2265825271606)
--(axis cs:164,13.2772884368896)
--(axis cs:163,12.1967697143555)
--(axis cs:162,12.0643081665039)
--(axis cs:161,10.055272102356)
--(axis cs:160,8.77485466003418)
--(axis cs:159,7.18590211868286)
--(axis cs:158,6.7381010055542)
--(axis cs:157,6.53069686889648)
--(axis cs:156,5.69133186340332)
--(axis cs:155,5.17159509658813)
--(axis cs:154,4.91675090789795)
--(axis cs:153,4.93556213378906)
--(axis cs:152,4.66596508026123)
--(axis cs:151,4.25664186477661)
--(axis cs:150,4.54097366333008)
--(axis cs:149,4.73526048660278)
--(axis cs:148,4.40297508239746)
--(axis cs:147,4.94020795822144)
--(axis cs:146,5.38818502426147)
--(axis cs:145,6.10687923431396)
--(axis cs:144,6.65467691421509)
--(axis cs:143,7.45102739334106)
--(axis cs:142,8.14769840240479)
--(axis cs:141,8.70684337615967)
--(axis cs:140,9.03360271453857)
--(axis cs:139,9.6427583694458)
--(axis cs:138,10.4271516799927)
--(axis cs:137,11.1979484558105)
--(axis cs:136,12.0911712646484)
--(axis cs:135,12.6705837249756)
--(axis cs:134,13.2501602172852)
--(axis cs:133,13.2023735046387)
--(axis cs:132,12.5940570831299)
--(axis cs:131,12.3274974822998)
--(axis cs:130,11.4560594558716)
--(axis cs:129,10.6746873855591)
--(axis cs:128,9.79315567016602)
--(axis cs:127,9.13702201843262)
--(axis cs:126,8.28241443634033)
--(axis cs:125,8.11128330230713)
--(axis cs:124,7.32915687561035)
--(axis cs:123,6.9938063621521)
--(axis cs:122,6.09027528762817)
--(axis cs:121,5.91942405700684)
--(axis cs:120,5.85294914245605)
--(axis cs:119,5.48942470550537)
--(axis cs:118,5.67280578613281)
--(axis cs:117,6.15468549728394)
--(axis cs:116,6.19018507003784)
--(axis cs:115,6.72354888916016)
--(axis cs:114,7.07977771759033)
--(axis cs:113,7.36844205856323)
--(axis cs:112,7.78151941299438)
--(axis cs:111,7.96482372283936)
--(axis cs:110,8.48356819152832)
--(axis cs:109,9.21385383605957)
--(axis cs:108,9.70719337463379)
--(axis cs:107,10.5644969940186)
--(axis cs:106,11.1430540084839)
--(axis cs:105,11.6510190963745)
--(axis cs:104,11.6726846694946)
--(axis cs:103,11.9609842300415)
--(axis cs:102,11.7588520050049)
--(axis cs:101,11.6879997253418)
--(axis cs:100,11.2240390777588)
--(axis cs:99,9.87459945678711)
--(axis cs:98,8.80272388458252)
--(axis cs:97,7.78610467910767)
--(axis cs:96,6.75746011734009)
--(axis cs:95,6.01957607269287)
--(axis cs:94,4.93172693252563)
--(axis cs:93,3.61990976333618)
--(axis cs:92,2.09807014465332)
--(axis cs:91,-0.0163717865943909)
--(axis cs:90,-2.25294375419617)
--(axis cs:89,-4.47999048233032)
--(axis cs:88,-6.8954496383667)
--(axis cs:87,-9.60630035400391)
--(axis cs:86,-12.1312208175659)
--(axis cs:85,-14.4341764450073)
--(axis cs:84,-15.7543096542358)
--(axis cs:83,-16.8064308166504)
--(axis cs:82,-16.7025814056396)
--(axis cs:81,-15.6613502502441)
--(axis cs:80,-14.2198801040649)
--(axis cs:79,-12.9067602157593)
--(axis cs:78,-11.7799282073975)
--(axis cs:77,-11.612361907959)
--(axis cs:76,-9.99948120117188)
--(axis cs:75,-7.61147499084473)
--(axis cs:74,-6.80343818664551)
--(axis cs:73,-4.51278400421143)
--(axis cs:72,-4.2859001159668)
--(axis cs:71,-3.64419031143188)
--(axis cs:70,-4.18813133239746)
--(axis cs:69,-2.82727098464966)
--(axis cs:68,-1.49929940700531)
--(axis cs:67,-0.808088541030884)
--(axis cs:66,-0.136351346969604)
--(axis cs:65,0.659088492393494)
--(axis cs:64,0.0506991147994995)
--(axis cs:63,1.19957184791565)
--(axis cs:62,1.94855308532715)
--(axis cs:61,1.1981565952301)
--(axis cs:60,1.56768524646759)
--(axis cs:59,2.16299390792847)
--(axis cs:58,2.32904052734375)
--(axis cs:57,1.4706836938858)
--(axis cs:56,1.28542113304138)
--(axis cs:55,1.01374864578247)
--(axis cs:54,0.467317342758179)
--(axis cs:53,0.228494703769684)
--(axis cs:52,-0.933297872543335)
--(axis cs:51,-1.86600911617279)
--(axis cs:50,-2.91013050079346)
--(axis cs:49,-3.9026505947113)
--(axis cs:48,-5.28710269927979)
--(axis cs:47,-6.79304790496826)
--(axis cs:46,-7.86329412460327)
--(axis cs:45,-9.17658042907715)
--(axis cs:44,-10.0729112625122)
--(axis cs:43,-10.9868783950806)
--(axis cs:42,-11.4562110900879)
--(axis cs:41,-11.0755634307861)
--(axis cs:40,-10.2888736724854)
--(axis cs:39,-9.35439872741699)
--(axis cs:38,-7.68461036682129)
--(axis cs:37,-5.57988357543945)
--(axis cs:36,-3.2586498260498)
--(axis cs:35,-0.444479405879974)
--(axis cs:34,3.00961446762085)
--(axis cs:33,6.84142017364502)
--(axis cs:32,11.2024459838867)
--(axis cs:31,15.4298057556152)
--(axis cs:30,19.1585960388184)
--(axis cs:29,21.5780925750732)
--(axis cs:28,21.9077701568604)
--(axis cs:27,21.1924285888672)
--(axis cs:26,19.9605445861816)
--(axis cs:25,18.039909362793)
--(axis cs:24,14.4449558258057)
--(axis cs:23,11.1718559265137)
--(axis cs:22,8.6716423034668)
--(axis cs:21,7.70659160614014)
--(axis cs:20,5.69645118713379)
--(axis cs:19,5.895751953125)
--(axis cs:18,4.28302812576294)
--(axis cs:17,3.76047801971436)
--(axis cs:16,3.02889919281006)
--(axis cs:15,2.90913772583008)
--(axis cs:14,2.03548002243042)
--(axis cs:13,2.03072500228882)
--(axis cs:12,2.98026752471924)
--(axis cs:11,2.71210861206055)
--(axis cs:10,3.01847338676453)
--(axis cs:9,3.02789306640625)
--(axis cs:8,3.34287452697754)
--(axis cs:7,3.03492903709412)
--(axis cs:6,2.63441610336304)
--(axis cs:5,2.61955404281616)
--(axis cs:4,2.48219680786133)
--(axis cs:3,2.109055519104)
--(axis cs:2,1.87773203849792)
--(axis cs:1,1.60372853279114)
--(axis cs:0,1.36508071422577)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:0,0.58877021074295)
--(axis cs:0,-2.20331144332886)
--(axis cs:1,-1.44661784172058)
--(axis cs:2,-1.26417088508606)
--(axis cs:3,-1.28396272659302)
--(axis cs:4,-1.13543021678925)
--(axis cs:5,-0.910398006439209)
--(axis cs:6,-1.05196845531464)
--(axis cs:7,-1.4931116104126)
--(axis cs:8,-1.65461611747742)
--(axis cs:9,-1.66971373558044)
--(axis cs:10,-1.71907866001129)
--(axis cs:11,-1.85826241970062)
--(axis cs:12,-1.88626313209534)
--(axis cs:13,-1.68421626091003)
--(axis cs:14,-1.70306968688965)
--(axis cs:15,-1.79377865791321)
--(axis cs:16,-1.39966011047363)
--(axis cs:17,-1.35052752494812)
--(axis cs:18,-1.2778799533844)
--(axis cs:19,-1.25986409187317)
--(axis cs:20,-1.30430459976196)
--(axis cs:21,-1.24214947223663)
--(axis cs:22,-1.25533366203308)
--(axis cs:23,-1.37879157066345)
--(axis cs:24,-1.50209331512451)
--(axis cs:25,-1.37102854251862)
--(axis cs:26,-1.50338995456696)
--(axis cs:27,-1.69654881954193)
--(axis cs:28,-1.83711469173431)
--(axis cs:29,-1.89489257335663)
--(axis cs:30,-2.49499034881592)
--(axis cs:31,-2.63605880737305)
--(axis cs:32,-2.63439130783081)
--(axis cs:33,-2.6101713180542)
--(axis cs:34,-2.27895450592041)
--(axis cs:35,-2.36941337585449)
--(axis cs:36,-2.2392852306366)
--(axis cs:37,-1.5601224899292)
--(axis cs:38,-1.27647066116333)
--(axis cs:39,-1.72144412994385)
--(axis cs:40,-1.8393406867981)
--(axis cs:41,-1.53454661369324)
--(axis cs:42,-1.43993389606476)
--(axis cs:43,-1.67670011520386)
--(axis cs:44,-1.73194444179535)
--(axis cs:45,-1.87516677379608)
--(axis cs:46,-1.80052769184113)
--(axis cs:47,-2.11216998100281)
--(axis cs:48,-2.05576920509338)
--(axis cs:49,-2.13383030891418)
--(axis cs:50,-2.1487193107605)
--(axis cs:51,-2.04520416259766)
--(axis cs:52,-2.15131902694702)
--(axis cs:53,-1.99740397930145)
--(axis cs:54,-1.97252523899078)
--(axis cs:55,-1.63347363471985)
--(axis cs:56,-1.75440001487732)
--(axis cs:57,-1.76613748073578)
--(axis cs:58,-1.792893409729)
--(axis cs:59,-1.72205233573914)
--(axis cs:60,-1.70200550556183)
--(axis cs:61,-1.4618034362793)
--(axis cs:62,-1.41457009315491)
--(axis cs:63,-1.76075387001038)
--(axis cs:64,-1.52043342590332)
--(axis cs:65,-1.21410191059113)
--(axis cs:66,-1.6563982963562)
--(axis cs:67,-1.42380452156067)
--(axis cs:68,-1.54688656330109)
--(axis cs:69,-1.48012566566467)
--(axis cs:70,-1.40891826152802)
--(axis cs:71,-1.09423470497131)
--(axis cs:72,-1.3161153793335)
--(axis cs:73,-1.28821969032288)
--(axis cs:74,-1.22457146644592)
--(axis cs:75,-0.976338028907776)
--(axis cs:76,-1.08429157733917)
--(axis cs:77,-0.917765617370605)
--(axis cs:78,-0.878986001014709)
--(axis cs:79,-1.11529934406281)
--(axis cs:80,-1.36041378974915)
--(axis cs:81,-1.49876999855042)
--(axis cs:82,-1.33057832717896)
--(axis cs:83,-1.48526835441589)
--(axis cs:84,-1.65265083312988)
--(axis cs:85,-1.63478803634644)
--(axis cs:86,-1.77582240104675)
--(axis cs:87,-1.95517182350159)
--(axis cs:88,-1.91740965843201)
--(axis cs:89,-2.09004545211792)
--(axis cs:90,-2.23729014396667)
--(axis cs:91,-2.10727906227112)
--(axis cs:92,-2.29307150840759)
--(axis cs:93,-2.21533989906311)
--(axis cs:94,-2.11070775985718)
--(axis cs:95,-2.21325325965881)
--(axis cs:96,-2.28994488716125)
--(axis cs:97,-2.61134314537048)
--(axis cs:98,-2.53462696075439)
--(axis cs:99,-2.38184094429016)
--(axis cs:100,-2.13472747802734)
--(axis cs:101,-2.17225384712219)
--(axis cs:102,-2.35158181190491)
--(axis cs:103,-2.6945903301239)
--(axis cs:104,-2.65888619422913)
--(axis cs:105,-2.88881611824036)
--(axis cs:106,-2.83060956001282)
--(axis cs:107,-3.083740234375)
--(axis cs:108,-3.37293434143066)
--(axis cs:109,-3.47486472129822)
--(axis cs:110,-3.23108863830566)
--(axis cs:111,-3.2091236114502)
--(axis cs:112,-3.06095337867737)
--(axis cs:113,-2.91569852828979)
--(axis cs:114,-2.77767705917358)
--(axis cs:115,-2.93676853179932)
--(axis cs:116,-3.09990119934082)
--(axis cs:117,-2.91208672523499)
--(axis cs:118,-2.85504055023193)
--(axis cs:119,-2.92508339881897)
--(axis cs:120,-2.89901447296143)
--(axis cs:121,-2.68918943405151)
--(axis cs:122,-2.61415719985962)
--(axis cs:123,-2.71488285064697)
--(axis cs:124,-2.61013865470886)
--(axis cs:125,-2.41077971458435)
--(axis cs:126,-2.27524924278259)
--(axis cs:127,-2.28091502189636)
--(axis cs:128,-2.59001731872559)
--(axis cs:129,-2.86315870285034)
--(axis cs:130,-2.55411458015442)
--(axis cs:131,-2.88405680656433)
--(axis cs:132,-2.71668004989624)
--(axis cs:133,-2.79727578163147)
--(axis cs:134,-2.73837685585022)
--(axis cs:135,-2.81887936592102)
--(axis cs:136,-2.97568893432617)
--(axis cs:137,-2.9667375087738)
--(axis cs:138,-2.98649740219116)
--(axis cs:139,-3.27294921875)
--(axis cs:140,-3.36098957061768)
--(axis cs:141,-2.95972800254822)
--(axis cs:142,-2.96899795532227)
--(axis cs:143,-2.86608386039734)
--(axis cs:144,-2.92178750038147)
--(axis cs:145,-3.37058305740356)
--(axis cs:146,-3.41446399688721)
--(axis cs:147,-3.4585440158844)
--(axis cs:148,-3.31634473800659)
--(axis cs:149,-3.2085587978363)
--(axis cs:150,-2.98650741577148)
--(axis cs:151,-2.77722215652466)
--(axis cs:152,-2.83038568496704)
--(axis cs:153,-2.71486067771912)
--(axis cs:154,-2.65823459625244)
--(axis cs:155,-2.6532084941864)
--(axis cs:156,-2.61463260650635)
--(axis cs:157,-2.5637264251709)
--(axis cs:158,-2.57302188873291)
--(axis cs:159,-2.73225688934326)
--(axis cs:160,-2.41615104675293)
--(axis cs:161,-2.52871227264404)
--(axis cs:162,-2.65468215942383)
--(axis cs:163,-2.34472513198853)
--(axis cs:164,-2.07997870445251)
--(axis cs:165,-2.19178104400635)
--(axis cs:166,-2.20636963844299)
--(axis cs:167,-2.36054706573486)
--(axis cs:168,-2.59804201126099)
--(axis cs:169,-2.82353758811951)
--(axis cs:170,-2.68483471870422)
--(axis cs:171,-2.75634837150574)
--(axis cs:172,-2.69400382041931)
--(axis cs:173,-2.88496136665344)
--(axis cs:174,-2.56440806388855)
--(axis cs:175,-2.84117317199707)
--(axis cs:176,-2.72540616989136)
--(axis cs:177,-3.01920366287231)
--(axis cs:178,-3.12359142303467)
--(axis cs:179,-3.12863183021545)
--(axis cs:180,-3.11609625816345)
--(axis cs:181,-2.90745115280151)
--(axis cs:182,-2.54473280906677)
--(axis cs:183,-2.60737180709839)
--(axis cs:184,-2.47047448158264)
--(axis cs:185,-2.38779497146606)
--(axis cs:186,-1.94523477554321)
--(axis cs:187,-1.57010984420776)
--(axis cs:188,-1.89846801757812)
--(axis cs:189,-1.40334272384644)
--(axis cs:190,-1.16325259208679)
--(axis cs:191,-1.6920907497406)
--(axis cs:192,-1.18192672729492)
--(axis cs:193,-1.29109358787537)
--(axis cs:194,-1.47110533714294)
--(axis cs:195,-1.37593722343445)
--(axis cs:196,-1.5390350818634)
--(axis cs:197,-1.65777277946472)
--(axis cs:198,-1.69602847099304)
--(axis cs:199,-1.74861073493958)
--(axis cs:199,1.48346567153931)
--(axis cs:199,1.48346567153931)
--(axis cs:198,1.37217044830322)
--(axis cs:197,1.17034339904785)
--(axis cs:196,1.09690237045288)
--(axis cs:195,1.08188915252686)
--(axis cs:194,0.946524560451508)
--(axis cs:193,1.09151387214661)
--(axis cs:192,0.801697671413422)
--(axis cs:191,0.598086595535278)
--(axis cs:190,0.721696078777313)
--(axis cs:189,0.463952958583832)
--(axis cs:188,0.0967337489128113)
--(axis cs:187,0.554193198680878)
--(axis cs:186,0.140717089176178)
--(axis cs:185,-0.251320600509644)
--(axis cs:184,0.0416231155395508)
--(axis cs:183,-0.0132006406784058)
--(axis cs:182,0.234450578689575)
--(axis cs:181,0.144015431404114)
--(axis cs:180,0.163089990615845)
--(axis cs:179,0.328644990921021)
--(axis cs:178,0.515552759170532)
--(axis cs:177,0.794052481651306)
--(axis cs:176,1.11630392074585)
--(axis cs:175,1.07292008399963)
--(axis cs:174,1.33533453941345)
--(axis cs:173,1.22843813896179)
--(axis cs:172,1.45542407035828)
--(axis cs:171,1.45021557807922)
--(axis cs:170,1.59697556495667)
--(axis cs:169,1.69830393791199)
--(axis cs:168,1.67303419113159)
--(axis cs:167,2.06797790527344)
--(axis cs:166,1.71263217926025)
--(axis cs:165,1.57820296287537)
--(axis cs:164,1.52400279045105)
--(axis cs:163,1.05334329605103)
--(axis cs:162,0.724261164665222)
--(axis cs:161,0.793571293354034)
--(axis cs:160,0.841653108596802)
--(axis cs:159,0.401222586631775)
--(axis cs:158,0.578682661056519)
--(axis cs:157,0.147188663482666)
--(axis cs:156,-0.0791416168212891)
--(axis cs:155,-0.240259647369385)
--(axis cs:154,-0.222556829452515)
--(axis cs:153,-0.541254281997681)
--(axis cs:152,-0.618515491485596)
--(axis cs:151,-0.601046800613403)
--(axis cs:150,-0.123464941978455)
--(axis cs:149,0.0033564567565918)
--(axis cs:148,0.00612831115722656)
--(axis cs:147,0.0916321277618408)
--(axis cs:146,0.350132346153259)
--(axis cs:145,0.517731666564941)
--(axis cs:144,1.12728524208069)
--(axis cs:143,1.22901797294617)
--(axis cs:142,1.06475067138672)
--(axis cs:141,1.01352262496948)
--(axis cs:140,0.584212422370911)
--(axis cs:139,0.738244891166687)
--(axis cs:138,1.08523988723755)
--(axis cs:137,1.09862303733826)
--(axis cs:136,1.07605886459351)
--(axis cs:135,1.26390624046326)
--(axis cs:134,1.41023516654968)
--(axis cs:133,1.48291516304016)
--(axis cs:132,1.33846807479858)
--(axis cs:131,1.07547044754028)
--(axis cs:130,1.2974534034729)
--(axis cs:129,0.918827712535858)
--(axis cs:128,0.935601055622101)
--(axis cs:127,1.06850361824036)
--(axis cs:126,0.918748676776886)
--(axis cs:125,0.66215968132019)
--(axis cs:124,0.134652853012085)
--(axis cs:123,-0.0200542211532593)
--(axis cs:122,0.245999932289124)
--(axis cs:121,0.189694285392761)
--(axis cs:120,-0.10251784324646)
--(axis cs:119,0.0979740619659424)
--(axis cs:118,0.204005360603333)
--(axis cs:117,0.391708612442017)
--(axis cs:116,0.420254588127136)
--(axis cs:115,0.735716700553894)
--(axis cs:114,0.758423924446106)
--(axis cs:113,0.405069470405579)
--(axis cs:112,0.218004703521729)
--(axis cs:111,0.1368727684021)
--(axis cs:110,0.262190699577332)
--(axis cs:109,0.247696399688721)
--(axis cs:108,0.773481965065002)
--(axis cs:107,1.07006919384003)
--(axis cs:106,1.3576328754425)
--(axis cs:105,1.35883688926697)
--(axis cs:104,1.31352257728577)
--(axis cs:103,1.26395559310913)
--(axis cs:102,1.60827970504761)
--(axis cs:101,1.5516322851181)
--(axis cs:100,1.61771309375763)
--(axis cs:99,1.43273711204529)
--(axis cs:98,1.39998638629913)
--(axis cs:97,1.55964350700378)
--(axis cs:96,1.91186547279358)
--(axis cs:95,1.80860495567322)
--(axis cs:94,1.73609089851379)
--(axis cs:93,1.6747190952301)
--(axis cs:92,1.86249899864197)
--(axis cs:91,2.02554202079773)
--(axis cs:90,2.01360487937927)
--(axis cs:89,2.17208623886108)
--(axis cs:88,2.34183239936829)
--(axis cs:87,2.28393912315369)
--(axis cs:86,2.30846524238586)
--(axis cs:85,2.33865690231323)
--(axis cs:84,2.33510422706604)
--(axis cs:83,2.25547361373901)
--(axis cs:82,1.9867684841156)
--(axis cs:81,0.854799568653107)
--(axis cs:80,0.992465078830719)
--(axis cs:79,0.575314998626709)
--(axis cs:78,0.630065679550171)
--(axis cs:77,0.52605402469635)
--(axis cs:76,0.36192587018013)
--(axis cs:75,0.983164310455322)
--(axis cs:74,0.52833092212677)
--(axis cs:73,0.856349170207977)
--(axis cs:72,0.870297133922577)
--(axis cs:71,0.825425565242767)
--(axis cs:70,0.648604035377502)
--(axis cs:69,1.20488119125366)
--(axis cs:68,1.0888649225235)
--(axis cs:67,1.38080501556396)
--(axis cs:66,1.16182160377502)
--(axis cs:65,1.44560015201569)
--(axis cs:64,1.3193302154541)
--(axis cs:63,1.04371309280396)
--(axis cs:62,1.53219270706177)
--(axis cs:61,1.46830320358276)
--(axis cs:60,1.28332269191742)
--(axis cs:59,1.11346030235291)
--(axis cs:58,1.34652185440063)
--(axis cs:57,1.28113877773285)
--(axis cs:56,1.24260520935059)
--(axis cs:55,1.27512812614441)
--(axis cs:54,0.918476700782776)
--(axis cs:53,1.14822733402252)
--(axis cs:52,1.26781499385834)
--(axis cs:51,1.51876473426819)
--(axis cs:50,1.47141480445862)
--(axis cs:49,1.48345398902893)
--(axis cs:48,1.38978385925293)
--(axis cs:47,1.47806763648987)
--(axis cs:46,1.63684618473053)
--(axis cs:45,1.64520561695099)
--(axis cs:44,1.62874734401703)
--(axis cs:43,1.40181422233582)
--(axis cs:42,1.46059000492096)
--(axis cs:41,1.33967900276184)
--(axis cs:40,0.911257684230804)
--(axis cs:39,0.660715043544769)
--(axis cs:38,0.928027927875519)
--(axis cs:37,0.822201669216156)
--(axis cs:36,0.505770146846771)
--(axis cs:35,0.467555642127991)
--(axis cs:34,0.644432544708252)
--(axis cs:33,0.627845108509064)
--(axis cs:32,0.920847117900848)
--(axis cs:31,1.33027005195618)
--(axis cs:30,1.47619962692261)
--(axis cs:29,1.72278010845184)
--(axis cs:28,1.70768105983734)
--(axis cs:27,1.5113936662674)
--(axis cs:26,1.37965404987335)
--(axis cs:25,1.21794474124908)
--(axis cs:24,1.08197212219238)
--(axis cs:23,0.614072322845459)
--(axis cs:22,0.356510877609253)
--(axis cs:21,0.274468809366226)
--(axis cs:20,0.185112774372101)
--(axis cs:19,0.217855334281921)
--(axis cs:18,0.221356093883514)
--(axis cs:17,0.10877925157547)
--(axis cs:16,0.0987480282783508)
--(axis cs:15,-0.432064116001129)
--(axis cs:14,-0.442975461483002)
--(axis cs:13,-0.253929674625397)
--(axis cs:12,-0.466306149959564)
--(axis cs:11,-0.422589898109436)
--(axis cs:10,-0.346757531166077)
--(axis cs:9,-0.157461643218994)
--(axis cs:8,-0.243768990039825)
--(axis cs:7,-0.110541760921478)
--(axis cs:6,0.411138296127319)
--(axis cs:5,0.595988154411316)
--(axis cs:4,0.275256395339966)
--(axis cs:3,0.266805350780487)
--(axis cs:2,0.411180049180984)
--(axis cs:1,0.726911306381226)
--(axis cs:0,0.58877021074295)
--cycle;

\path [fill=darkviolet1910191, fill opacity=0.2]
(axis cs:0,6.91571617126465)
--(axis cs:0,4.13486003875732)
--(axis cs:1,-1.39592325687408)
--(axis cs:2,-1.43926286697388)
--(axis cs:3,-0.972445726394653)
--(axis cs:4,-0.87551212310791)
--(axis cs:5,-0.791163861751556)
--(axis cs:6,-1.11817669868469)
--(axis cs:7,-1.45301675796509)
--(axis cs:8,-1.50008392333984)
--(axis cs:9,-1.42543029785156)
--(axis cs:10,-1.67703294754028)
--(axis cs:11,-1.38381719589233)
--(axis cs:12,-1.29120218753815)
--(axis cs:13,-1.03881180286407)
--(axis cs:14,-1.93473899364471)
--(axis cs:15,-1.52504301071167)
--(axis cs:16,-0.858056902885437)
--(axis cs:17,-0.719255447387695)
--(axis cs:18,0.304660797119141)
--(axis cs:19,1.18407273292542)
--(axis cs:20,3.32479524612427)
--(axis cs:21,3.07433080673218)
--(axis cs:22,5.88147926330566)
--(axis cs:23,7.01346731185913)
--(axis cs:24,10.2935552597046)
--(axis cs:25,13.2811679840088)
--(axis cs:26,16.8071708679199)
--(axis cs:27,18.2895336151123)
--(axis cs:28,18.7639236450195)
--(axis cs:29,18.9474906921387)
--(axis cs:30,16.6352519989014)
--(axis cs:31,12.4726476669312)
--(axis cs:32,8.10521125793457)
--(axis cs:33,4.30686950683594)
--(axis cs:34,0.52142059803009)
--(axis cs:35,-2.06169605255127)
--(axis cs:36,-4.55737161636353)
--(axis cs:37,-7.01627063751221)
--(axis cs:38,-9.17268943786621)
--(axis cs:39,-10.9745025634766)
--(axis cs:40,-12.0681600570679)
--(axis cs:41,-12.9277315139771)
--(axis cs:42,-13.364294052124)
--(axis cs:43,-13.0921249389648)
--(axis cs:44,-12.2657566070557)
--(axis cs:45,-11.2170534133911)
--(axis cs:46,-9.82966613769531)
--(axis cs:47,-8.45033264160156)
--(axis cs:48,-7.16259479522705)
--(axis cs:49,-5.79384183883667)
--(axis cs:50,-4.52087926864624)
--(axis cs:51,-3.59262466430664)
--(axis cs:52,-2.52467155456543)
--(axis cs:53,-1.67027950286865)
--(axis cs:54,-0.563394486904144)
--(axis cs:55,-0.722452223300934)
--(axis cs:56,-0.41181218624115)
--(axis cs:57,-0.370367705821991)
--(axis cs:58,-0.414757251739502)
--(axis cs:59,0.419681072235107)
--(axis cs:60,0.144473314285278)
--(axis cs:61,-0.400265216827393)
--(axis cs:62,-0.948678314685822)
--(axis cs:63,0.0865895748138428)
--(axis cs:64,-0.736124753952026)
--(axis cs:65,-1.95724511146545)
--(axis cs:66,-1.73481404781342)
--(axis cs:67,-2.77056527137756)
--(axis cs:68,-3.86250162124634)
--(axis cs:69,-4.7744026184082)
--(axis cs:70,-5.89917993545532)
--(axis cs:71,-7.00943899154663)
--(axis cs:72,-7.20174312591553)
--(axis cs:73,-7.88701629638672)
--(axis cs:74,-8.2927713394165)
--(axis cs:75,-10.4843511581421)
--(axis cs:76,-11.6615028381348)
--(axis cs:77,-14.02161693573)
--(axis cs:78,-16.2548046112061)
--(axis cs:79,-17.3521842956543)
--(axis cs:80,-18.1920375823975)
--(axis cs:81,-18.7368774414062)
--(axis cs:82,-19.0414352416992)
--(axis cs:83,-19.0513248443604)
--(axis cs:84,-18.3133373260498)
--(axis cs:85,-16.491382598877)
--(axis cs:86,-14.6473121643066)
--(axis cs:87,-12.3212995529175)
--(axis cs:88,-9.9356803894043)
--(axis cs:89,-7.39880084991455)
--(axis cs:90,-5.12041282653809)
--(axis cs:91,-3.11762237548828)
--(axis cs:92,-1.09203791618347)
--(axis cs:93,0.903577089309692)
--(axis cs:94,1.85123729705811)
--(axis cs:95,2.71060180664062)
--(axis cs:96,3.51248931884766)
--(axis cs:97,4.00163173675537)
--(axis cs:98,5.34360647201538)
--(axis cs:99,6.43564796447754)
--(axis cs:100,7.55139589309692)
--(axis cs:101,9.03491687774658)
--(axis cs:102,9.53848075866699)
--(axis cs:103,9.91331958770752)
--(axis cs:104,10.3893442153931)
--(axis cs:105,9.69414329528809)
--(axis cs:106,9.9665470123291)
--(axis cs:107,9.12014770507812)
--(axis cs:108,8.60653400421143)
--(axis cs:109,7.46557283401489)
--(axis cs:110,7.26846837997437)
--(axis cs:111,6.5431809425354)
--(axis cs:112,6.19096660614014)
--(axis cs:113,6.29245567321777)
--(axis cs:114,5.696457862854)
--(axis cs:115,5.44815874099731)
--(axis cs:116,4.8426661491394)
--(axis cs:117,3.78597378730774)
--(axis cs:118,3.78496503829956)
--(axis cs:119,3.05457615852356)
--(axis cs:120,2.83611273765564)
--(axis cs:121,3.22348833084106)
--(axis cs:122,3.37643146514893)
--(axis cs:123,3.36682987213135)
--(axis cs:124,4.51213407516479)
--(axis cs:125,4.88963842391968)
--(axis cs:126,5.73902368545532)
--(axis cs:127,6.01772022247314)
--(axis cs:128,7.21052598953247)
--(axis cs:129,8.1916389465332)
--(axis cs:130,8.94405746459961)
--(axis cs:131,10.0019226074219)
--(axis cs:132,10.7204322814941)
--(axis cs:133,10.14564037323)
--(axis cs:134,10.8802633285522)
--(axis cs:135,10.9615659713745)
--(axis cs:136,9.99368286132812)
--(axis cs:137,9.40280914306641)
--(axis cs:138,8.3054666519165)
--(axis cs:139,7.81222248077393)
--(axis cs:140,7.19411993026733)
--(axis cs:141,6.53848934173584)
--(axis cs:142,6.39736461639404)
--(axis cs:143,5.62638759613037)
--(axis cs:144,4.67859411239624)
--(axis cs:145,3.80819487571716)
--(axis cs:146,3.097660779953)
--(axis cs:147,2.15357065200806)
--(axis cs:148,1.53657376766205)
--(axis cs:149,1.11420238018036)
--(axis cs:150,1.62089920043945)
--(axis cs:151,1.47409760951996)
--(axis cs:152,0.973872661590576)
--(axis cs:153,1.55093932151794)
--(axis cs:154,1.98897612094879)
--(axis cs:155,2.0286169052124)
--(axis cs:156,2.50615835189819)
--(axis cs:157,3.23973083496094)
--(axis cs:158,4.46291732788086)
--(axis cs:159,5.18109321594238)
--(axis cs:160,5.55711698532104)
--(axis cs:161,7.44894504547119)
--(axis cs:162,8.90620136260986)
--(axis cs:163,10.9191942214966)
--(axis cs:164,10.8330917358398)
--(axis cs:165,12.1985454559326)
--(axis cs:166,13.2327747344971)
--(axis cs:167,12.5380859375)
--(axis cs:168,12.9004516601562)
--(axis cs:169,13.1697664260864)
--(axis cs:170,11.4860792160034)
--(axis cs:171,10.0174703598022)
--(axis cs:172,8.1828556060791)
--(axis cs:173,6.54581785202026)
--(axis cs:174,4.31163024902344)
--(axis cs:175,2.94761228561401)
--(axis cs:176,1.46689867973328)
--(axis cs:177,0.320196628570557)
--(axis cs:178,-0.728016078472137)
--(axis cs:179,-1.8620582818985)
--(axis cs:180,-2.15585041046143)
--(axis cs:181,-3.06222438812256)
--(axis cs:182,-4.21446180343628)
--(axis cs:183,-4.10780239105225)
--(axis cs:184,-4.93075227737427)
--(axis cs:185,-5.00929975509644)
--(axis cs:186,-5.91428279876709)
--(axis cs:187,-7.25789070129395)
--(axis cs:188,-7.90608263015747)
--(axis cs:189,-8.44581985473633)
--(axis cs:190,-9.23360729217529)
--(axis cs:191,-9.45173645019531)
--(axis cs:192,-10.2474584579468)
--(axis cs:193,-11.1810522079468)
--(axis cs:194,-12.565505027771)
--(axis cs:195,-13.7570562362671)
--(axis cs:196,-14.5980758666992)
--(axis cs:197,-15.2339725494385)
--(axis cs:198,-15.0906562805176)
--(axis cs:199,-14.7564153671265)
--(axis cs:199,-12.6424608230591)
--(axis cs:199,-12.6424608230591)
--(axis cs:198,-12.8819236755371)
--(axis cs:197,-12.9336414337158)
--(axis cs:196,-12.0853843688965)
--(axis cs:195,-11.0790567398071)
--(axis cs:194,-9.76845455169678)
--(axis cs:193,-8.24244022369385)
--(axis cs:192,-7.25803709030151)
--(axis cs:191,-6.45062255859375)
--(axis cs:190,-6.31434535980225)
--(axis cs:189,-5.52015018463135)
--(axis cs:188,-5.09364652633667)
--(axis cs:187,-4.4323902130127)
--(axis cs:186,-3.08702373504639)
--(axis cs:185,-2.30281209945679)
--(axis cs:184,-2.21312379837036)
--(axis cs:183,-1.5271110534668)
--(axis cs:182,-1.70901048183441)
--(axis cs:181,-0.623136162757874)
--(axis cs:180,0.195541501045227)
--(axis cs:179,0.418076157569885)
--(axis cs:178,1.51101779937744)
--(axis cs:177,2.4651083946228)
--(axis cs:176,3.56439423561096)
--(axis cs:175,5.02399682998657)
--(axis cs:174,6.40382671356201)
--(axis cs:173,8.68079090118408)
--(axis cs:172,10.3620052337646)
--(axis cs:171,12.2280282974243)
--(axis cs:170,13.7053442001343)
--(axis cs:169,15.4151163101196)
--(axis cs:168,15.2031574249268)
--(axis cs:167,14.8863086700439)
--(axis cs:166,15.654468536377)
--(axis cs:165,14.7483539581299)
--(axis cs:164,13.5245265960693)
--(axis cs:163,13.67027759552)
--(axis cs:162,11.8861227035522)
--(axis cs:161,10.4277753829956)
--(axis cs:160,8.61388397216797)
--(axis cs:159,8.27375316619873)
--(axis cs:158,7.4189920425415)
--(axis cs:157,6.15186786651611)
--(axis cs:156,5.40704011917114)
--(axis cs:155,4.84623146057129)
--(axis cs:154,4.69875955581665)
--(axis cs:153,4.15561866760254)
--(axis cs:152,3.52677488327026)
--(axis cs:151,3.91101121902466)
--(axis cs:150,3.87573528289795)
--(axis cs:149,3.3711404800415)
--(axis cs:148,3.6856951713562)
--(axis cs:147,4.26502561569214)
--(axis cs:146,5.15151691436768)
--(axis cs:145,5.8294677734375)
--(axis cs:144,6.6514458656311)
--(axis cs:143,7.5908260345459)
--(axis cs:142,8.37606143951416)
--(axis cs:141,8.53256225585938)
--(axis cs:140,9.18752193450928)
--(axis cs:139,9.82382488250732)
--(axis cs:138,10.3407621383667)
--(axis cs:137,11.4604263305664)
--(axis cs:136,12.0761280059814)
--(axis cs:135,13.0845613479614)
--(axis cs:134,13.0524835586548)
--(axis cs:133,12.3571519851685)
--(axis cs:132,13.0116806030273)
--(axis cs:131,12.4105854034424)
--(axis cs:130,11.4509716033936)
--(axis cs:129,10.7983818054199)
--(axis cs:128,9.82133865356445)
--(axis cs:127,8.64377880096436)
--(axis cs:126,8.29659271240234)
--(axis cs:125,7.47209215164185)
--(axis cs:124,7.03178071975708)
--(axis cs:123,5.87411308288574)
--(axis cs:122,5.84046840667725)
--(axis cs:121,5.57633829116821)
--(axis cs:120,5.17808151245117)
--(axis cs:119,5.29556369781494)
--(axis cs:118,5.92941427230835)
--(axis cs:117,5.90384197235107)
--(axis cs:116,6.91388940811157)
--(axis cs:115,7.48881864547729)
--(axis cs:114,7.7122917175293)
--(axis cs:113,8.29353904724121)
--(axis cs:112,8.19417858123779)
--(axis cs:111,8.5334997177124)
--(axis cs:110,9.24148654937744)
--(axis cs:109,9.44415378570557)
--(axis cs:108,10.6292524337769)
--(axis cs:107,11.1519660949707)
--(axis cs:106,12.0536251068115)
--(axis cs:105,11.8179512023926)
--(axis cs:104,12.5418405532837)
--(axis cs:103,12.0038690567017)
--(axis cs:102,11.5923500061035)
--(axis cs:101,11.1359148025513)
--(axis cs:100,9.78554630279541)
--(axis cs:99,8.76602268218994)
--(axis cs:98,7.73153448104858)
--(axis cs:97,6.35690784454346)
--(axis cs:96,5.84719371795654)
--(axis cs:95,5.04348564147949)
--(axis cs:94,4.18914127349854)
--(axis cs:93,3.12195372581482)
--(axis cs:92,1.01570463180542)
--(axis cs:91,-1.07878124713898)
--(axis cs:90,-3.08536434173584)
--(axis cs:89,-5.35458850860596)
--(axis cs:88,-7.87475061416626)
--(axis cs:87,-10.2094144821167)
--(axis cs:86,-12.4915542602539)
--(axis cs:85,-14.2924003601074)
--(axis cs:84,-16.0509510040283)
--(axis cs:83,-16.6329212188721)
--(axis cs:82,-16.3909454345703)
--(axis cs:81,-15.9233121871948)
--(axis cs:80,-15.2930927276611)
--(axis cs:79,-14.3610534667969)
--(axis cs:78,-13.293098449707)
--(axis cs:77,-10.9913492202759)
--(axis cs:76,-8.52317810058594)
--(axis cs:75,-7.35485553741455)
--(axis cs:74,-5.06150341033936)
--(axis cs:73,-4.66668891906738)
--(axis cs:72,-3.95000743865967)
--(axis cs:71,-3.79945802688599)
--(axis cs:70,-2.64199304580688)
--(axis cs:69,-1.49461162090302)
--(axis cs:68,-0.597619533538818)
--(axis cs:67,0.404461860656738)
--(axis cs:66,1.40372049808502)
--(axis cs:65,1.09054017066956)
--(axis cs:64,2.27003717422485)
--(axis cs:63,3.06682920455933)
--(axis cs:62,2.02635097503662)
--(axis cs:61,2.47232365608215)
--(axis cs:60,2.96335506439209)
--(axis cs:59,3.18148827552795)
--(axis cs:58,2.31280875205994)
--(axis cs:57,2.24064946174622)
--(axis cs:56,2.11939525604248)
--(axis cs:55,1.73827123641968)
--(axis cs:54,1.83699989318848)
--(axis cs:53,0.643685817718506)
--(axis cs:52,-0.297481179237366)
--(axis cs:51,-1.44039070606232)
--(axis cs:50,-2.43961000442505)
--(axis cs:49,-3.7949652671814)
--(axis cs:48,-5.22812175750732)
--(axis cs:47,-6.49608421325684)
--(axis cs:46,-7.84935331344604)
--(axis cs:45,-9.20461559295654)
--(axis cs:44,-10.230504989624)
--(axis cs:43,-10.9922695159912)
--(axis cs:42,-11.2424430847168)
--(axis cs:41,-10.7708234786987)
--(axis cs:40,-9.86765384674072)
--(axis cs:39,-8.73745346069336)
--(axis cs:38,-6.89526891708374)
--(axis cs:37,-4.75624561309814)
--(axis cs:36,-2.31698274612427)
--(axis cs:35,0.166767358779907)
--(axis cs:34,2.77020263671875)
--(axis cs:33,6.65270519256592)
--(axis cs:32,10.560375213623)
--(axis cs:31,15.0910940170288)
--(axis cs:30,19.4613513946533)
--(axis cs:29,22.0480575561523)
--(axis cs:28,22.27001953125)
--(axis cs:27,22.0564479827881)
--(axis cs:26,20.7223587036133)
--(axis cs:25,17.2504634857178)
--(axis cs:24,14.3148908615112)
--(axis cs:23,11.0068855285645)
--(axis cs:22,9.9884147644043)
--(axis cs:21,7.14719915390015)
--(axis cs:20,7.42161703109741)
--(axis cs:19,5.29468536376953)
--(axis cs:18,4.41779804229736)
--(axis cs:17,3.36147546768188)
--(axis cs:16,3.19454145431519)
--(axis cs:15,2.42061161994934)
--(axis cs:14,1.90192377567291)
--(axis cs:13,2.86035966873169)
--(axis cs:12,2.48898696899414)
--(axis cs:11,2.21849322319031)
--(axis cs:10,1.57754850387573)
--(axis cs:9,1.43672037124634)
--(axis cs:8,0.991372287273407)
--(axis cs:7,0.715558290481567)
--(axis cs:6,0.868433594703674)
--(axis cs:5,1.04996371269226)
--(axis cs:4,0.881868243217468)
--(axis cs:3,0.76151430606842)
--(axis cs:2,0.771243989467621)
--(axis cs:1,1.60492718219757)
--(axis cs:0,6.91571617126465)
--cycle;

\addplot [line width=1pt, orange,  mark=x, mark repeat=2,
mark phase=1, mark size=2.0, mark options={solid}]
table {%
0 1.04884052276611
1 1.18158376216888
2 1.36838984489441
3 1.50900375843048
4 1.77994620800018
5 1.80254328250885
6 1.694699883461
7 1.97340023517609
8 2.17107343673706
9 1.76584672927856
10 1.68827676773071
11 1.33334863185883
12 1.56803584098816
13 0.59587836265564
14 0.584629774093628
15 1.44629859924316
16 1.55806684494019
17 2.28528594970703
18 2.80685806274414
19 4.42224025726318
20 4.23203563690186
21 6.2579607963562
22 7.24836921691895
23 9.78842639923096
24 13.1253356933594
25 16.8288230895996
26 18.9220409393311
27 20.3675518035889
28 21.2408866882324
29 20.9060497283936
30 18.3712596893311
31 14.5381383895874
32 10.2574110031128
33 5.87935972213745
34 2.0421450138092
35 -1.41966211795807
36 -4.2440242767334
37 -6.57020235061646
38 -8.66514015197754
39 -10.3024101257324
40 -11.1803379058838
41 -11.8987150192261
42 -12.2219114303589
43 -11.727728843689
44 -10.830174446106
45 -9.98010540008545
46 -8.72245597839355
47 -7.70288705825806
48 -6.23697710037231
49 -4.8828558921814
50 -3.91562652587891
51 -2.89544248580933
52 -1.98778963088989
53 -0.853897511959076
54 -0.646960735321045
55 -0.136092096567154
56 0.0973507910966873
57 0.242653891444206
58 1.06041610240936
59 0.854441285133362
60 0.221457794308662
61 -0.182972222566605
62 0.53573340177536
63 -0.241140350699425
64 -1.41363668441772
65 -0.824878215789795
66 -1.63552188873291
67 -2.31809711456299
68 -3.01484060287476
69 -4.34249544143677
70 -5.69449377059937
71 -5.12867546081543
72 -5.73824262619019
73 -5.92770195007324
74 -8.17659378051758
75 -8.93079948425293
76 -11.2456941604614
77 -12.7612838745117
78 -12.8045902252197
79 -13.8057327270508
80 -15.0242967605591
81 -16.4251022338867
82 -17.4836978912354
83 -17.6380271911621
84 -16.6334190368652
85 -15.3367109298706
86 -13.032844543457
87 -10.4971313476562
88 -7.78213262557983
89 -5.37733697891235
90 -3.17491221427917
91 -0.971876859664917
92 1.10499882698059
93 2.5896201133728
94 3.86873602867126
95 4.93235015869141
96 5.65814685821533
97 6.68846940994263
98 7.72165822982788
99 8.82612037658691
100 10.224365234375
101 10.7524480819702
102 10.8929233551025
103 11.1505517959595
104 10.8874940872192
105 10.8559713363647
106 10.3125438690186
107 9.68847274780273
108 8.78751182556152
109 8.25835227966309
110 7.50211572647095
111 6.96609878540039
112 6.77134847640991
113 6.35090637207031
114 6.05713891983032
115 5.69615030288696
116 5.15669775009155
117 5.11208391189575
118 4.6180248260498
119 4.41911697387695
120 4.76340770721436
121 4.80944633483887
122 4.96115970611572
123 5.84770441055298
124 6.17214155197144
125 6.95207262039185
126 7.13138198852539
127 8.0044059753418
128 8.68863773345947
129 9.60820484161377
130 10.4360723495483
131 11.3598384857178
132 11.6783456802368
133 12.3280611038208
134 12.3983030319214
135 11.8190565109253
136 11.2196788787842
137 10.2951030731201
138 9.49153423309326
139 8.67923736572266
140 8.04937744140625
141 7.70917415618896
142 7.14351797103882
143 6.44519281387329
144 5.64869022369385
145 5.09846830368042
146 4.37278985977173
147 3.91236329078674
148 3.35709023475647
149 3.66601037979126
150 3.44450521469116
151 3.13104009628296
152 3.50909328460693
153 3.74741983413696
154 3.70007419586182
155 3.92986869812012
156 4.42869853973389
157 5.25320768356323
158 5.45538568496704
159 5.90838098526001
160 7.51128673553467
161 8.81995010375977
162 10.8787517547607
163 11.0882177352905
164 12.2652988433838
165 13.3134365081787
166 13.5615072250366
167 14.2185468673706
168 14.3080911636353
169 13.6546878814697
170 12.5511627197266
171 11.0720748901367
172 9.42158222198486
173 7.53823757171631
174 5.90205955505371
175 4.31603240966797
176 2.89461541175842
177 1.60566031932831
178 0.457248955965042
179 -0.12918883562088
180 -0.992564499378204
181 -2.03549313545227
182 -2.12097191810608
183 -2.86800289154053
184 -3.11524629592896
185 -3.91267466545105
186 -5.448974609375
187 -6.07188558578491
188 -6.11829566955566
189 -7.00227499008179
190 -6.46114921569824
191 -7.47338581085205
192 -8.53115844726562
193 -9.975905418396
194 -11.4394721984863
195 -12.5968742370605
196 -13.7866125106812
197 -14.1017427444458
198 -14.2996082305908
199 -13.838849067688
};
\addlegendentry{$\text{UKF}$}
\addplot [line width=0.52pt, blue, mark=triangle*, mark repeat=2,
mark phase=1, mark size=1.0, mark options={solid}]
table {%
0 -0.807270586490631
1 -0.359853237867355
2 -0.426495403051376
3 -0.508578658103943
4 -0.43008691072464
5 -0.157204955816269
6 -0.320415079593658
7 -0.801826655864716
8 -0.949192583560944
9 -0.913587689399719
10 -1.03291809558868
11 -1.14042615890503
12 -1.17628467082977
13 -0.969072937965393
14 -1.07302260398865
15 -1.11292135715485
16 -0.650456070899963
17 -0.620874106884003
18 -0.528261959552765
19 -0.521004378795624
20 -0.559595942497253
21 -0.483840316534042
22 -0.449411392211914
23 -0.382359623908997
24 -0.21006053686142
25 -0.0765418484807014
26 -0.0618679746985435
27 -0.0925775393843651
28 -0.0647168084979057
29 -0.0860562846064568
30 -0.50939530134201
31 -0.65289431810379
32 -0.856772124767303
33 -0.991163074970245
34 -0.817260980606079
35 -0.950928807258606
36 -0.866757571697235
37 -0.368960440158844
38 -0.174221336841583
39 -0.530364573001862
40 -0.464041531085968
41 -0.0974338576197624
42 0.0103280022740364
43 -0.137442946434021
44 -0.0515986010432243
45 -0.114980630576611
46 -0.081840805709362
47 -0.31705117225647
48 -0.332992672920227
49 -0.325188219547272
50 -0.338652312755585
51 -0.263219773769379
52 -0.441752076148987
53 -0.424588352441788
54 -0.527024269104004
55 -0.179172784090042
56 -0.255897402763367
57 -0.242499351501465
58 -0.223185777664185
59 -0.304295986890793
60 -0.209341436624527
61 0.003249891102314
62 0.0588112846016884
63 -0.358520448207855
64 -0.100551597774029
65 0.115749098360538
66 -0.247288346290588
67 -0.0214997455477715
68 -0.229010850191116
69 -0.137622177600861
70 -0.380157113075256
71 -0.134404599666595
72 -0.222909152507782
73 -0.215935289859772
74 -0.348120272159576
75 0.00341314822435379
76 -0.36118283867836
77 -0.195855796337128
78 -0.124460183084011
79 -0.269992172718048
80 -0.183974325656891
81 -0.321985185146332
82 0.328095138072968
83 0.385102570056915
84 0.341226756572723
85 0.351934492588043
86 0.2663214802742
87 0.164383590221405
88 0.212211310863495
89 0.0410203412175179
90 -0.111842565238476
91 -0.040868453681469
92 -0.215286314487457
93 -0.270310342311859
94 -0.187308490276337
95 -0.202324211597443
96 -0.189039707183838
97 -0.52584981918335
98 -0.567320227622986
99 -0.474551856517792
100 -0.258507251739502
101 -0.310310751199722
102 -0.371650993824005
103 -0.715317368507385
104 -0.672681868076324
105 -0.76498955488205
106 -0.736488282680511
107 -1.00683557987213
108 -1.29972612857819
109 -1.61358416080475
110 -1.48444902896881
111 -1.53612542152405
112 -1.42147433757782
113 -1.25531458854675
114 -1.00962650775909
115 -1.10052585601807
116 -1.33982336521149
117 -1.26018905639648
118 -1.32551753520966
119 -1.41355466842651
120 -1.50076615810394
121 -1.24974763393402
122 -1.18407869338989
123 -1.36746859550476
124 -1.23774290084839
125 -0.87431001663208
126 -0.678250253200531
127 -0.606205761432648
128 -0.82720810174942
129 -0.972165524959564
130 -0.628330528736115
131 -0.904293239116669
132 -0.689105927944183
133 -0.657180368900299
134 -0.664070904254913
135 -0.777486503124237
136 -0.949815094470978
137 -0.934057176113129
138 -0.950628817081451
139 -1.2673522233963
140 -1.38838851451874
141 -0.973102748394012
142 -0.952123701572418
143 -0.818533003330231
144 -0.897251188755035
145 -1.42642569541931
146 -1.53216588497162
147 -1.68345594406128
148 -1.65510821342468
149 -1.60260117053986
150 -1.55498611927032
151 -1.68913447856903
152 -1.72445058822632
153 -1.6280574798584
154 -1.44039571285248
155 -1.44673407077789
156 -1.34688711166382
157 -1.20826888084412
158 -0.997169613838196
159 -1.1655170917511
160 -0.787248969078064
161 -0.867570459842682
162 -0.965210437774658
163 -0.64569091796875
164 -0.277988016605377
165 -0.306789010763168
166 -0.246868669986725
167 -0.146284639835358
168 -0.462503850460052
169 -0.562616884708405
170 -0.543929636478424
171 -0.653066337108612
172 -0.619289934635162
173 -0.82826155424118
174 -0.614536702632904
175 -0.884126484394073
176 -0.804551064968109
177 -1.11257553100586
178 -1.30401933193207
179 -1.39999341964722
180 -1.4765031337738
181 -1.38171780109406
182 -1.1551411151886
183 -1.31028628349304
184 -1.21442568302155
185 -1.31955778598785
186 -0.902258813381195
187 -0.507958352565765
188 -0.900867104530334
189 -0.469694852828979
190 -0.220778226852417
191 -0.547002077102661
192 -0.190114557743073
193 -0.0997899100184441
194 -0.262290418148041
195 -0.147023975849152
196 -0.221066296100616
197 -0.24371474981308
198 -0.161928951740265
199 -0.132572591304779
};
\addlegendentry{$\text{DANSE}$}
\addplot [semithick, darkviolet1910191, dashed, mark=square, mark repeat=2,
mark phase=1,  mark size=1.0, mark options={solid}]
table {%
0 5.52528810501099
1 0.104501962661743
2 -0.33400946855545
3 -0.105465680360794
4 0.00317806005477905
5 0.129399955272675
6 -0.124871551990509
7 -0.36872923374176
8 -0.254355847835541
9 0.0056450366973877
10 -0.0497422218322754
11 0.417338013648987
12 0.598892331123352
13 0.910773992538452
14 -0.0164076089859009
15 0.447784304618835
16 1.16824233531952
17 1.32111001014709
18 2.36122941970825
19 3.23937892913818
20 5.37320613861084
21 5.11076498031616
22 7.93494701385498
23 9.01017665863037
24 12.3042230606079
25 15.2658157348633
26 18.7647647857666
27 20.1729907989502
28 20.5169715881348
29 20.4977741241455
30 18.0483016967773
31 13.78187084198
32 9.33279323577881
33 5.47978734970093
34 1.64581155776978
35 -0.947464346885681
36 -3.4371771812439
37 -5.88625812530518
38 -8.03397941589355
39 -9.85597801208496
40 -10.9679069519043
41 -11.8492774963379
42 -12.3033685684204
43 -12.042197227478
44 -11.2481307983398
45 -10.2108345031738
46 -8.83950996398926
47 -7.4732084274292
48 -6.19535827636719
49 -4.79440355300903
50 -3.48024463653564
51 -2.51650762557983
52 -1.41107642650604
53 -0.513296842575073
54 0.636802732944489
55 0.50790947675705
56 0.853791475296021
57 0.935140907764435
58 0.949025750160217
59 1.80058467388153
60 1.55391418933868
61 1.03602921962738
62 0.538836300373077
63 1.57670938968658
64 0.766956210136414
65 -0.433352530002594
66 -0.165546745061874
67 -1.18305170536041
68 -2.23006057739258
69 -3.13450717926025
70 -4.2705864906311
71 -5.40444850921631
72 -5.5758752822876
73 -6.27685260772705
74 -6.67713737487793
75 -8.91960334777832
76 -10.0923404693604
77 -12.5064830780029
78 -14.7739515304565
79 -15.8566188812256
80 -16.7425651550293
81 -17.3300952911377
82 -17.7161903381348
83 -17.8421230316162
84 -17.1821441650391
85 -15.3918914794922
86 -13.5694332122803
87 -11.2653570175171
88 -8.9052152633667
89 -6.37669467926025
90 -4.10288858413696
91 -2.09820175170898
92 -0.0381666421890259
93 2.01276540756226
94 3.02018928527832
95 3.87704372406006
96 4.6798415184021
97 5.17926979064941
98 6.53757047653198
99 7.60083532333374
100 8.66847133636475
101 10.0854158401489
102 10.5654153823853
103 10.9585943222046
104 11.4655923843384
105 10.7560472488403
106 11.0100860595703
107 10.1360569000244
108 9.61789321899414
109 8.45486354827881
110 8.25497722625732
111 7.53834056854248
112 7.19257259368896
113 7.29299736022949
114 6.70437479019165
115 6.4684886932373
116 5.87827777862549
117 4.84490776062012
118 4.85718965530396
119 4.17506980895996
120 4.0070972442627
121 4.39991331100464
122 4.60844993591309
123 4.62047147750854
124 5.77195739746094
125 6.18086528778076
126 7.01780796051025
127 7.33074951171875
128 8.51593208312988
129 9.49501037597656
130 10.1975145339966
131 11.2062540054321
132 11.8660564422607
133 11.2513961791992
134 11.9663734436035
135 12.023063659668
136 11.0349054336548
137 10.4316177368164
138 9.3231143951416
139 8.81802368164062
140 8.19082069396973
141 7.53552579879761
142 7.3867130279541
143 6.60860681533813
144 5.66501998901367
145 4.81883144378662
146 4.12458896636963
147 3.2092981338501
148 2.61113452911377
149 2.24267148971558
150 2.7483172416687
151 2.69255447387695
152 2.25032377243042
153 2.85327911376953
154 3.34386777877808
155 3.43742418289185
156 3.95659923553467
157 4.69579935073853
158 5.94095468521118
159 6.72742319107056
160 7.08550024032593
161 8.9383602142334
162 10.3961620330811
163 12.2947359085083
164 12.1788091659546
165 13.4734497070312
166 14.443621635437
167 13.712197303772
168 14.0518045425415
169 14.292441368103
170 12.5957117080688
171 11.1227493286133
172 9.27243041992188
173 7.61330413818359
174 5.35772848129272
175 3.98580455780029
176 2.51564645767212
177 1.39265251159668
178 0.391500890254974
179 -0.721991062164307
180 -0.980154514312744
181 -1.84268033504486
182 -2.96173620223999
183 -2.81745672225952
184 -3.57193803787231
185 -3.65605592727661
186 -4.50065326690674
187 -5.84514045715332
188 -6.49986457824707
189 -6.98298501968384
190 -7.77397632598877
191 -7.95117950439453
192 -8.75274753570557
193 -9.71174621582031
194 -11.1669797897339
195 -12.4180564880371
196 -13.3417301177979
197 -14.0838069915771
198 -13.9862899780273
199 -13.6994380950928
};
\addlegendentry{$\text{SemiDANSE}$}
\addplot [line width=1pt, black]
table {%
0 0
1 0.00194866419769824
2 0.130028918385506
3 0.380853533744812
4 0.0813576951622963
5 0.0298911165446043
6 0.0511026158928871
7 0.363947838544846
8 -0.0213313605636358
9 0.0943072065711021
10 0.508546411991119
11 0.95259028673172
12 1.1098005771637
13 1.01010310649872
14 1.36746537685394
15 1.662273645401
16 1.97698819637299
17 2.63064885139465
18 3.35177063941956
19 3.99589991569519
20 5.49484825134277
21 6.79797029495239
22 8.87364196777344
23 11.4420547485352
24 13.2530355453491
25 16.1346263885498
26 18.8177375793457
27 20.5771045684814
28 21.1862411499023
29 20.3384284973145
30 18.3906860351562
31 14.1409730911255
32 9.84370422363281
33 5.90633821487427
34 1.56912100315094
35 -1.78877949714661
36 -4.97002363204956
37 -7.42706108093262
38 -9.04148578643799
39 -10.214015007019
40 -10.9372797012329
41 -11.6325531005859
42 -11.048228263855
43 -10.8069667816162
44 -10.5276250839233
45 -9.349684715271
46 -7.95354604721069
47 -6.88268518447876
48 -5.62342691421509
49 -4.7917628288269
50 -2.99097967147827
51 -2.32428550720215
52 -1.72574162483215
53 -1.13742363452911
54 -1.09899818897247
55 -0.311490029096603
56 -0.303586035966873
57 -0.363067209720612
58 -0.740284442901611
59 -0.518391609191895
60 -0.802805542945862
61 -0.343242436647415
62 -0.756015360355377
63 -0.768282651901245
64 -0.876088440418243
65 -1.26300418376923
66 -1.98755061626434
67 -2.13221406936646
68 -2.66887545585632
69 -2.78827786445618
70 -2.869708776474
71 -3.20900177955627
72 -3.82158446311951
73 -4.27359962463379
74 -4.97477006912231
75 -6.37744808197021
76 -7.3903660774231
77 -8.86924839019775
78 -10.4655046463013
79 -12.171462059021
80 -13.9624052047729
81 -15.5217962265015
82 -17.4619674682617
83 -18.0844841003418
84 -17.4433193206787
85 -16.3668041229248
86 -14.2756481170654
87 -11.1728630065918
88 -8.02083015441895
89 -5.32711124420166
90 -2.79938340187073
91 -0.909204125404358
92 1.20717585086823
93 2.51216673851013
94 3.47091627120972
95 5.37002563476562
96 6.93481397628784
97 7.66926097869873
98 8.17280673980713
99 9.22229671478271
100 9.91140937805176
101 10.3830184936523
102 11.5206727981567
103 11.7261257171631
104 11.4533548355103
105 11.4134159088135
106 10.7537527084351
107 11.1635904312134
108 10.2391662597656
109 9.29144477844238
110 8.45423603057861
111 7.74921989440918
112 7.35566329956055
113 7.24749994277954
114 6.44984865188599
115 5.9118127822876
116 4.63767147064209
117 4.51579713821411
118 4.26071882247925
119 4.20349788665771
120 4.8019871711731
121 5.13555192947388
122 5.22625732421875
123 5.49070358276367
124 6.44028329849243
125 7.15233278274536
126 8.55714797973633
127 9.52396202087402
128 9.80872344970703
129 10.8553371429443
130 11.0867710113525
131 11.3247594833374
132 11.7639942169189
133 11.8391609191895
134 12.1262760162354
135 11.4838666915894
136 10.628438949585
137 9.62872219085693
138 8.31446170806885
139 6.82095575332642
140 6.11206245422363
141 6.46007966995239
142 6.50759029388428
143 5.2978458404541
144 4.12811279296875
145 3.95981216430664
146 3.41528940200806
147 3.58295726776123
148 3.35235571861267
149 3.43381929397583
150 3.76386523246765
151 3.72716975212097
152 3.60954594612122
153 3.67784214019775
154 3.71000671386719
155 4.31675672531128
156 4.25701999664307
157 5.83111810684204
158 7.0389142036438
159 7.73979377746582
160 8.68366813659668
161 9.20779132843018
162 10.9167737960815
163 12.4066553115845
164 12.9292078018188
165 14.3400058746338
166 14.5881958007812
167 15.2120361328125
168 15.5044164657593
169 14.5208120346069
170 12.8205785751343
171 10.8706321716309
172 9.15915298461914
173 6.55155611038208
174 5.54833793640137
175 3.72380948066711
176 2.65762567520142
177 1.04166495800018
178 0.432919710874557
179 -0.356969922780991
180 -1.03857266902924
181 -2.18059921264648
182 -2.7777636051178
183 -3.37873220443726
184 -4.06542539596558
185 -4.5328803062439
186 -5.55969333648682
187 -6.19938278198242
188 -6.66808605194092
189 -8.35099697113037
190 -9.30908870697021
191 -10.3059720993042
192 -11.2440824508667
193 -12.0090656280518
194 -12.8641042709351
195 -13.6231088638306
196 -13.894980430603
197 -13.881329536438
198 -13.6662998199463
199 -12.393349647522
};
\addlegendentry{$\text{True}$}
\end{axis}

\end{tikzpicture}


==> figs/Axes_w_lims_sigmae2_-10.0dB_smnr_10.0dB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-0.95, xmax=200.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_{t,1}\)},
ymin=-16.9844964027405, ymax=23.7078259468079,
ytick style={color=black},
xmajorgrids,
ymajorgrids,
width=0.48\textwidth,
height=0.4\textwidth
]
\path [fill=orange, fill opacity=0.2]
(axis cs:0,1.36507868766785)
--(axis cs:0,0.732598304748535)
--(axis cs:1,0.755696058273315)
--(axis cs:2,0.840427577495575)
--(axis cs:3,0.991371393203735)
--(axis cs:4,1.06072676181793)
--(axis cs:5,1.01791167259216)
--(axis cs:6,1.45918440818787)
--(axis cs:7,1.43368101119995)
--(axis cs:8,1.94993734359741)
--(axis cs:9,2.08950328826904)
--(axis cs:10,0.743774652481079)
--(axis cs:11,0.420520424842834)
--(axis cs:12,1.21796000003815)
--(axis cs:13,1.2136253118515)
--(axis cs:14,0.843372464179993)
--(axis cs:15,-0.61400443315506)
--(axis cs:16,-1.56313252449036)
--(axis cs:17,-2.20533299446106)
--(axis cs:18,-0.134985685348511)
--(axis cs:19,0.568624377250671)
--(axis cs:20,0.427547097206116)
--(axis cs:21,1.71610200405121)
--(axis cs:22,3.3635778427124)
--(axis cs:23,3.94215369224548)
--(axis cs:24,6.10857820510864)
--(axis cs:25,6.95319700241089)
--(axis cs:26,8.85407066345215)
--(axis cs:27,11.6889591217041)
--(axis cs:28,13.9633979797363)
--(axis cs:29,16.1110305786133)
--(axis cs:30,19.1093521118164)
--(axis cs:31,20.7847843170166)
--(axis cs:32,21.0141448974609)
--(axis cs:33,19.0195388793945)
--(axis cs:34,15.2347803115845)
--(axis cs:35,10.7234649658203)
--(axis cs:36,5.98429346084595)
--(axis cs:37,1.29330253601074)
--(axis cs:38,-2.77298426628113)
--(axis cs:39,-6.13603973388672)
--(axis cs:40,-8.94543838500977)
--(axis cs:41,-11.4589080810547)
--(axis cs:42,-12.9821195602417)
--(axis cs:43,-14.1470069885254)
--(axis cs:44,-14.4795341491699)
--(axis cs:45,-14.21142578125)
--(axis cs:46,-13.1722640991211)
--(axis cs:47,-11.5992860794067)
--(axis cs:48,-9.4805212020874)
--(axis cs:49,-7.39608860015869)
--(axis cs:50,-5.34486770629883)
--(axis cs:51,-3.46646738052368)
--(axis cs:52,-1.58645510673523)
--(axis cs:53,0.102703332901001)
--(axis cs:54,1.31276702880859)
--(axis cs:55,2.3473334312439)
--(axis cs:56,3.3476414680481)
--(axis cs:57,4.40188026428223)
--(axis cs:58,5.64625453948975)
--(axis cs:59,6.67046880722046)
--(axis cs:60,7.2825927734375)
--(axis cs:61,7.60975027084351)
--(axis cs:62,8.25128936767578)
--(axis cs:63,8.57126331329346)
--(axis cs:64,8.76797866821289)
--(axis cs:65,9.15828514099121)
--(axis cs:66,9.860426902771)
--(axis cs:67,9.97074604034424)
--(axis cs:68,10.1350393295288)
--(axis cs:69,9.9389820098877)
--(axis cs:70,10.0869798660278)
--(axis cs:71,9.64135360717773)
--(axis cs:72,9.14429473876953)
--(axis cs:73,8.63546657562256)
--(axis cs:74,7.72882413864136)
--(axis cs:75,7.51838636398315)
--(axis cs:76,6.87865924835205)
--(axis cs:77,6.52272748947144)
--(axis cs:78,5.858154296875)
--(axis cs:79,4.98016595840454)
--(axis cs:80,4.22258329391479)
--(axis cs:81,3.98662638664246)
--(axis cs:82,3.85141181945801)
--(axis cs:83,3.72051668167114)
--(axis cs:84,3.70703649520874)
--(axis cs:85,3.31356906890869)
--(axis cs:86,3.34510040283203)
--(axis cs:87,2.98343372344971)
--(axis cs:88,2.95304918289185)
--(axis cs:89,3.00631308555603)
--(axis cs:90,2.36476159095764)
--(axis cs:91,1.68524980545044)
--(axis cs:92,2.14521074295044)
--(axis cs:93,2.83123254776001)
--(axis cs:94,2.45885014533997)
--(axis cs:95,3.27374315261841)
--(axis cs:96,3.71299934387207)
--(axis cs:97,3.3385124206543)
--(axis cs:98,4.68843078613281)
--(axis cs:99,5.70069551467896)
--(axis cs:100,6.08369112014771)
--(axis cs:101,6.87367343902588)
--(axis cs:102,7.15311288833618)
--(axis cs:103,8.56336879730225)
--(axis cs:104,9.23467826843262)
--(axis cs:105,10.882472038269)
--(axis cs:106,12.933952331543)
--(axis cs:107,14.5667943954468)
--(axis cs:108,15.9863967895508)
--(axis cs:109,16.5955333709717)
--(axis cs:110,16.3327713012695)
--(axis cs:111,15.5332746505737)
--(axis cs:112,13.8133125305176)
--(axis cs:113,11.8040790557861)
--(axis cs:114,9.17307758331299)
--(axis cs:115,6.78088665008545)
--(axis cs:116,4.18990802764893)
--(axis cs:117,1.94063496589661)
--(axis cs:118,-0.100565135478973)
--(axis cs:119,-1.89086449146271)
--(axis cs:120,-3.24496698379517)
--(axis cs:121,-4.80583477020264)
--(axis cs:122,-5.60374927520752)
--(axis cs:123,-6.72580194473267)
--(axis cs:124,-7.28300857543945)
--(axis cs:125,-7.78793430328369)
--(axis cs:126,-7.68927717208862)
--(axis cs:127,-8.56774616241455)
--(axis cs:128,-10.0896024703979)
--(axis cs:129,-10.7936744689941)
--(axis cs:130,-11.3029870986938)
--(axis cs:131,-11.9133806228638)
--(axis cs:132,-12.0092992782593)
--(axis cs:133,-12.628607749939)
--(axis cs:134,-12.8795938491821)
--(axis cs:135,-13.0288648605347)
--(axis cs:136,-12.8712759017944)
--(axis cs:137,-12.0070600509644)
--(axis cs:138,-10.9919633865356)
--(axis cs:139,-9.84461975097656)
--(axis cs:140,-8.89024353027344)
--(axis cs:141,-7.70745897293091)
--(axis cs:142,-6.91159105300903)
--(axis cs:143,-6.24792957305908)
--(axis cs:144,-5.54075527191162)
--(axis cs:145,-4.96225738525391)
--(axis cs:146,-4.27519226074219)
--(axis cs:147,-3.7004976272583)
--(axis cs:148,-3.92632961273193)
--(axis cs:149,-3.91039180755615)
--(axis cs:150,-3.56342315673828)
--(axis cs:151,-4.03358554840088)
--(axis cs:152,-4.30655860900879)
--(axis cs:153,-4.80346012115479)
--(axis cs:154,-4.35738611221313)
--(axis cs:155,-4.43984889984131)
--(axis cs:156,-5.7032413482666)
--(axis cs:157,-6.18983745574951)
--(axis cs:158,-6.71463871002197)
--(axis cs:159,-7.13830423355103)
--(axis cs:160,-7.46995639801025)
--(axis cs:161,-7.52655601501465)
--(axis cs:162,-8.16390609741211)
--(axis cs:163,-8.55373668670654)
--(axis cs:164,-8.74424266815186)
--(axis cs:165,-10.8166961669922)
--(axis cs:166,-11.9590196609497)
--(axis cs:167,-13.4621410369873)
--(axis cs:168,-15.0329141616821)
--(axis cs:169,-15.4666776657104)
--(axis cs:170,-15.8526372909546)
--(axis cs:171,-15.9225206375122)
--(axis cs:172,-15.8747882843018)
--(axis cs:173,-14.9053106307983)
--(axis cs:174,-13.5936708450317)
--(axis cs:175,-11.9384870529175)
--(axis cs:176,-9.69195079803467)
--(axis cs:177,-7.15137910842896)
--(axis cs:178,-5.05377864837646)
--(axis cs:179,-3.02728462219238)
--(axis cs:180,-1.6391179561615)
--(axis cs:181,-0.205456912517548)
--(axis cs:182,1.01648795604706)
--(axis cs:183,2.01741671562195)
--(axis cs:184,2.88329458236694)
--(axis cs:185,3.56500101089478)
--(axis cs:186,4.29935026168823)
--(axis cs:187,4.60365581512451)
--(axis cs:188,5.68111228942871)
--(axis cs:189,6.64969825744629)
--(axis cs:190,7.90639305114746)
--(axis cs:191,8.70812702178955)
--(axis cs:192,9.32551956176758)
--(axis cs:193,10.2050437927246)
--(axis cs:194,10.5706720352173)
--(axis cs:195,11.1694211959839)
--(axis cs:196,11.4219045639038)
--(axis cs:197,11.5505590438843)
--(axis cs:198,11.3754291534424)
--(axis cs:199,11.1015205383301)
--(axis cs:199,12.9004020690918)
--(axis cs:199,12.9004020690918)
--(axis cs:198,13.106689453125)
--(axis cs:197,13.2139539718628)
--(axis cs:196,13.0449457168579)
--(axis cs:195,12.8036870956421)
--(axis cs:194,12.2749757766724)
--(axis cs:193,12.0238151550293)
--(axis cs:192,11.2775173187256)
--(axis cs:191,10.7879266738892)
--(axis cs:190,10.0883274078369)
--(axis cs:189,8.90237140655518)
--(axis cs:188,7.9764347076416)
--(axis cs:187,6.91866970062256)
--(axis cs:186,6.61287641525269)
--(axis cs:185,5.85510396957397)
--(axis cs:184,5.13156843185425)
--(axis cs:183,4.21003818511963)
--(axis cs:182,3.14520454406738)
--(axis cs:181,1.85672903060913)
--(axis cs:180,0.360204458236694)
--(axis cs:179,-1.08016741275787)
--(axis cs:178,-3.14121723175049)
--(axis cs:177,-5.25402402877808)
--(axis cs:176,-7.79939556121826)
--(axis cs:175,-10.0600824356079)
--(axis cs:174,-11.7577829360962)
--(axis cs:173,-13.1458597183228)
--(axis cs:172,-14.2084712982178)
--(axis cs:171,-14.3196153640747)
--(axis cs:170,-14.2320375442505)
--(axis cs:169,-13.7371587753296)
--(axis cs:168,-13.14732837677)
--(axis cs:167,-11.4225463867188)
--(axis cs:166,-9.78732204437256)
--(axis cs:165,-8.54279899597168)
--(axis cs:164,-6.38545942306519)
--(axis cs:163,-6.11194515228271)
--(axis cs:162,-5.64648151397705)
--(axis cs:161,-4.94159889221191)
--(axis cs:160,-4.82730102539062)
--(axis cs:159,-4.454993724823)
--(axis cs:158,-4.009690284729)
--(axis cs:157,-3.4851598739624)
--(axis cs:156,-3.01913833618164)
--(axis cs:155,-1.79063761234283)
--(axis cs:154,-1.75036728382111)
--(axis cs:153,-2.24815726280212)
--(axis cs:152,-1.81279504299164)
--(axis cs:151,-1.60698211193085)
--(axis cs:150,-1.20471107959747)
--(axis cs:149,-1.61826658248901)
--(axis cs:148,-1.70006787776947)
--(axis cs:147,-1.53648149967194)
--(axis cs:146,-2.16726779937744)
--(axis cs:145,-2.90445780754089)
--(axis cs:144,-3.52709197998047)
--(axis cs:143,-4.27294826507568)
--(axis cs:142,-4.9702935218811)
--(axis cs:141,-5.79427194595337)
--(axis cs:140,-7.00083637237549)
--(axis cs:139,-7.97818565368652)
--(axis cs:138,-9.15102672576904)
--(axis cs:137,-10.1987886428833)
--(axis cs:136,-11.1064596176147)
--(axis cs:135,-11.3131875991821)
--(axis cs:134,-11.2035512924194)
--(axis cs:133,-10.9663190841675)
--(axis cs:132,-10.3222398757935)
--(axis cs:131,-10.1632375717163)
--(axis cs:130,-9.46685695648193)
--(axis cs:129,-8.86665725708008)
--(axis cs:128,-8.08383083343506)
--(axis cs:127,-6.49601554870605)
--(axis cs:126,-5.5557656288147)
--(axis cs:125,-5.60316181182861)
--(axis cs:124,-5.06902599334717)
--(axis cs:123,-4.50896215438843)
--(axis cs:122,-3.40980911254883)
--(axis cs:121,-2.65584826469421)
--(axis cs:120,-1.15415990352631)
--(axis cs:119,0.135082364082336)
--(axis cs:118,1.86363554000854)
--(axis cs:117,3.85419297218323)
--(axis cs:116,6.06930255889893)
--(axis cs:115,8.64231491088867)
--(axis cs:114,11.024582862854)
--(axis cs:113,13.6366233825684)
--(axis cs:112,15.5997276306152)
--(axis cs:111,17.2469100952148)
--(axis cs:110,17.9765663146973)
--(axis cs:109,18.2210063934326)
--(axis cs:108,17.6678504943848)
--(axis cs:107,16.3602313995361)
--(axis cs:106,14.8580360412598)
--(axis cs:105,12.932728767395)
--(axis cs:104,11.406810760498)
--(axis cs:103,10.8477468490601)
--(axis cs:102,9.53725719451904)
--(axis cs:101,9.34746837615967)
--(axis cs:100,8.62871265411377)
--(axis cs:99,8.29336452484131)
--(axis cs:98,7.30252838134766)
--(axis cs:97,5.96029949188232)
--(axis cs:96,6.3318395614624)
--(axis cs:95,5.87260866165161)
--(axis cs:94,5.02643013000488)
--(axis cs:93,5.35774564743042)
--(axis cs:92,4.62261772155762)
--(axis cs:91,4.11701488494873)
--(axis cs:90,4.75852680206299)
--(axis cs:89,5.36319732666016)
--(axis cs:88,5.2713475227356)
--(axis cs:87,5.2635669708252)
--(axis cs:86,5.5864143371582)
--(axis cs:85,5.51380157470703)
--(axis cs:84,5.86330556869507)
--(axis cs:83,5.82977247238159)
--(axis cs:82,5.91237640380859)
--(axis cs:81,6.00075435638428)
--(axis cs:80,6.19568777084351)
--(axis cs:79,6.9197096824646)
--(axis cs:78,7.7710132598877)
--(axis cs:77,8.41340255737305)
--(axis cs:76,8.75179386138916)
--(axis cs:75,9.38022994995117)
--(axis cs:74,9.58711719512939)
--(axis cs:73,10.4961538314819)
--(axis cs:72,11.0056991577148)
--(axis cs:71,11.494556427002)
--(axis cs:70,11.9159002304077)
--(axis cs:69,11.7274951934814)
--(axis cs:68,11.8744421005249)
--(axis cs:67,11.6634798049927)
--(axis cs:66,11.5227460861206)
--(axis cs:65,10.8213367462158)
--(axis cs:64,10.4742259979248)
--(axis cs:63,10.3587064743042)
--(axis cs:62,10.1411190032959)
--(axis cs:61,9.60690689086914)
--(axis cs:60,9.37523651123047)
--(axis cs:59,8.83148574829102)
--(axis cs:58,7.8437328338623)
--(axis cs:57,6.6084623336792)
--(axis cs:56,5.54279279708862)
--(axis cs:55,4.51580333709717)
--(axis cs:54,3.44334268569946)
--(axis cs:53,2.18720030784607)
--(axis cs:52,0.445909559726715)
--(axis cs:51,-1.49296474456787)
--(axis cs:50,-3.44215202331543)
--(axis cs:49,-5.58347988128662)
--(axis cs:48,-7.78217029571533)
--(axis cs:47,-10.030369758606)
--(axis cs:46,-11.7107620239258)
--(axis cs:45,-12.7761478424072)
--(axis cs:44,-12.9589614868164)
--(axis cs:43,-12.4699420928955)
--(axis cs:42,-11.1503763198853)
--(axis cs:41,-9.52534484863281)
--(axis cs:40,-6.97469425201416)
--(axis cs:39,-4.17382907867432)
--(axis cs:38,-0.837195575237274)
--(axis cs:37,3.20666551589966)
--(axis cs:36,7.8799843788147)
--(axis cs:35,12.5773334503174)
--(axis cs:34,16.9766998291016)
--(axis cs:33,20.56689453125)
--(axis cs:32,22.3883934020996)
--(axis cs:31,22.2013034820557)
--(axis cs:30,20.7932929992676)
--(axis cs:29,18.1303825378418)
--(axis cs:28,16.283447265625)
--(axis cs:27,14.2319087982178)
--(axis cs:26,11.5513248443604)
--(axis cs:25,9.76170921325684)
--(axis cs:24,8.98998260498047)
--(axis cs:23,6.86620330810547)
--(axis cs:22,6.31096363067627)
--(axis cs:21,4.67108011245728)
--(axis cs:20,3.38175868988037)
--(axis cs:19,3.5151162147522)
--(axis cs:18,2.79397010803223)
--(axis cs:17,0.700684726238251)
--(axis cs:16,1.32079648971558)
--(axis cs:15,2.25373148918152)
--(axis cs:14,3.69662189483643)
--(axis cs:13,4.04332590103149)
--(axis cs:12,4.00621795654297)
--(axis cs:11,3.14578104019165)
--(axis cs:10,3.38294911384583)
--(axis cs:9,4.60487174987793)
--(axis cs:8,4.29129886627197)
--(axis cs:7,3.55790758132935)
--(axis cs:6,3.34054160118103)
--(axis cs:5,2.65308022499084)
--(axis cs:4,2.46576023101807)
--(axis cs:3,2.19163036346436)
--(axis cs:2,1.85912990570068)
--(axis cs:1,1.59998726844788)
--(axis cs:0,1.36507868766785)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:0,1.58816480636597)
--(axis cs:0,0.0294421911239624)
--(axis cs:1,-1.02402102947235)
--(axis cs:2,-0.604254484176636)
--(axis cs:3,-0.511724591255188)
--(axis cs:4,-0.489424139261246)
--(axis cs:5,-0.435937017202377)
--(axis cs:6,-0.463420808315277)
--(axis cs:7,-0.524772167205811)
--(axis cs:8,-0.651546120643616)
--(axis cs:9,-0.63760644197464)
--(axis cs:10,-0.978161692619324)
--(axis cs:11,-0.614850521087646)
--(axis cs:12,-0.738412857055664)
--(axis cs:13,-0.88359546661377)
--(axis cs:14,-0.893187642097473)
--(axis cs:15,-0.904175937175751)
--(axis cs:16,-0.873962104320526)
--(axis cs:17,-0.794718861579895)
--(axis cs:18,-0.897716343402863)
--(axis cs:19,-0.965287625789642)
--(axis cs:20,-1.0910632610321)
--(axis cs:21,-1.05812454223633)
--(axis cs:22,-0.97744607925415)
--(axis cs:23,-1.05200362205505)
--(axis cs:24,-1.32637965679169)
--(axis cs:25,-1.11772859096527)
--(axis cs:26,-1.76941227912903)
--(axis cs:27,-1.94027972221375)
--(axis cs:28,-2.31836819648743)
--(axis cs:29,-2.66257810592651)
--(axis cs:30,-2.02544450759888)
--(axis cs:31,-1.96496963500977)
--(axis cs:32,-1.94123268127441)
--(axis cs:33,-1.20391738414764)
--(axis cs:34,-1.79433655738831)
--(axis cs:35,-1.65492796897888)
--(axis cs:36,-1.57230067253113)
--(axis cs:37,-1.45179891586304)
--(axis cs:38,-1.54959881305695)
--(axis cs:39,-1.41375589370728)
--(axis cs:40,-1.38310241699219)
--(axis cs:41,-1.50423121452332)
--(axis cs:42,-1.54854559898376)
--(axis cs:43,-1.67985486984253)
--(axis cs:44,-1.8440603017807)
--(axis cs:45,-1.92888927459717)
--(axis cs:46,-2.04315614700317)
--(axis cs:47,-2.22931218147278)
--(axis cs:48,-2.20817589759827)
--(axis cs:49,-2.36363792419434)
--(axis cs:50,-2.86132121086121)
--(axis cs:51,-2.83437156677246)
--(axis cs:52,-2.71219444274902)
--(axis cs:53,-2.59142351150513)
--(axis cs:54,-2.61818480491638)
--(axis cs:55,-2.66506934165955)
--(axis cs:56,-2.58738541603088)
--(axis cs:57,-2.59040141105652)
--(axis cs:58,-2.38658332824707)
--(axis cs:59,-2.18836307525635)
--(axis cs:60,-2.13277006149292)
--(axis cs:61,-2.15816569328308)
--(axis cs:62,-1.93258416652679)
--(axis cs:63,-2.21835350990295)
--(axis cs:64,-2.34117984771729)
--(axis cs:65,-2.30684065818787)
--(axis cs:66,-2.30152106285095)
--(axis cs:67,-2.36013412475586)
--(axis cs:68,-2.33936786651611)
--(axis cs:69,-2.22493529319763)
--(axis cs:70,-2.37917184829712)
--(axis cs:71,-2.27731847763062)
--(axis cs:72,-2.26365041732788)
--(axis cs:73,-2.19565367698669)
--(axis cs:74,-2.15323424339294)
--(axis cs:75,-2.31569480895996)
--(axis cs:76,-2.21323442459106)
--(axis cs:77,-2.23077416419983)
--(axis cs:78,-2.04143738746643)
--(axis cs:79,-2.01204991340637)
--(axis cs:80,-2.45024871826172)
--(axis cs:81,-1.99708569049835)
--(axis cs:82,-1.80855560302734)
--(axis cs:83,-1.80919790267944)
--(axis cs:84,-1.80739188194275)
--(axis cs:85,-2.01231479644775)
--(axis cs:86,-2.03988885879517)
--(axis cs:87,-1.83916211128235)
--(axis cs:88,-1.72731840610504)
--(axis cs:89,-1.71772372722626)
--(axis cs:90,-1.7630227804184)
--(axis cs:91,-1.67527151107788)
--(axis cs:92,-1.77819681167603)
--(axis cs:93,-1.55238473415375)
--(axis cs:94,-1.45134627819061)
--(axis cs:95,-1.31393563747406)
--(axis cs:96,-1.36166095733643)
--(axis cs:97,-1.1910355091095)
--(axis cs:98,-1.39894962310791)
--(axis cs:99,-1.41781997680664)
--(axis cs:100,-1.42447519302368)
--(axis cs:101,-1.51572620868683)
--(axis cs:102,-1.4484943151474)
--(axis cs:103,-1.61421954631805)
--(axis cs:104,-1.5902007818222)
--(axis cs:105,-1.64771127700806)
--(axis cs:106,-2.02702569961548)
--(axis cs:107,-2.21779346466064)
--(axis cs:108,-2.30016684532166)
--(axis cs:109,-2.22403836250305)
--(axis cs:110,-2.31539988517761)
--(axis cs:111,-2.27492570877075)
--(axis cs:112,-2.25503873825073)
--(axis cs:113,-2.03239774703979)
--(axis cs:114,-1.90031063556671)
--(axis cs:115,-2.20596575737)
--(axis cs:116,-1.85811948776245)
--(axis cs:117,-1.83506202697754)
--(axis cs:118,-1.60955440998077)
--(axis cs:119,-1.69003665447235)
--(axis cs:120,-1.83365714550018)
--(axis cs:121,-1.58534634113312)
--(axis cs:122,-1.98198509216309)
--(axis cs:123,-1.49062418937683)
--(axis cs:124,-1.92229652404785)
--(axis cs:125,-1.83146023750305)
--(axis cs:126,-1.46420562267303)
--(axis cs:127,-1.35636019706726)
--(axis cs:128,-1.9810163974762)
--(axis cs:129,-2.01724457740784)
--(axis cs:130,-1.83884072303772)
--(axis cs:131,-1.64737236499786)
--(axis cs:132,-1.46482944488525)
--(axis cs:133,-1.21585297584534)
--(axis cs:134,-1.38797640800476)
--(axis cs:135,-1.49038100242615)
--(axis cs:136,-1.85685789585114)
--(axis cs:137,-1.86637282371521)
--(axis cs:138,-2.31927347183228)
--(axis cs:139,-2.36171340942383)
--(axis cs:140,-2.13551187515259)
--(axis cs:141,-2.70088672637939)
--(axis cs:142,-2.43919229507446)
--(axis cs:143,-2.69993162155151)
--(axis cs:144,-2.68260765075684)
--(axis cs:145,-2.52303600311279)
--(axis cs:146,-2.03652954101562)
--(axis cs:147,-1.65953302383423)
--(axis cs:148,-1.85782504081726)
--(axis cs:149,-2.26494860649109)
--(axis cs:150,-2.37247371673584)
--(axis cs:151,-2.41245079040527)
--(axis cs:152,-2.45770931243896)
--(axis cs:153,-2.45010805130005)
--(axis cs:154,-2.34989452362061)
--(axis cs:155,-1.85017442703247)
--(axis cs:156,-1.80502212047577)
--(axis cs:157,-2.02023649215698)
--(axis cs:158,-1.50987601280212)
--(axis cs:159,-1.68521499633789)
--(axis cs:160,-0.862757742404938)
--(axis cs:161,-0.666491091251373)
--(axis cs:162,-0.668258368968964)
--(axis cs:163,-0.620915651321411)
--(axis cs:164,-0.286622941493988)
--(axis cs:165,-0.519743144512177)
--(axis cs:166,-0.971979975700378)
--(axis cs:167,-0.402210116386414)
--(axis cs:168,-0.563436806201935)
--(axis cs:169,-0.511224687099457)
--(axis cs:170,-0.750561416149139)
--(axis cs:171,-0.727622926235199)
--(axis cs:172,-1.19976139068604)
--(axis cs:173,-1.67896568775177)
--(axis cs:174,-2.03775501251221)
--(axis cs:175,-2.26167941093445)
--(axis cs:176,-2.45364856719971)
--(axis cs:177,-2.29680013656616)
--(axis cs:178,-2.46586465835571)
--(axis cs:179,-2.36855125427246)
--(axis cs:180,-2.19211673736572)
--(axis cs:181,-2.41680598258972)
--(axis cs:182,-2.18252921104431)
--(axis cs:183,-1.92858803272247)
--(axis cs:184,-1.79176652431488)
--(axis cs:185,-1.7141033411026)
--(axis cs:186,-1.69808399677277)
--(axis cs:187,-1.70763969421387)
--(axis cs:188,-1.74096536636353)
--(axis cs:189,-1.92885828018188)
--(axis cs:190,-1.90290009975433)
--(axis cs:191,-1.95865178108215)
--(axis cs:192,-1.84438347816467)
--(axis cs:193,-1.86483371257782)
--(axis cs:194,-1.98075997829437)
--(axis cs:195,-1.90855503082275)
--(axis cs:196,-1.93029487133026)
--(axis cs:197,-1.75212073326111)
--(axis cs:198,-1.81859934329987)
--(axis cs:199,-2.01396226882935)
--(axis cs:199,1.65138673782349)
--(axis cs:199,1.65138673782349)
--(axis cs:198,1.5207816362381)
--(axis cs:197,1.55260038375854)
--(axis cs:196,1.7396696805954)
--(axis cs:195,1.74216270446777)
--(axis cs:194,1.58454191684723)
--(axis cs:193,1.48622906208038)
--(axis cs:192,1.27355647087097)
--(axis cs:191,1.27391147613525)
--(axis cs:190,1.28914272785187)
--(axis cs:189,1.28178954124451)
--(axis cs:188,1.48630118370056)
--(axis cs:187,1.54500579833984)
--(axis cs:186,1.65421783924103)
--(axis cs:185,1.62060916423798)
--(axis cs:184,1.54883444309235)
--(axis cs:183,1.44003760814667)
--(axis cs:182,1.24201798439026)
--(axis cs:181,0.833705723285675)
--(axis cs:180,1.34057009220123)
--(axis cs:179,0.966012120246887)
--(axis cs:178,1.12730169296265)
--(axis cs:177,0.943402290344238)
--(axis cs:176,1.14925384521484)
--(axis cs:175,1.31917500495911)
--(axis cs:174,1.48521518707275)
--(axis cs:173,1.76463449001312)
--(axis cs:172,2.21204686164856)
--(axis cs:171,2.37740683555603)
--(axis cs:170,2.32304930686951)
--(axis cs:169,2.46167016029358)
--(axis cs:168,2.50508522987366)
--(axis cs:167,2.49939346313477)
--(axis cs:166,1.85056984424591)
--(axis cs:165,2.19920873641968)
--(axis cs:164,2.09170341491699)
--(axis cs:163,2.0160825252533)
--(axis cs:162,1.98923063278198)
--(axis cs:161,1.8502368927002)
--(axis cs:160,1.86283016204834)
--(axis cs:159,1.28017497062683)
--(axis cs:158,1.2046000957489)
--(axis cs:157,0.923062980175018)
--(axis cs:156,1.03052484989166)
--(axis cs:155,1.16513013839722)
--(axis cs:154,0.619248807430267)
--(axis cs:153,0.695668041706085)
--(axis cs:152,0.578122675418854)
--(axis cs:151,0.791712701320648)
--(axis cs:150,0.705788552761078)
--(axis cs:149,0.808135330677032)
--(axis cs:148,1.4911105632782)
--(axis cs:147,1.38888931274414)
--(axis cs:146,0.958511233329773)
--(axis cs:145,0.949109554290771)
--(axis cs:144,0.765222728252411)
--(axis cs:143,0.797008216381073)
--(axis cs:142,1.17854821681976)
--(axis cs:141,0.987859070301056)
--(axis cs:140,1.45447206497192)
--(axis cs:139,1.29449152946472)
--(axis cs:138,1.19174122810364)
--(axis cs:137,1.53861474990845)
--(axis cs:136,1.67193305492401)
--(axis cs:135,1.88739013671875)
--(axis cs:134,2.06181240081787)
--(axis cs:133,2.25341033935547)
--(axis cs:132,1.85951733589172)
--(axis cs:131,1.67809617519379)
--(axis cs:130,1.45668911933899)
--(axis cs:129,1.24999213218689)
--(axis cs:128,1.25473213195801)
--(axis cs:127,1.85523223876953)
--(axis cs:126,1.40454232692719)
--(axis cs:125,1.5570604801178)
--(axis cs:124,1.45233774185181)
--(axis cs:123,1.77150821685791)
--(axis cs:122,1.46309328079224)
--(axis cs:121,1.6307018995285)
--(axis cs:120,1.76395928859711)
--(axis cs:119,1.67602837085724)
--(axis cs:118,1.75741517543793)
--(axis cs:117,1.53775763511658)
--(axis cs:116,1.38079524040222)
--(axis cs:115,1.54078006744385)
--(axis cs:114,1.79095947742462)
--(axis cs:113,1.47566986083984)
--(axis cs:112,1.63097167015076)
--(axis cs:111,1.68262553215027)
--(axis cs:110,1.54081535339355)
--(axis cs:109,1.64347791671753)
--(axis cs:108,1.4495222568512)
--(axis cs:107,1.61142730712891)
--(axis cs:106,1.67328882217407)
--(axis cs:105,1.94401788711548)
--(axis cs:104,1.85437858104706)
--(axis cs:103,1.62265980243683)
--(axis cs:102,1.41199386119843)
--(axis cs:101,1.65274274349213)
--(axis cs:100,1.58963394165039)
--(axis cs:99,1.38721299171448)
--(axis cs:98,1.07138133049011)
--(axis cs:97,1.0652859210968)
--(axis cs:96,1.29655003547668)
--(axis cs:95,1.52755749225616)
--(axis cs:94,1.5598281621933)
--(axis cs:93,1.41130983829498)
--(axis cs:92,1.32038640975952)
--(axis cs:91,1.36687231063843)
--(axis cs:90,1.31197679042816)
--(axis cs:89,1.26089346408844)
--(axis cs:88,1.38882458209991)
--(axis cs:87,1.47016406059265)
--(axis cs:86,1.30556464195251)
--(axis cs:85,1.63268804550171)
--(axis cs:84,1.51958179473877)
--(axis cs:83,1.48116898536682)
--(axis cs:82,1.36667609214783)
--(axis cs:81,1.07272660732269)
--(axis cs:80,0.904697775840759)
--(axis cs:79,1.60191297531128)
--(axis cs:78,1.70576095581055)
--(axis cs:77,1.37522768974304)
--(axis cs:76,1.75659513473511)
--(axis cs:75,1.57830107212067)
--(axis cs:74,1.69442105293274)
--(axis cs:73,1.55940413475037)
--(axis cs:72,1.72271466255188)
--(axis cs:71,1.55827164649963)
--(axis cs:70,1.62133264541626)
--(axis cs:69,1.40576434135437)
--(axis cs:68,1.49900329113007)
--(axis cs:67,1.63653600215912)
--(axis cs:66,1.7077648639679)
--(axis cs:65,1.81549859046936)
--(axis cs:64,1.71823453903198)
--(axis cs:63,1.88853621482849)
--(axis cs:62,1.76421725749969)
--(axis cs:61,1.76002907752991)
--(axis cs:60,1.77965795993805)
--(axis cs:59,1.78624486923218)
--(axis cs:58,1.51137483119965)
--(axis cs:57,1.25581073760986)
--(axis cs:56,0.964747190475464)
--(axis cs:55,0.850018084049225)
--(axis cs:54,0.888014554977417)
--(axis cs:53,0.891140818595886)
--(axis cs:52,0.770881354808807)
--(axis cs:51,0.958206295967102)
--(axis cs:50,0.906399548053741)
--(axis cs:49,1.42167472839355)
--(axis cs:48,1.10110664367676)
--(axis cs:47,1.42012524604797)
--(axis cs:46,1.47527694702148)
--(axis cs:45,1.50785136222839)
--(axis cs:44,1.50616919994354)
--(axis cs:43,1.25425791740417)
--(axis cs:42,1.49609875679016)
--(axis cs:41,1.09577894210815)
--(axis cs:40,0.983409583568573)
--(axis cs:39,1.07288384437561)
--(axis cs:38,0.896485447883606)
--(axis cs:37,1.01984882354736)
--(axis cs:36,1.35931420326233)
--(axis cs:35,1.24925231933594)
--(axis cs:34,1.26047515869141)
--(axis cs:33,1.54813206195831)
--(axis cs:32,1.18525218963623)
--(axis cs:31,0.907299101352692)
--(axis cs:30,0.519582688808441)
--(axis cs:29,-0.138138771057129)
--(axis cs:28,-0.672686815261841)
--(axis cs:27,-0.197783708572388)
--(axis cs:26,0.254976093769073)
--(axis cs:25,0.879885077476501)
--(axis cs:24,0.543551683425903)
--(axis cs:23,0.593860447406769)
--(axis cs:22,0.6286461353302)
--(axis cs:21,0.622675895690918)
--(axis cs:20,0.554161071777344)
--(axis cs:19,0.767971694469452)
--(axis cs:18,0.846528351306915)
--(axis cs:17,0.539584636688232)
--(axis cs:16,0.434410512447357)
--(axis cs:15,0.366842925548553)
--(axis cs:14,0.423287987709045)
--(axis cs:13,0.503322243690491)
--(axis cs:12,0.718373775482178)
--(axis cs:11,0.798228025436401)
--(axis cs:10,0.480057626962662)
--(axis cs:9,0.876707971096039)
--(axis cs:8,1.04387426376343)
--(axis cs:7,1.07088255882263)
--(axis cs:6,1.10108590126038)
--(axis cs:5,0.921480298042297)
--(axis cs:4,0.906448245048523)
--(axis cs:3,1.00451993942261)
--(axis cs:2,0.899925112724304)
--(axis cs:1,0.502197027206421)
--(axis cs:0,1.58816480636597)
--cycle;

\path [fill=darkviolet1910191, fill opacity=0.2]
(axis cs:0,-3.48121619224548)
--(axis cs:0,-4.6907787322998)
--(axis cs:1,-0.847856521606445)
--(axis cs:2,-0.644784569740295)
--(axis cs:3,-0.611423492431641)
--(axis cs:4,-1.15416669845581)
--(axis cs:5,-1.07290506362915)
--(axis cs:6,-1.18900728225708)
--(axis cs:7,-1.29460525512695)
--(axis cs:8,-1.31151139736176)
--(axis cs:9,-1.30075585842133)
--(axis cs:10,-0.992395102977753)
--(axis cs:11,-1.91748571395874)
--(axis cs:12,-2.08341455459595)
--(axis cs:13,-0.97226482629776)
--(axis cs:14,-0.0890432596206665)
--(axis cs:15,0.299496054649353)
--(axis cs:16,-1.10818195343018)
--(axis cs:17,-1.95482659339905)
--(axis cs:18,-2.44548177719116)
--(axis cs:19,-1.65424966812134)
--(axis cs:20,-0.669787883758545)
--(axis cs:21,-0.239254593849182)
--(axis cs:22,1.76805686950684)
--(axis cs:23,4.70514345169067)
--(axis cs:24,6.04166698455811)
--(axis cs:25,7.72542095184326)
--(axis cs:26,8.17661571502686)
--(axis cs:27,9.40534973144531)
--(axis cs:28,12.2243137359619)
--(axis cs:29,15.664662361145)
--(axis cs:30,17.9634208679199)
--(axis cs:31,20.0193920135498)
--(axis cs:32,19.3147392272949)
--(axis cs:33,17.3029537200928)
--(axis cs:34,12.5398597717285)
--(axis cs:35,7.39337587356567)
--(axis cs:36,1.98897850513458)
--(axis cs:37,-2.21388912200928)
--(axis cs:38,-6.35007476806641)
--(axis cs:39,-9.62094593048096)
--(axis cs:40,-11.2585172653198)
--(axis cs:41,-13.2387256622314)
--(axis cs:42,-15.0771398544312)
--(axis cs:43,-15.0871601104736)
--(axis cs:44,-14.8600978851318)
--(axis cs:45,-13.4865913391113)
--(axis cs:46,-11.3159017562866)
--(axis cs:47,-9.51689434051514)
--(axis cs:48,-7.82848405838013)
--(axis cs:49,-4.22782564163208)
--(axis cs:50,-2.67880487442017)
--(axis cs:51,-0.894524335861206)
--(axis cs:52,0.663719534873962)
--(axis cs:53,1.866863489151)
--(axis cs:54,3.04009675979614)
--(axis cs:55,3.97479367256165)
--(axis cs:56,4.57731628417969)
--(axis cs:57,5.12433433532715)
--(axis cs:58,5.7033429145813)
--(axis cs:59,6.65611505508423)
--(axis cs:60,7.25406885147095)
--(axis cs:61,7.49313020706177)
--(axis cs:62,7.84478950500488)
--(axis cs:63,8.24570655822754)
--(axis cs:64,8.43904209136963)
--(axis cs:65,8.5362434387207)
--(axis cs:66,8.80210018157959)
--(axis cs:67,9.40891551971436)
--(axis cs:68,9.70650482177734)
--(axis cs:69,9.97750091552734)
--(axis cs:70,9.86556529998779)
--(axis cs:71,9.71138572692871)
--(axis cs:72,9.20200252532959)
--(axis cs:73,8.69412994384766)
--(axis cs:74,8.16214084625244)
--(axis cs:75,7.18017673492432)
--(axis cs:76,6.91892623901367)
--(axis cs:77,6.45549917221069)
--(axis cs:78,6.09895086288452)
--(axis cs:79,5.73384666442871)
--(axis cs:80,5.07737922668457)
--(axis cs:81,3.76749134063721)
--(axis cs:82,3.01781725883484)
--(axis cs:83,2.427401304245)
--(axis cs:84,2.1004421710968)
--(axis cs:85,1.81082558631897)
--(axis cs:86,1.40803062915802)
--(axis cs:87,1.4530885219574)
--(axis cs:88,1.12228465080261)
--(axis cs:89,0.880731582641602)
--(axis cs:90,0.834869861602783)
--(axis cs:91,0.498748540878296)
--(axis cs:92,0.253828883171082)
--(axis cs:93,0.359647989273071)
--(axis cs:94,0.729101419448853)
--(axis cs:95,0.606152534484863)
--(axis cs:96,1.7971602678299)
--(axis cs:97,2.9908881187439)
--(axis cs:98,3.56027770042419)
--(axis cs:99,4.91378688812256)
--(axis cs:100,6.17145252227783)
--(axis cs:101,7.33855199813843)
--(axis cs:102,8.7876501083374)
--(axis cs:103,10.3080501556396)
--(axis cs:104,11.3396863937378)
--(axis cs:105,11.7318716049194)
--(axis cs:106,13.2412958145142)
--(axis cs:107,14.7047233581543)
--(axis cs:108,15.4885005950928)
--(axis cs:109,15.238226890564)
--(axis cs:110,14.5344333648682)
--(axis cs:111,13.2961931228638)
--(axis cs:112,11.9811086654663)
--(axis cs:113,9.44720268249512)
--(axis cs:114,7.93901491165161)
--(axis cs:115,5.21786165237427)
--(axis cs:116,3.46344757080078)
--(axis cs:117,1.43968999385834)
--(axis cs:118,0.527400612831116)
--(axis cs:119,-0.583310306072235)
--(axis cs:120,-2.19428110122681)
--(axis cs:121,-3.10985374450684)
--(axis cs:122,-4.8728609085083)
--(axis cs:123,-5.25832557678223)
--(axis cs:124,-6.84989070892334)
--(axis cs:125,-7.72231864929199)
--(axis cs:126,-8.48748683929443)
--(axis cs:127,-8.89741325378418)
--(axis cs:128,-10.2146883010864)
--(axis cs:129,-12.560209274292)
--(axis cs:130,-13.412425994873)
--(axis cs:131,-14.0714502334595)
--(axis cs:132,-14.5675678253174)
--(axis cs:133,-14.0216846466064)
--(axis cs:134,-14.2142400741577)
--(axis cs:135,-13.7884645462036)
--(axis cs:136,-13.3633117675781)
--(axis cs:137,-11.5710868835449)
--(axis cs:138,-10.4613647460938)
--(axis cs:139,-8.78510189056396)
--(axis cs:140,-6.79294157028198)
--(axis cs:141,-6.02497100830078)
--(axis cs:142,-4.80960607528687)
--(axis cs:143,-4.06389999389648)
--(axis cs:144,-3.59417343139648)
--(axis cs:145,-3.25566387176514)
--(axis cs:146,-2.78595566749573)
--(axis cs:147,-2.3207106590271)
--(axis cs:148,-1.93885219097137)
--(axis cs:149,-1.77389240264893)
--(axis cs:150,-2.03834509849548)
--(axis cs:151,-2.00132632255554)
--(axis cs:152,-2.19650220870972)
--(axis cs:153,-2.43220233917236)
--(axis cs:154,-2.72661161422729)
--(axis cs:155,-2.53955841064453)
--(axis cs:156,-2.88840532302856)
--(axis cs:157,-3.63364911079407)
--(axis cs:158,-4.37007761001587)
--(axis cs:159,-5.19553470611572)
--(axis cs:160,-6.16791343688965)
--(axis cs:161,-7.51465463638306)
--(axis cs:162,-8.30490493774414)
--(axis cs:163,-9.08219337463379)
--(axis cs:164,-9.47700119018555)
--(axis cs:165,-9.5618953704834)
--(axis cs:166,-11.5610904693604)
--(axis cs:167,-13.3397130966187)
--(axis cs:168,-14.3607387542725)
--(axis cs:169,-15.332465171814)
--(axis cs:170,-15.9972105026245)
--(axis cs:171,-15.876856803894)
--(axis cs:172,-15.4932546615601)
--(axis cs:173,-14.1628284454346)
--(axis cs:174,-12.7678136825562)
--(axis cs:175,-10.6137619018555)
--(axis cs:176,-8.75799751281738)
--(axis cs:177,-6.15675115585327)
--(axis cs:178,-3.7366189956665)
--(axis cs:179,-1.94515705108643)
--(axis cs:180,-0.0280349254608154)
--(axis cs:181,1.39127635955811)
--(axis cs:182,2.29201149940491)
--(axis cs:183,2.97797536849976)
--(axis cs:184,3.40640544891357)
--(axis cs:185,3.74652409553528)
--(axis cs:186,4.12238359451294)
--(axis cs:187,4.64077663421631)
--(axis cs:188,5.03195762634277)
--(axis cs:189,6.12572193145752)
--(axis cs:190,7.29938077926636)
--(axis cs:191,8.43946647644043)
--(axis cs:192,8.99860858917236)
--(axis cs:193,9.61637210845947)
--(axis cs:194,9.93917274475098)
--(axis cs:195,10.0151014328003)
--(axis cs:196,10.2075090408325)
--(axis cs:197,10.2933788299561)
--(axis cs:198,10.3453435897827)
--(axis cs:199,10.0732116699219)
--(axis cs:199,12.7063159942627)
--(axis cs:199,12.7063159942627)
--(axis cs:198,12.9484395980835)
--(axis cs:197,12.9200534820557)
--(axis cs:196,12.8772916793823)
--(axis cs:195,12.6511754989624)
--(axis cs:194,12.4913883209229)
--(axis cs:193,12.1289701461792)
--(axis cs:192,11.3902254104614)
--(axis cs:191,10.6378879547119)
--(axis cs:190,9.52112674713135)
--(axis cs:189,8.44052791595459)
--(axis cs:188,7.37423324584961)
--(axis cs:187,6.89884853363037)
--(axis cs:186,6.34395742416382)
--(axis cs:185,5.92773723602295)
--(axis cs:184,5.54124736785889)
--(axis cs:183,5.08983469009399)
--(axis cs:182,4.37470149993896)
--(axis cs:181,3.48578500747681)
--(axis cs:180,2.12861084938049)
--(axis cs:179,0.325368165969849)
--(axis cs:178,-1.38561499118805)
--(axis cs:177,-3.65049028396606)
--(axis cs:176,-6.06186485290527)
--(axis cs:175,-7.76996946334839)
--(axis cs:174,-9.91102504730225)
--(axis cs:173,-11.4204959869385)
--(axis cs:172,-12.9021158218384)
--(axis cs:171,-13.235297203064)
--(axis cs:170,-13.394829750061)
--(axis cs:169,-13.0216302871704)
--(axis cs:168,-11.9963970184326)
--(axis cs:167,-10.72669506073)
--(axis cs:166,-9.00841331481934)
--(axis cs:165,-7.09790420532227)
--(axis cs:164,-7.07939910888672)
--(axis cs:163,-6.68884086608887)
--(axis cs:162,-5.91720771789551)
--(axis cs:161,-5.1548171043396)
--(axis cs:160,-3.84763884544373)
--(axis cs:159,-2.96316075325012)
--(axis cs:158,-2.11028480529785)
--(axis cs:157,-1.49334263801575)
--(axis cs:156,-0.789685249328613)
--(axis cs:155,-0.481797337532043)
--(axis cs:154,-0.672466397285461)
--(axis cs:153,-0.449551582336426)
--(axis cs:152,-0.238304853439331)
--(axis cs:151,-0.0495966076850891)
--(axis cs:150,-0.102067768573761)
--(axis cs:149,0.15349006652832)
--(axis cs:148,-0.0555087327957153)
--(axis cs:147,-0.400155603885651)
--(axis cs:146,-0.846337080001831)
--(axis cs:145,-1.27648687362671)
--(axis cs:144,-1.57813489437103)
--(axis cs:143,-2.07821679115295)
--(axis cs:142,-2.77796840667725)
--(axis cs:141,-3.91434645652771)
--(axis cs:140,-4.59010553359985)
--(axis cs:139,-6.3807110786438)
--(axis cs:138,-7.94801330566406)
--(axis cs:137,-9.00316619873047)
--(axis cs:136,-10.8462467193604)
--(axis cs:135,-11.0880575180054)
--(axis cs:134,-11.2557306289673)
--(axis cs:133,-11.1201038360596)
--(axis cs:132,-11.7600040435791)
--(axis cs:131,-11.2760152816772)
--(axis cs:130,-10.6004581451416)
--(axis cs:129,-9.80410194396973)
--(axis cs:128,-7.54645490646362)
--(axis cs:127,-6.32191610336304)
--(axis cs:126,-5.8402795791626)
--(axis cs:125,-5.0573902130127)
--(axis cs:124,-4.27089786529541)
--(axis cs:123,-2.82749366760254)
--(axis cs:122,-2.19543123245239)
--(axis cs:121,-0.674989581108093)
--(axis cs:120,0.518972039222717)
--(axis cs:119,1.90045619010925)
--(axis cs:118,3.05881214141846)
--(axis cs:117,4.12739086151123)
--(axis cs:116,6.21818351745605)
--(axis cs:115,8.27197170257568)
--(axis cs:114,10.90735912323)
--(axis cs:113,12.5604381561279)
--(axis cs:112,15.1241388320923)
--(axis cs:111,16.1460647583008)
--(axis cs:110,17.3088283538818)
--(axis cs:109,17.9972896575928)
--(axis cs:108,18.1124782562256)
--(axis cs:107,16.9447994232178)
--(axis cs:106,15.3145627975464)
--(axis cs:105,13.8396520614624)
--(axis cs:104,13.461350440979)
--(axis cs:103,12.3587093353271)
--(axis cs:102,10.7333669662476)
--(axis cs:101,9.50869274139404)
--(axis cs:100,8.345627784729)
--(axis cs:99,7.12318134307861)
--(axis cs:98,5.69868659973145)
--(axis cs:97,4.99688863754272)
--(axis cs:96,4.14614152908325)
--(axis cs:95,2.90404343605042)
--(axis cs:94,2.87549519538879)
--(axis cs:93,2.48542761802673)
--(axis cs:92,2.3299765586853)
--(axis cs:91,2.54192423820496)
--(axis cs:90,2.87569522857666)
--(axis cs:89,2.93511414527893)
--(axis cs:88,3.15485835075378)
--(axis cs:87,3.47590851783752)
--(axis cs:86,3.42258548736572)
--(axis cs:85,3.784184217453)
--(axis cs:84,4.07499122619629)
--(axis cs:83,4.39113998413086)
--(axis cs:82,4.98293018341064)
--(axis cs:81,5.71363925933838)
--(axis cs:80,7.07834053039551)
--(axis cs:79,7.82133674621582)
--(axis cs:78,8.56888484954834)
--(axis cs:77,8.97348880767822)
--(axis cs:76,9.44455146789551)
--(axis cs:75,9.70582485198975)
--(axis cs:74,10.6959028244019)
--(axis cs:73,11.2557601928711)
--(axis cs:72,11.7434644699097)
--(axis cs:71,12.2268466949463)
--(axis cs:70,12.3966093063354)
--(axis cs:69,12.4338073730469)
--(axis cs:68,12.170280456543)
--(axis cs:67,11.8480997085571)
--(axis cs:66,11.2220888137817)
--(axis cs:65,10.9150009155273)
--(axis cs:64,10.8067693710327)
--(axis cs:63,10.5909099578857)
--(axis cs:62,10.1630039215088)
--(axis cs:61,9.91093444824219)
--(axis cs:60,9.49032878875732)
--(axis cs:59,8.9172830581665)
--(axis cs:58,7.87146902084351)
--(axis cs:57,7.16545677185059)
--(axis cs:56,6.56624221801758)
--(axis cs:55,5.97904682159424)
--(axis cs:54,5.07398080825806)
--(axis cs:53,3.97400212287903)
--(axis cs:52,2.83791923522949)
--(axis cs:51,1.38791489601135)
--(axis cs:50,-0.199950218200684)
--(axis cs:49,-1.59351444244385)
--(axis cs:48,-5.0105299949646)
--(axis cs:47,-6.68032932281494)
--(axis cs:46,-8.50669384002686)
--(axis cs:45,-10.6988983154297)
--(axis cs:44,-12.3350238800049)
--(axis cs:43,-12.6229152679443)
--(axis cs:42,-12.2755060195923)
--(axis cs:41,-10.633321762085)
--(axis cs:40,-8.84831142425537)
--(axis cs:39,-7.27847194671631)
--(axis cs:38,-4.06823539733887)
--(axis cs:37,0.49395740032196)
--(axis cs:36,5.11943197250366)
--(axis cs:35,10.6402397155762)
--(axis cs:34,16.1214065551758)
--(axis cs:33,20.9774532318115)
--(axis cs:32,23.0917930603027)
--(axis cs:31,23.7218112945557)
--(axis cs:30,21.4418334960938)
--(axis cs:29,18.7208080291748)
--(axis cs:28,15.0128993988037)
--(axis cs:27,11.7399559020996)
--(axis cs:26,10.3901109695435)
--(axis cs:25,9.83036518096924)
--(axis cs:24,8.10545063018799)
--(axis cs:23,6.54820966720581)
--(axis cs:22,3.46093940734863)
--(axis cs:21,1.19031369686127)
--(axis cs:20,0.672389507293701)
--(axis cs:19,-0.290567338466644)
--(axis cs:18,-1.2620792388916)
--(axis cs:17,-0.896975755691528)
--(axis cs:16,-0.0396574139595032)
--(axis cs:15,1.40798389911652)
--(axis cs:14,1.22897589206696)
--(axis cs:13,0.38186651468277)
--(axis cs:12,-0.831765174865723)
--(axis cs:11,-0.888794183731079)
--(axis cs:10,-0.0832026600837708)
--(axis cs:9,-0.623870968818665)
--(axis cs:8,-0.686309456825256)
--(axis cs:7,-0.735902786254883)
--(axis cs:6,-0.567251026630402)
--(axis cs:5,-0.411403715610504)
--(axis cs:4,-0.444829761981964)
--(axis cs:3,0.186533749103546)
--(axis cs:2,0.265933781862259)
--(axis cs:1,0.210739254951477)
--(axis cs:0,-3.48121619224548)
--cycle;

\addplot [line width=1pt, orange, mark=x, mark repeat=2,
mark phase=1, mark size=1.0, mark options={solid}]
table {%
0 1.04883849620819
1 1.1778416633606
2 1.34977877140045
3 1.59150087833405
4 1.76324355602264
5 1.8354959487915
6 2.39986300468445
7 2.49579429626465
8 3.12061810493469
9 3.34718751907349
10 2.06336188316345
11 1.78315079212189
12 2.61208891868591
13 2.62847566604614
14 2.26999711990356
15 0.819863498210907
16 -0.12116801738739
17 -0.752324163913727
18 1.32949221134186
19 2.04187035560608
20 1.90465295314789
21 3.19359111785889
22 4.83727073669434
23 5.40417861938477
24 7.54928016662598
25 8.35745334625244
26 10.2026977539062
27 12.9604339599609
28 15.1234226226807
29 17.1207065582275
30 19.951322555542
31 21.4930438995361
32 21.7012691497803
33 19.7932167053223
34 16.1057395935059
35 11.6503992080688
36 6.93213891983032
37 2.2499840259552
38 -1.80508995056152
39 -5.15493440628052
40 -7.96006631851196
41 -10.4921264648438
42 -12.0662479400635
43 -13.3084745407104
44 -13.7192478179932
45 -13.4937868118286
46 -12.4415130615234
47 -10.8148279190063
48 -8.63134574890137
49 -6.48978424072266
50 -4.39350986480713
51 -2.47971606254578
52 -0.570272743701935
53 1.14495182037354
54 2.37805485725403
55 3.43156838417053
56 4.44521713256836
57 5.50517129898071
58 6.74499368667603
59 7.75097751617432
60 8.32891464233398
61 8.6083288192749
62 9.19620418548584
63 9.46498489379883
64 9.62110233306885
65 9.98981094360352
66 10.6915864944458
67 10.8171129226685
68 11.0047407150269
69 10.8332386016846
70 11.0014400482178
71 10.5679550170898
72 10.0749969482422
73 9.56581020355225
74 8.6579704284668
75 8.44930839538574
76 7.81522655487061
77 7.46806526184082
78 6.81458377838135
79 5.94993782043457
80 5.20913553237915
81 4.99369049072266
82 4.8818941116333
83 4.77514457702637
84 4.7851710319519
85 4.41368532180786
86 4.46575736999512
87 4.12350034713745
88 4.11219835281372
89 4.18475532531738
90 3.56164407730103
91 2.90113234519958
92 3.38391423225403
93 4.09448909759521
94 3.74264025688171
95 4.57317590713501
96 5.02241945266724
97 4.64940595626831
98 5.99547958374023
99 6.99702978134155
100 7.35620164871216
101 8.11057090759277
102 8.34518527984619
103 9.70555782318115
104 10.3207445144653
105 11.907600402832
106 13.8959941864014
107 15.4635124206543
108 16.8271236419678
109 17.4082698822021
110 17.1546688079834
111 16.3900928497314
112 14.7065200805664
113 12.7203512191772
114 10.0988302230835
115 7.71160078048706
116 5.12960529327393
117 2.89741396903992
118 0.881535172462463
119 -0.877891063690186
120 -2.19956350326538
121 -3.73084163665771
122 -4.50677919387817
123 -5.61738204956055
124 -6.17601728439331
125 -6.69554805755615
126 -6.62252140045166
127 -7.5318808555603
128 -9.0867166519165
129 -9.83016586303711
130 -10.3849220275879
131 -11.03830909729
132 -11.1657695770264
133 -11.7974634170532
134 -12.0415725708008
135 -12.1710262298584
136 -11.9888677597046
137 -11.1029243469238
138 -10.0714950561523
139 -8.91140270233154
140 -7.94553995132446
141 -6.75086545944214
142 -5.94094228744507
143 -5.26043891906738
144 -4.53392362594604
145 -3.93335747718811
146 -3.22123003005981
147 -2.61848950386047
148 -2.81319880485535
149 -2.76432919502258
150 -2.38406705856323
151 -2.82028388977051
152 -3.05967688560486
153 -3.52580881118774
154 -3.05387663841248
155 -3.11524319648743
156 -4.36118984222412
157 -4.83749866485596
158 -5.36216449737549
159 -5.79664897918701
160 -6.14862871170044
161 -6.23407745361328
162 -6.90519380569458
163 -7.33284091949463
164 -7.5648512840271
165 -9.67974758148193
166 -10.8731708526611
167 -12.442343711853
168 -14.0901212692261
169 -14.60191822052
170 -15.0423374176025
171 -15.1210680007935
172 -15.0416297912598
173 -14.0255851745605
174 -12.675726890564
175 -10.9992847442627
176 -8.74567317962646
177 -6.20270156860352
178 -4.09749794006348
179 -2.05372595787048
180 -0.639456748962402
181 0.825636088848114
182 2.08084630966187
183 3.1137273311615
184 4.0074315071106
185 4.71005249023438
186 5.45611333847046
187 5.76116275787354
188 6.82877349853516
189 7.77603483200073
190 8.99736022949219
191 9.74802684783936
192 10.3015184402466
193 11.114429473877
194 11.4228239059448
195 11.986554145813
196 12.2334251403809
197 12.3822565078735
198 12.2410593032837
199 12.0009613037109
};
\addlegendentry{$\text{UKF}$}
\addplot [line width=0.52pt, blue, mark=triangle*, mark repeat=2,
mark phase=1, mark size=1.0, mark options={solid}]
table {%
0 0.808803498744965
1 -0.260911971330643
2 0.147835314273834
3 0.24639767408371
4 0.208512037992477
5 0.242771655321121
6 0.318832516670227
7 0.273055166006088
8 0.196164101362228
9 0.119550742208958
10 -0.24905201792717
11 0.0916887298226357
12 -0.010019563138485
13 -0.190136611461639
14 -0.234949827194214
15 -0.268666505813599
16 -0.219775795936584
17 -0.127567112445831
18 -0.025593988597393
19 -0.0986579582095146
20 -0.268451124429703
21 -0.217724353075027
22 -0.174400001764297
23 -0.22907155752182
24 -0.391413986682892
25 -0.118921749293804
26 -0.757218062877655
27 -1.06903171539307
28 -1.49552750587463
29 -1.40035843849182
30 -0.75293093919754
31 -0.528835237026215
32 -0.377990275621414
33 0.172107338905334
34 -0.266930729150772
35 -0.202837884426117
36 -0.106493286788464
37 -0.215975105762482
38 -0.32655668258667
39 -0.170436024665833
40 -0.19984644651413
41 -0.204226076602936
42 -0.0262234732508659
43 -0.212798416614532
44 -0.168945550918579
45 -0.210518896579742
46 -0.28393965959549
47 -0.404593408107758
48 -0.55353456735611
49 -0.470981657505035
50 -0.97746080160141
51 -0.938082575798035
52 -0.97065657377243
53 -0.850141286849976
54 -0.865085124969482
55 -0.907525599002838
56 -0.81131911277771
57 -0.667295277118683
58 -0.437604188919067
59 -0.201059103012085
60 -0.176555991172791
61 -0.199068367481232
62 -0.084183506667614
63 -0.164908587932587
64 -0.311472594738007
65 -0.245671093463898
66 -0.296878099441528
67 -0.361799120903015
68 -0.420182228088379
69 -0.409585416316986
70 -0.378919541835785
71 -0.359523355960846
72 -0.270467817783356
73 -0.318124830722809
74 -0.229406654834747
75 -0.368696928024292
76 -0.228319704532623
77 -0.427773237228394
78 -0.167838275432587
79 -0.205068528652191
80 -0.772775530815125
81 -0.46217954158783
82 -0.220939815044403
83 -0.164014458656311
84 -0.143904983997345
85 -0.189813405275345
86 -0.367162138223648
87 -0.184499084949493
88 -0.169246912002563
89 -0.228415161371231
90 -0.225522994995117
91 -0.154199659824371
92 -0.228905260562897
93 -0.0705374404788017
94 0.0542408898472786
95 0.106810934841633
96 -0.03255545347929
97 -0.0628748461604118
98 -0.163784205913544
99 -0.0153034552931786
100 0.0825794115662575
101 0.0685082748532295
102 -0.0182502195239067
103 0.0042201355099678
104 0.132088899612427
105 0.148153245449066
106 -0.176868498325348
107 -0.303183019161224
108 -0.425322353839874
109 -0.290280163288116
110 -0.387292325496674
111 -0.296150028705597
112 -0.312033474445343
113 -0.27836400270462
114 -0.0546756312251091
115 -0.332592904567719
116 -0.23866218328476
117 -0.148652136325836
118 0.0739303901791573
119 -0.00700419396162033
120 -0.0348489806056023
121 0.0226777270436287
122 -0.25944596529007
123 0.140442073345184
124 -0.234979331493378
125 -0.137199938297272
126 -0.029831700026989
127 0.249436020851135
128 -0.363142073154449
129 -0.383626282215118
130 -0.19107586145401
131 0.0153618529438972
132 0.19734388589859
133 0.518778741359711
134 0.33691793680191
135 0.198504507541656
136 -0.0924624726176262
137 -0.163878977298737
138 -0.563766062259674
139 -0.533610999584198
140 -0.340519964694977
141 -0.856513798236847
142 -0.630322098731995
143 -0.951461732387543
144 -0.958692491054535
145 -0.786963224411011
146 -0.539009213447571
147 -0.135321795940399
148 -0.183357208967209
149 -0.728406608104706
150 -0.833342611789703
151 -0.810369074344635
152 -0.939793288707733
153 -0.877219974994659
154 -0.865322887897491
155 -0.342522114515305
156 -0.387248635292053
157 -0.548586785793304
158 -0.152637898921967
159 -0.20252001285553
160 0.500036180019379
161 0.591872870922089
162 0.660486161708832
163 0.697583436965942
164 0.902540266513824
165 0.839732825756073
166 0.439294934272766
167 1.04859161376953
168 0.970824182033539
169 0.975222766399384
170 0.786243975162506
171 0.824891984462738
172 0.506142675876617
173 0.0428343489766121
174 -0.276269853115082
175 -0.471252262592316
176 -0.652197301387787
177 -0.676698923110962
178 -0.669281482696533
179 -0.701269626617432
180 -0.42577338218689
181 -0.791550099849701
182 -0.470255583524704
183 -0.244275212287903
184 -0.121466092765331
185 -0.0467470809817314
186 -0.0219331309199333
187 -0.0813170000910759
188 -0.127332091331482
189 -0.323534429073334
190 -0.306878656148911
191 -0.342370182275772
192 -0.285413563251495
193 -0.189302295446396
194 -0.198109030723572
195 -0.0831961557269096
196 -0.0953126177191734
197 -0.0997601673007011
198 -0.148908823728561
199 -0.181287705898285
};
\addlegendentry{$\text{DANSE}$}
\addplot [semithick, darkviolet1910191, dashed, mark=square, mark repeat=2,
mark phase=1,  mark size=0.5, mark options={solid}]
table {%
0 -4.08599758148193
1 -0.318558633327484
2 -0.189425379037857
3 -0.212444871664047
4 -0.799498200416565
5 -0.742154359817505
6 -0.878129124641418
7 -1.01525402069092
8 -0.998910427093506
9 -0.962313413619995
10 -0.537798881530762
11 -1.40313994884491
12 -1.45758986473083
13 -0.295199155807495
14 0.569966316223145
15 0.853739976882935
16 -0.573919653892517
17 -1.42590117454529
18 -1.85378050804138
19 -0.972408533096313
20 0.00130081176757812
21 0.475529551506042
22 2.61449813842773
23 5.62667655944824
24 7.07355880737305
25 8.77789306640625
26 9.28336334228516
27 10.5726528167725
28 13.6186065673828
29 17.1927356719971
30 19.7026271820068
31 21.8706016540527
32 21.2032661437988
33 19.1402034759521
34 14.3306331634521
35 9.01680755615234
36 3.55420517921448
37 -0.859965801239014
38 -5.20915508270264
39 -8.44970893859863
40 -10.0534143447876
41 -11.9360237121582
42 -13.6763229370117
43 -13.855037689209
44 -13.5975608825684
45 -12.0927448272705
46 -9.91129779815674
47 -8.09861183166504
48 -6.41950702667236
49 -2.91067004203796
50 -1.43937754631042
51 0.246695280075073
52 1.75081932544708
53 2.92043280601501
54 4.0570387840271
55 4.97692012786865
56 5.57177925109863
57 6.14489555358887
58 6.7874059677124
59 7.78669929504395
60 8.37219905853271
61 8.7020320892334
62 9.00389671325684
63 9.41830825805664
64 9.62290573120117
65 9.72562217712402
66 10.0120944976807
67 10.6285076141357
68 10.9383926391602
69 11.2056541442871
70 11.1310873031616
71 10.9691162109375
72 10.4727334976196
73 9.97494506835938
74 9.42902183532715
75 8.44300079345703
76 8.18173885345459
77 7.71449375152588
78 7.33391761779785
79 6.77759170532227
80 6.07785987854004
81 4.74056529998779
82 4.00037384033203
83 3.40927052497864
84 3.08771681785583
85 2.79750490188599
86 2.41530799865723
87 2.46449851989746
88 2.1385715007782
89 1.90792286396027
90 1.85528254508972
91 1.52033638954163
92 1.29190278053284
93 1.4225378036499
94 1.80229830741882
95 1.75509798526764
96 2.97165083885193
97 3.99388837814331
98 4.62948226928711
99 6.01848411560059
100 7.25854015350342
101 8.42362213134766
102 9.76050853729248
103 11.3333797454834
104 12.4005184173584
105 12.7857618331909
106 14.2779293060303
107 15.824761390686
108 16.8004894256592
109 16.6177577972412
110 15.921630859375
111 14.7211284637451
112 13.5526237487793
113 11.0038204193115
114 9.42318725585938
115 6.74491691589355
116 4.84081554412842
117 2.78354048728943
118 1.79310631752014
119 0.658572971820831
120 -0.837654590606689
121 -1.89242172241211
122 -3.53414607048035
123 -4.04290962219238
124 -5.56039428710938
125 -6.38985443115234
126 -7.16388320922852
127 -7.60966491699219
128 -8.88057136535645
129 -11.1821556091309
130 -12.0064420700073
131 -12.6737327575684
132 -13.1637859344482
133 -12.570894241333
134 -12.7349853515625
135 -12.4382610321045
136 -12.1047792434692
137 -10.2871265411377
138 -9.20468902587891
139 -7.58290672302246
140 -5.69152355194092
141 -4.96965885162354
142 -3.79378724098206
143 -3.07105827331543
144 -2.5861542224884
145 -2.26607537269592
146 -1.81614637374878
147 -1.36043310165405
148 -0.997180461883545
149 -0.810201168060303
150 -1.0702064037323
151 -1.02546143531799
152 -1.21740353107452
153 -1.44087696075439
154 -1.69953894615173
155 -1.51067781448364
156 -1.83904528617859
157 -2.56349587440491
158 -3.24018120765686
159 -4.07934761047363
160 -5.00777626037598
161 -6.33473587036133
162 -7.11105632781982
163 -7.88551712036133
164 -8.27820014953613
165 -8.32989978790283
166 -10.2847518920898
167 -12.0332040786743
168 -13.1785678863525
169 -14.1770477294922
170 -14.6960201263428
171 -14.556077003479
172 -14.1976852416992
173 -12.7916622161865
174 -11.3394193649292
175 -9.19186592102051
176 -7.40993118286133
177 -4.90362071990967
178 -2.56111693382263
179 -0.809894442558289
180 1.05028796195984
181 2.43853068351746
182 3.33335661888123
183 4.03390502929688
184 4.47382640838623
185 4.83713054656982
186 5.23317050933838
187 5.76981258392334
188 6.20309543609619
189 7.28312492370605
190 8.41025352478027
191 9.53867721557617
192 10.1944169998169
193 10.8726711273193
194 11.2152805328369
195 11.3331384658813
196 11.5424003601074
197 11.6067161560059
198 11.6468915939331
199 11.3897638320923
};
\addlegendentry{$\text{SemiDANSE}$}
\addplot [line width=1.0pt, black]
table {%
0 -0.104698687791824
1 -0.326234489679337
2 -0.299137890338898
3 -0.00737404357641935
4 -0.153723403811455
5 -0.181779026985168
6 -0.0174898356199265
7 0.0472140610218048
8 0.318553268909454
9 0.0980333685874939
10 -0.324497818946838
11 -0.0298839397728443
12 0.432678878307343
13 0.429578989744186
14 0.99315994977951
15 1.07971858978271
16 1.27145969867706
17 1.38843595981598
18 1.6947340965271
19 2.62695527076721
20 3.11124014854431
21 4.51141548156738
22 5.13475942611694
23 6.32431173324585
24 7.56197071075439
25 9.84335231781006
26 11.9166049957275
27 14.893009185791
28 17.5664863586426
29 20.2525463104248
30 22.3226623535156
31 22.589038848877
32 20.900053024292
33 17.0713558197021
34 11.9544849395752
35 6.4717378616333
36 1.84332776069641
37 -2.14377284049988
38 -6.09575176239014
39 -8.96518421173096
40 -11.5165119171143
41 -13.1410942077637
42 -14.252613067627
43 -14.2916965484619
44 -13.6953582763672
45 -12.1792774200439
46 -10.1402969360352
47 -8.44415283203125
48 -6.22843408584595
49 -4.14847326278687
50 -2.7369339466095
51 -0.219332218170166
52 0.872022569179535
53 1.63079845905304
54 2.54887342453003
55 3.47443103790283
56 4.13458776473999
57 5.10152864456177
58 5.66080713272095
59 6.35511541366577
60 7.01223278045654
61 7.39978694915771
62 7.59143924713135
63 8.39464855194092
64 8.86598682403564
65 9.46101951599121
66 10.3899717330933
67 10.7182846069336
68 11.6627779006958
69 10.9031591415405
70 11.2390260696411
71 11.5725402832031
72 11.9415273666382
73 11.1140260696411
74 10.2417068481445
75 9.45580005645752
76 8.39740753173828
77 7.36551427841187
78 6.942307472229
79 5.72739839553833
80 4.97884845733643
81 4.61331462860107
82 4.35050678253174
83 3.50450301170349
84 3.0369291305542
85 3.29192757606506
86 2.30542850494385
87 2.04996466636658
88 1.55400717258453
89 1.57091462612152
90 1.42647504806519
91 1.38723647594452
92 1.14660596847534
93 1.95048582553864
94 2.48626613616943
95 3.08457660675049
96 3.37246584892273
97 4.07687664031982
98 4.5670952796936
99 5.18844699859619
100 6.39171838760376
101 7.26457023620605
102 8.69357490539551
103 9.71831893920898
104 11.3770017623901
105 13.0257749557495
106 14.7972545623779
107 16.0061340332031
108 16.9104995727539
109 17.0638771057129
110 15.9292430877686
111 13.9851598739624
112 11.6938209533691
113 8.80607795715332
114 6.68984127044678
115 4.68782138824463
116 2.46658611297607
117 0.859320104122162
118 -0.0158966928720474
119 -1.84205424785614
120 -2.04601097106934
121 -3.40437006950378
122 -3.62584900856018
123 -4.64001226425171
124 -5.40380668640137
125 -6.30876111984253
126 -7.47564125061035
127 -8.18065738677979
128 -9.60778617858887
129 -10.4402008056641
130 -10.7763366699219
131 -11.7227697372437
132 -12.3818378448486
133 -11.9996166229248
134 -12.4945316314697
135 -12.4854154586792
136 -11.8302793502808
137 -11.0310506820679
138 -9.66083717346191
139 -8.7031364440918
140 -8.36454010009766
141 -7.14197826385498
142 -6.18027591705322
143 -6.01969528198242
144 -5.30962800979614
145 -4.52805614471436
146 -4.25575685501099
147 -3.80573391914368
148 -3.09559321403503
149 -2.89881706237793
150 -2.64538836479187
151 -2.47668766975403
152 -2.85984587669373
153 -2.82029795646667
154 -2.87864565849304
155 -2.64231729507446
156 -3.19146037101746
157 -3.46140074729919
158 -3.64589905738831
159 -4.52938175201416
160 -5.35441303253174
161 -6.11733722686768
162 -7.6463885307312
163 -8.57067584991455
164 -10.0387105941772
165 -11.2112455368042
166 -12.6407623291016
167 -14.0639915466309
168 -15.7727127075195
169 -15.9941730499268
170 -15.9984817504883
171 -15.5028009414673
172 -14.47194480896
173 -12.3370094299316
174 -9.90178680419922
175 -7.61688756942749
176 -5.85485029220581
177 -3.92435359954834
178 -2.23944020271301
179 -0.681593239307404
180 0.228468134999275
181 1.55014955997467
182 2.9522488117218
183 3.31969571113586
184 4.03267574310303
185 5.38550519943237
186 5.67493009567261
187 6.56193923950195
188 6.28958415985107
189 7.02416038513184
190 7.40883111953735
191 8.096923828125
192 9.19454574584961
193 9.70300102233887
194 10.3505859375
195 11.7075748443604
196 12.2136764526367
197 12.422176361084
198 12.0932674407959
199 11.4894971847534
};
\addlegendentry{$\text{True}$}
\end{axis}

\end{tikzpicture}


==> figs/Meas_y_lims_LorenzSSMn2_sigmae2_-10.0dB_smnr_10.0dBdim_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2, 
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y_{t,1}\)},
ymin=-33.1529404640198, ymax=39.4872357368469,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
xmajorgrids,
ymajorgrids,
width=0.47\textwidth,
height=0.3\textwidth
]
\begin{comment}
\path [fill=orange, fill opacity=0.4]
(axis cs:0,6.42599391937256)
--(axis cs:0,-3.37734413146973)
--(axis cs:1,-2.82490825653076)
--(axis cs:2,-2.20937466621399)
--(axis cs:3,-1.5571985244751)
--(axis cs:4,-1.07984113693237)
--(axis cs:5,-0.353214740753174)
--(axis cs:6,-0.317689418792725)
--(axis cs:7,-0.693192481994629)
--(axis cs:8,-0.117654323577881)
--(axis cs:9,0.264164924621582)
--(axis cs:10,-0.936956405639648)
--(axis cs:11,-1.26622581481934)
--(axis cs:12,-2.31536722183228)
--(axis cs:13,-1.78504800796509)
--(axis cs:14,-4.4768123626709)
--(axis cs:15,-4.56789827346802)
--(axis cs:16,-2.26427698135376)
--(axis cs:17,-1.9787335395813)
--(axis cs:18,-0.0208592414855957)
--(axis cs:19,1.37711381912231)
--(axis cs:20,5.62384557723999)
--(axis cs:21,5.2588963508606)
--(axis cs:22,10.4293556213379)
--(axis cs:23,12.8186902999878)
--(axis cs:24,18.2704563140869)
--(axis cs:25,23.633113861084)
--(axis cs:26,25.626932144165)
--(axis cs:27,22.9137935638428)
--(axis cs:28,17.5689792633057)
--(axis cs:29,9.76205444335938)
--(axis cs:30,-2.30226135253906)
--(axis cs:31,-11.9244413375854)
--(axis cs:32,-18.0679416656494)
--(axis cs:33,-21.0165824890137)
--(axis cs:34,-22.610725402832)
--(axis cs:35,-22.929759979248)
--(axis cs:36,-23.1825618743896)
--(axis cs:37,-23.170581817627)
--(axis cs:38,-22.9809455871582)
--(axis cs:39,-22.2364292144775)
--(axis cs:40,-20.7352657318115)
--(axis cs:41,-19.1196022033691)
--(axis cs:42,-17.0843658447266)
--(axis cs:43,-14.3176727294922)
--(axis cs:44,-12.0309009552002)
--(axis cs:45,-9.55140686035156)
--(axis cs:46,-7.90869092941284)
--(axis cs:47,-6.18897342681885)
--(axis cs:48,-5.19978141784668)
--(axis cs:49,-4.34357070922852)
--(axis cs:50,-3.83737134933472)
--(axis cs:51,-3.85055685043335)
--(axis cs:52,-3.55625343322754)
--(axis cs:53,-3.3426718711853)
--(axis cs:54,-2.58099842071533)
--(axis cs:55,-3.17808794975281)
--(axis cs:56,-3.07969665527344)
--(axis cs:57,-3.29421758651733)
--(axis cs:58,-3.53160905838013)
--(axis cs:59,-2.46695590019226)
--(axis cs:60,-3.11755728721619)
--(axis cs:61,-4.50565767288208)
--(axis cs:62,-5.45340585708618)
--(axis cs:63,-4.24355792999268)
--(axis cs:64,-5.88787651062012)
--(axis cs:65,-8.35233879089355)
--(axis cs:66,-7.28502130508423)
--(axis cs:67,-9.05944156646729)
--(axis cs:68,-10.6135969161987)
--(axis cs:69,-12.17746925354)
--(axis cs:70,-15.0231857299805)
--(axis cs:71,-17.7484493255615)
--(axis cs:72,-16.6990661621094)
--(axis cs:73,-17.8493137359619)
--(axis cs:74,-18.31471824646)
--(axis cs:75,-22.0268783569336)
--(axis cs:76,-23.2754306793213)
--(axis cs:77,-25.8283863067627)
--(axis cs:78,-26.6320381164551)
--(axis cs:79,-26.8716850280762)
--(axis cs:80,-26.9788074493408)
--(axis cs:81,-26.5245208740234)
--(axis cs:82,-24.7647037506104)
--(axis cs:83,-21.4123401641846)
--(axis cs:84,-15.687915802002)
--(axis cs:85,-10.119815826416)
--(axis cs:86,-5.59127330780029)
--(axis cs:87,-1.51013565063477)
--(axis cs:88,0.948232650756836)
--(axis cs:89,2.74593448638916)
--(axis cs:90,3.35826587677002)
--(axis cs:91,3.546462059021)
--(axis cs:92,4.14810705184937)
--(axis cs:93,4.94634628295898)
--(axis cs:94,5.11557054519653)
--(axis cs:95,5.32792711257935)
--(axis cs:96,5.56419038772583)
--(axis cs:97,5.60668230056763)
--(axis cs:98,6.43375158309937)
--(axis cs:99,7.05727529525757)
--(axis cs:100,7.46591758728027)
--(axis cs:101,7.59838914871216)
--(axis cs:102,6.87843036651611)
--(axis cs:103,6.28087854385376)
--(axis cs:104,5.35290765762329)
--(axis cs:105,4.19148826599121)
--(axis cs:106,2.75970792770386)
--(axis cs:107,1.33064699172974)
--(axis cs:108,0.846922874450684)
--(axis cs:109,-0.341353416442871)
--(axis cs:110,-0.552822589874268)
--(axis cs:111,-0.973366260528564)
--(axis cs:112,-1.00906610488892)
--(axis cs:113,-0.577048301696777)
--(axis cs:114,-0.71196174621582)
--(axis cs:115,-0.449488639831543)
--(axis cs:116,-0.477848052978516)
--(axis cs:117,-0.833219528198242)
--(axis cs:118,-0.322425365447998)
--(axis cs:119,-0.42524528503418)
--(axis cs:120,-0.189379692077637)
--(axis cs:121,0.621799945831299)
--(axis cs:122,1.22933626174927)
--(axis cs:123,1.69784736633301)
--(axis cs:124,3.36917877197266)
--(axis cs:125,4.14999771118164)
--(axis cs:126,5.31721019744873)
--(axis cs:127,5.86105298995972)
--(axis cs:128,7.2376184463501)
--(axis cs:129,8.3940601348877)
--(axis cs:130,8.98736572265625)
--(axis cs:131,9.66301918029785)
--(axis cs:132,9.38681983947754)
--(axis cs:133,7.95636606216431)
--(axis cs:134,5.91305351257324)
--(axis cs:135,3.91131973266602)
--(axis cs:136,1.85420322418213)
--(axis cs:137,0.0791425704956055)
--(axis cs:138,-1.57398796081543)
--(axis cs:139,-1.94689702987671)
--(axis cs:140,-2.20279121398926)
--(axis cs:141,-2.91180515289307)
--(axis cs:142,-2.69173955917358)
--(axis cs:143,-3.01243925094604)
--(axis cs:144,-3.31199860572815)
--(axis cs:145,-3.34799838066101)
--(axis cs:146,-3.39635372161865)
--(axis cs:147,-3.58189463615417)
--(axis cs:148,-3.59683465957642)
--(axis cs:149,-3.34837198257446)
--(axis cs:150,-2.25489354133606)
--(axis cs:151,-1.71997928619385)
--(axis cs:152,-1.76440405845642)
--(axis cs:153,-0.778627872467041)
--(axis cs:154,0.0316581726074219)
--(axis cs:155,0.321081638336182)
--(axis cs:156,1.03214311599731)
--(axis cs:157,2.06163644790649)
--(axis cs:158,3.70474815368652)
--(axis cs:159,4.47507667541504)
--(axis cs:160,5.39765977859497)
--(axis cs:161,7.95047998428345)
--(axis cs:162,10.1896600723267)
--(axis cs:163,12.254020690918)
--(axis cs:164,12.1745414733887)
--(axis cs:165,12.54319190979)
--(axis cs:166,11.9506454467773)
--(axis cs:167,10.7798748016357)
--(axis cs:168,7.2281699180603)
--(axis cs:169,5.11425924301147)
--(axis cs:170,0.556765556335449)
--(axis cs:171,-2.43708896636963)
--(axis cs:172,-5.08780431747437)
--(axis cs:173,-6.43813323974609)
--(axis cs:174,-8.06452751159668)
--(axis cs:175,-8.61250495910645)
--(axis cs:176,-9.19550514221191)
--(axis cs:177,-9.3342809677124)
--(axis cs:178,-9.36591148376465)
--(axis cs:179,-9.70536422729492)
--(axis cs:180,-9.32830238342285)
--(axis cs:181,-9.79934501647949)
--(axis cs:182,-10.7943477630615)
--(axis cs:183,-10.3804302215576)
--(axis cs:184,-11.3086252212524)
--(axis cs:185,-11.3917741775513)
--(axis cs:186,-12.6695423126221)
--(axis cs:187,-15.0668487548828)
--(axis cs:188,-15.9001712799072)
--(axis cs:189,-16.167760848999)
--(axis cs:190,-17.548023223877)
--(axis cs:191,-17.0857467651367)
--(axis cs:192,-18.7716026306152)
--(axis cs:193,-20.2781391143799)
--(axis cs:194,-21.5601997375488)
--(axis cs:195,-22.4087352752686)
--(axis cs:196,-22.186351776123)
--(axis cs:197,-20.5836696624756)
--(axis cs:198,-19.0985107421875)
--(axis cs:199,-17.1204528808594)
--(axis cs:199,-6.63247776031494)
--(axis cs:199,-6.63247776031494)
--(axis cs:198,-8.70568084716797)
--(axis cs:197,-10.3329105377197)
--(axis cs:196,-12.0593824386597)
--(axis cs:195,-12.3304347991943)
--(axis cs:194,-11.4518013000488)
--(axis cs:193,-10.0954647064209)
--(axis cs:192,-8.51340198516846)
--(axis cs:191,-6.7614221572876)
--(axis cs:190,-7.17771244049072)
--(axis cs:189,-5.71511268615723)
--(axis cs:188,-5.39530038833618)
--(axis cs:187,-4.51031923294067)
--(axis cs:186,-2.09588575363159)
--(axis cs:185,-0.853171348571777)
--(axis cs:184,-0.819840431213379)
--(axis cs:183,0.0516119003295898)
--(axis cs:182,-0.419808387756348)
--(axis cs:181,0.524953365325928)
--(axis cs:180,0.94873571395874)
--(axis cs:179,0.533480167388916)
--(axis cs:178,0.847633361816406)
--(axis cs:177,0.865233421325684)
--(axis cs:176,1.00447750091553)
--(axis cs:175,1.60066890716553)
--(axis cs:174,2.1744863986969)
--(axis cs:173,3.84235286712646)
--(axis cs:172,5.25289869308472)
--(axis cs:171,7.97958850860596)
--(axis cs:170,11.0455770492554)
--(axis cs:169,15.6348648071289)
--(axis cs:168,17.7018775939941)
--(axis cs:167,21.1322841644287)
--(axis cs:166,22.1557769775391)
--(axis cs:165,22.6362323760986)
--(axis cs:164,22.2452774047852)
--(axis cs:163,22.3895835876465)
--(axis cs:162,20.4808807373047)
--(axis cs:161,18.3724613189697)
--(axis cs:160,15.9198741912842)
--(axis cs:159,15.0299186706543)
--(axis cs:158,14.2689685821533)
--(axis cs:157,12.6279010772705)
--(axis cs:156,11.5695266723633)
--(axis cs:155,10.810432434082)
--(axis cs:154,10.4685258865356)
--(axis cs:153,9.60918045043945)
--(axis cs:152,8.57438373565674)
--(axis cs:151,8.56785678863525)
--(axis cs:150,7.99079608917236)
--(axis cs:149,6.86778879165649)
--(axis cs:148,6.59071969985962)
--(axis cs:147,6.58984184265137)
--(axis cs:146,6.76514434814453)
--(axis cs:145,6.81175994873047)
--(axis cs:144,6.85200214385986)
--(axis cs:143,7.16637659072876)
--(axis cs:142,7.51114130020142)
--(axis cs:141,7.32285213470459)
--(axis cs:140,8.0690803527832)
--(axis cs:139,8.36439323425293)
--(axis cs:138,8.77662563323975)
--(axis cs:137,10.4588918685913)
--(axis cs:136,12.237943649292)
--(axis cs:135,14.2624702453613)
--(axis cs:134,16.1981182098389)
--(axis cs:133,18.1643409729004)
--(axis cs:132,19.533016204834)
--(axis cs:131,19.7821102142334)
--(axis cs:130,19.1145648956299)
--(axis cs:129,18.5569458007812)
--(axis cs:128,17.4420623779297)
--(axis cs:127,16.1097965240479)
--(axis cs:126,15.5973501205444)
--(axis cs:125,14.4618682861328)
--(axis cs:124,13.6893329620361)
--(axis cs:123,12.0168409347534)
--(axis cs:122,11.5271911621094)
--(axis cs:121,10.8938598632812)
--(axis cs:120,10.0594968795776)
--(axis cs:119,9.79505443572998)
--(axis cs:118,9.87527656555176)
--(axis cs:117,9.35153293609619)
--(axis cs:116,9.69694328308105)
--(axis cs:115,9.72244358062744)
--(axis cs:114,9.46259212493896)
--(axis cs:113,9.60621070861816)
--(axis cs:112,9.18877792358398)
--(axis cs:111,9.24343299865723)
--(axis cs:110,9.68962287902832)
--(axis cs:109,9.93264961242676)
--(axis cs:108,11.1503915786743)
--(axis cs:107,11.6536273956299)
--(axis cs:106,13.0801830291748)
--(axis cs:105,14.4761333465576)
--(axis cs:104,15.569860458374)
--(axis cs:103,16.4142093658447)
--(axis cs:102,16.9408950805664)
--(axis cs:101,17.6291561126709)
--(axis cs:100,17.5158100128174)
--(axis cs:99,17.1501407623291)
--(axis cs:98,16.5730800628662)
--(axis cs:97,15.783618927002)
--(axis cs:96,15.7665977478027)
--(axis cs:95,15.5472297668457)
--(axis cs:94,15.3408966064453)
--(axis cs:93,15.1711521148682)
--(axis cs:92,14.3753395080566)
--(axis cs:91,13.7831754684448)
--(axis cs:90,13.6144914627075)
--(axis cs:89,13.0296335220337)
--(axis cs:88,11.2639942169189)
--(axis cs:87,8.84267807006836)
--(axis cs:86,4.81245899200439)
--(axis cs:85,0.365619659423828)
--(axis cs:84,-5.10290336608887)
--(axis cs:83,-10.7689952850342)
--(axis cs:82,-14.1783466339111)
--(axis cs:81,-16.1053237915039)
--(axis cs:80,-16.7564907073975)
--(axis cs:79,-16.7901000976562)
--(axis cs:78,-16.5748329162598)
--(axis cs:77,-15.6123752593994)
--(axis cs:76,-12.7786350250244)
--(axis cs:75,-11.2821350097656)
--(axis cs:74,-7.30576848983765)
--(axis cs:73,-6.70573282241821)
--(axis cs:72,-5.41380834579468)
--(axis cs:71,-6.35811996459961)
--(axis cs:70,-3.50694513320923)
--(axis cs:69,-0.625423908233643)
--(axis cs:68,0.909079551696777)
--(axis cs:67,2.39900851249695)
--(axis cs:66,4.09127950668335)
--(axis cs:65,2.92593336105347)
--(axis cs:64,5.28501987457275)
--(axis cs:63,6.81970882415771)
--(axis cs:62,5.4991660118103)
--(axis cs:61,6.32688283920288)
--(axis cs:60,7.60381984710693)
--(axis cs:59,8.15144538879395)
--(axis cs:58,6.99163770675659)
--(axis cs:57,7.14167928695679)
--(axis cs:56,7.28325939178467)
--(axis cs:55,7.12484455108643)
--(axis cs:54,7.67508792877197)
--(axis cs:53,6.87774229049683)
--(axis cs:52,6.64347839355469)
--(axis cs:51,6.34162950515747)
--(axis cs:50,6.35984563827515)
--(axis cs:49,5.87091445922852)
--(axis cs:48,5.04644966125488)
--(axis cs:47,4.10081195831299)
--(axis cs:46,2.42157125473022)
--(axis cs:45,0.801817417144775)
--(axis cs:44,-1.69341278076172)
--(axis cs:43,-4.04525327682495)
--(axis cs:42,-6.91039752960205)
--(axis cs:41,-9.03282356262207)
--(axis cs:40,-10.6889781951904)
--(axis cs:39,-12.1766338348389)
--(axis cs:38,-12.8821182250977)
--(axis cs:37,-13.0389833450317)
--(axis cs:36,-13.0306529998779)
--(axis cs:35,-12.7619514465332)
--(axis cs:34,-12.4175910949707)
--(axis cs:33,-10.7629508972168)
--(axis cs:32,-7.67616319656372)
--(axis cs:31,-1.27111148834229)
--(axis cs:30,8.6809196472168)
--(axis cs:29,20.8529586791992)
--(axis cs:28,28.3165149688721)
--(axis cs:27,33.1221160888672)
--(axis cs:26,35.6570816040039)
--(axis cs:25,34.1040077209473)
--(axis cs:24,29.3676357269287)
--(axis cs:23,24.3985977172852)
--(axis cs:22,22.3154258728027)
--(axis cs:21,17.3835182189941)
--(axis cs:20,17.8581504821777)
--(axis cs:19,13.742488861084)
--(axis cs:18,12.3928737640381)
--(axis cs:17,10.4571018218994)
--(axis cs:16,10.1621704101562)
--(axis cs:15,7.82941579818726)
--(axis cs:14,7.84050464630127)
--(axis cs:13,10.4219284057617)
--(axis cs:12,9.77197647094727)
--(axis cs:11,10.6354455947876)
--(axis cs:10,10.7321968078613)
--(axis cs:9,11.6477193832397)
--(axis cs:8,10.9536819458008)
--(axis cs:7,10.0594120025635)
--(axis cs:6,10.1460609436035)
--(axis cs:5,9.87983894348145)
--(axis cs:4,8.98391723632812)
--(axis cs:3,8.39101219177246)
--(axis cs:2,7.66516876220703)
--(axis cs:1,7.00507736206055)
--(axis cs:0,6.42599391937256)
--cycle;
\end{comment}
\path [fill=blue, fill opacity=0.2]
(axis cs:0,-4.91898536682129)
--(axis cs:0,-14.9529190063477)
--(axis cs:1,-2.32392001152039)
--(axis cs:2,-5.66384744644165)
--(axis cs:3,-4.65278577804565)
--(axis cs:4,-1.11203265190125)
--(axis cs:5,1.45615482330322)
--(axis cs:6,0.283658027648926)
--(axis cs:7,-7.52910900115967)
--(axis cs:8,-9.33583068847656)
--(axis cs:9,-8.99170112609863)
--(axis cs:10,-9.71725463867188)
--(axis cs:11,-11.4938926696777)
--(axis cs:12,-11.2040843963623)
--(axis cs:13,-12.0253124237061)
--(axis cs:14,-12.1386432647705)
--(axis cs:15,-11.6030979156494)
--(axis cs:16,-10.8778038024902)
--(axis cs:17,-11.0482082366943)
--(axis cs:18,-10.2810440063477)
--(axis cs:19,-10.6897821426392)
--(axis cs:20,-10.5573921203613)
--(axis cs:21,-10.138409614563)
--(axis cs:22,-10.1438903808594)
--(axis cs:23,-5.56774473190308)
--(axis cs:24,3.81048345565796)
--(axis cs:25,3.07168006896973)
--(axis cs:26,0.0784177780151367)
--(axis cs:27,1.94084310531616)
--(axis cs:28,4.15305233001709)
--(axis cs:29,4.66141271591187)
--(axis cs:30,-7.33828544616699)
--(axis cs:31,-16.2098159790039)
--(axis cs:32,-17.0211181640625)
--(axis cs:33,-20.9993858337402)
--(axis cs:34,-22.1344738006592)
--(axis cs:35,-25.7675647735596)
--(axis cs:36,-26.4548263549805)
--(axis cs:37,-25.1626739501953)
--(axis cs:38,-23.9665985107422)
--(axis cs:39,-28.4204959869385)
--(axis cs:40,-23.207820892334)
--(axis cs:41,-23.0647277832031)
--(axis cs:42,-18.9982490539551)
--(axis cs:43,-17.1342906951904)
--(axis cs:44,-11.0813694000244)
--(axis cs:45,-6.66380500793457)
--(axis cs:46,-5.90070581436157)
--(axis cs:47,-1.93853306770325)
--(axis cs:48,-3.55979466438293)
--(axis cs:49,2.04373359680176)
--(axis cs:50,2.11560678482056)
--(axis cs:51,2.1627082824707)
--(axis cs:52,3.27049922943115)
--(axis cs:53,2.505699634552)
--(axis cs:54,2.20719575881958)
--(axis cs:55,4.49485778808594)
--(axis cs:56,4.18071889877319)
--(axis cs:57,3.14293766021729)
--(axis cs:58,4.21311807632446)
--(axis cs:59,5.36662912368774)
--(axis cs:60,5.1993670463562)
--(axis cs:61,6.74661445617676)
--(axis cs:62,9.27718448638916)
--(axis cs:63,3.15180778503418)
--(axis cs:64,4.69570732116699)
--(axis cs:65,6.61862277984619)
--(axis cs:66,2.08010149002075)
--(axis cs:67,2.84507083892822)
--(axis cs:68,2.86263942718506)
--(axis cs:69,0.60837984085083)
--(axis cs:70,0.0788335800170898)
--(axis cs:71,-7.55070304870605)
--(axis cs:72,-12.6083087921143)
--(axis cs:73,-11.7486152648926)
--(axis cs:74,-10.7834892272949)
--(axis cs:75,-13.6325492858887)
--(axis cs:76,-10.7588214874268)
--(axis cs:77,-12.1989603042603)
--(axis cs:78,-17.1653747558594)
--(axis cs:79,-22.1548366546631)
--(axis cs:80,-24.5233001708984)
--(axis cs:81,-24.7826519012451)
--(axis cs:82,-21.6419296264648)
--(axis cs:83,-21.5208225250244)
--(axis cs:84,-14.8179874420166)
--(axis cs:85,-10.8212003707886)
--(axis cs:86,-8.77722930908203)
--(axis cs:87,-3.63699913024902)
--(axis cs:88,1.33668088912964)
--(axis cs:89,4.61469554901123)
--(axis cs:90,7.83817958831787)
--(axis cs:91,8.85196113586426)
--(axis cs:92,7.08473825454712)
--(axis cs:93,4.70673799514771)
--(axis cs:94,3.01075220108032)
--(axis cs:95,6.86359453201294)
--(axis cs:96,9.13859748840332)
--(axis cs:97,7.12746572494507)
--(axis cs:98,7.02739095687866)
--(axis cs:99,7.88431024551392)
--(axis cs:100,10.7568979263306)
--(axis cs:101,8.79312324523926)
--(axis cs:102,10.2825622558594)
--(axis cs:103,5.89040851593018)
--(axis cs:104,5.73857736587524)
--(axis cs:105,7.30349254608154)
--(axis cs:106,4.84519147872925)
--(axis cs:107,1.21216535568237)
--(axis cs:108,-1.68706464767456)
--(axis cs:109,-5.99863529205322)
--(axis cs:110,-7.19749069213867)
--(axis cs:111,-7.85258007049561)
--(axis cs:112,-6.65856266021729)
--(axis cs:113,-5.01743745803833)
--(axis cs:114,-3.23363065719604)
--(axis cs:115,-0.942205190658569)
--(axis cs:116,-3.89778161048889)
--(axis cs:117,-1.33845210075378)
--(axis cs:118,-4.62190389633179)
--(axis cs:119,-2.83478283882141)
--(axis cs:120,-3.86221146583557)
--(axis cs:121,-0.789844989776611)
--(axis cs:122,-0.128448009490967)
--(axis cs:123,-0.594818592071533)
--(axis cs:124,2.88026809692383)
--(axis cs:125,7.7734751701355)
--(axis cs:126,8.96603012084961)
--(axis cs:127,9.15547466278076)
--(axis cs:128,5.19826650619507)
--(axis cs:129,3.20543670654297)
--(axis cs:130,5.49755001068115)
--(axis cs:131,2.8623194694519)
--(axis cs:132,4.21779680252075)
--(axis cs:133,8.65721321105957)
--(axis cs:134,7.14235877990723)
--(axis cs:135,4.7539963722229)
--(axis cs:136,2.42209815979004)
--(axis cs:137,1.99294328689575)
--(axis cs:138,1.77911806106567)
--(axis cs:139,-1.7527801990509)
--(axis cs:140,-3.95659518241882)
--(axis cs:141,-1.01043820381165)
--(axis cs:142,0.523839950561523)
--(axis cs:143,2.19679737091064)
--(axis cs:144,1.26151084899902)
--(axis cs:145,-4.15564107894897)
--(axis cs:146,-6.16007709503174)
--(axis cs:147,-7.751145362854)
--(axis cs:148,-9.57167434692383)
--(axis cs:149,-8.32097816467285)
--(axis cs:150,-9.60626983642578)
--(axis cs:151,-8.75185489654541)
--(axis cs:152,-10.652307510376)
--(axis cs:153,-10.3797130584717)
--(axis cs:154,-6.68721008300781)
--(axis cs:155,-7.62451267242432)
--(axis cs:156,-5.67837905883789)
--(axis cs:157,-3.80382370948792)
--(axis cs:158,2.32959032058716)
--(axis cs:159,0.982630252838135)
--(axis cs:160,4.19741630554199)
--(axis cs:161,4.92065620422363)
--(axis cs:162,5.30270528793335)
--(axis cs:163,10.7180290222168)
--(axis cs:164,13.5528717041016)
--(axis cs:165,12.6453552246094)
--(axis cs:166,12.4950065612793)
--(axis cs:167,14.6710042953491)
--(axis cs:168,5.82467699050903)
--(axis cs:169,6.49650430679321)
--(axis cs:170,3.20398044586182)
--(axis cs:171,1.19913578033447)
--(axis cs:172,-0.820817470550537)
--(axis cs:173,-2.06246852874756)
--(axis cs:174,-5.11853551864624)
--(axis cs:175,-6.7865743637085)
--(axis cs:176,-6.56016731262207)
--(axis cs:177,-10.1022710800171)
--(axis cs:178,-11.6478042602539)
--(axis cs:179,-12.0660705566406)
--(axis cs:180,-11.6017780303955)
--(axis cs:181,-11.3170728683472)
--(axis cs:182,-10.3035945892334)
--(axis cs:183,-16.9142169952393)
--(axis cs:184,-17.5944747924805)
--(axis cs:185,-23.6115303039551)
--(axis cs:186,-19.4718074798584)
--(axis cs:187,-17.7802639007568)
--(axis cs:188,-24.6168937683105)
--(axis cs:189,-20.9719715118408)
--(axis cs:190,-21.7897529602051)
--(axis cs:191,-17.0369720458984)
--(axis cs:192,-20.5341377258301)
--(axis cs:193,-21.669921875)
--(axis cs:194,-21.6445121765137)
--(axis cs:195,-21.8418807983398)
--(axis cs:196,-23.1245441436768)
--(axis cs:197,-24.1441230773926)
--(axis cs:198,-22.4858551025391)
--(axis cs:199,-21.4923038482666)
--(axis cs:199,-11.7093906402588)
--(axis cs:199,-11.7093906402588)
--(axis cs:198,-12.7029390335083)
--(axis cs:197,-14.3611640930176)
--(axis cs:196,-13.3416271209717)
--(axis cs:195,-12.0589637756348)
--(axis cs:194,-11.8615951538086)
--(axis cs:193,-11.8870058059692)
--(axis cs:192,-10.7512245178223)
--(axis cs:191,-7.25405597686768)
--(axis cs:190,-12.0068168640137)
--(axis cs:189,-11.1890392303467)
--(axis cs:188,-14.8338966369629)
--(axis cs:187,-7.99735069274902)
--(axis cs:186,-9.68889427185059)
--(axis cs:185,-13.8286142349243)
--(axis cs:184,-7.81156158447266)
--(axis cs:183,-7.13130378723145)
--(axis cs:182,-0.520681381225586)
--(axis cs:181,-1.53415966033936)
--(axis cs:180,-1.81886434555054)
--(axis cs:179,-2.28315734863281)
--(axis cs:178,-1.86489105224609)
--(axis cs:177,-0.319357872009277)
--(axis cs:176,3.22274684906006)
--(axis cs:175,2.99633955955505)
--(axis cs:174,4.66437959671021)
--(axis cs:173,7.72044658660889)
--(axis cs:172,8.96209907531738)
--(axis cs:171,10.9820518493652)
--(axis cs:170,12.9868974685669)
--(axis cs:169,16.2794227600098)
--(axis cs:168,15.6075954437256)
--(axis cs:167,24.4539413452148)
--(axis cs:166,22.2779846191406)
--(axis cs:165,22.4282989501953)
--(axis cs:164,23.3357963562012)
--(axis cs:163,20.500955581665)
--(axis cs:162,15.0856285095215)
--(axis cs:161,14.7035732269287)
--(axis cs:160,13.9803314208984)
--(axis cs:159,10.7655506134033)
--(axis cs:158,12.1125030517578)
--(axis cs:157,5.97908973693848)
--(axis cs:156,4.10453414916992)
--(axis cs:155,2.1584005355835)
--(axis cs:154,3.09570384025574)
--(axis cs:153,-0.596799850463867)
--(axis cs:152,-0.869394302368164)
--(axis cs:151,1.0310595035553)
--(axis cs:150,0.176643848419189)
--(axis cs:149,1.46193528175354)
--(axis cs:148,0.211238861083984)
--(axis cs:147,2.03176808357239)
--(axis cs:146,3.62283635139465)
--(axis cs:145,5.62727212905884)
--(axis cs:144,11.0444240570068)
--(axis cs:143,11.9797105789185)
--(axis cs:142,10.3067531585693)
--(axis cs:141,8.77247524261475)
--(axis cs:140,5.82631778717041)
--(axis cs:139,8.03013324737549)
--(axis cs:138,11.5620307922363)
--(axis cs:137,11.7758560180664)
--(axis cs:136,12.2050113677979)
--(axis cs:135,14.5369110107422)
--(axis cs:134,16.925271987915)
--(axis cs:133,18.4401264190674)
--(axis cs:132,14.00071144104)
--(axis cs:131,12.6452350616455)
--(axis cs:130,15.280463218689)
--(axis cs:129,12.9883518218994)
--(axis cs:128,14.98118019104)
--(axis cs:127,18.9383888244629)
--(axis cs:126,18.7489471435547)
--(axis cs:125,17.5563888549805)
--(axis cs:124,12.6631813049316)
--(axis cs:123,9.18809509277344)
--(axis cs:122,9.65446472167969)
--(axis cs:121,8.99306869506836)
--(axis cs:120,5.92070198059082)
--(axis cs:119,6.94813060760498)
--(axis cs:118,5.16100931167603)
--(axis cs:117,8.44446086883545)
--(axis cs:116,5.88513135910034)
--(axis cs:115,8.84070777893066)
--(axis cs:114,6.54928255081177)
--(axis cs:113,4.7654767036438)
--(axis cs:112,3.12435078620911)
--(axis cs:111,1.93033289909363)
--(axis cs:110,2.58542227745056)
--(axis cs:109,3.78427815437317)
--(axis cs:108,8.09584999084473)
--(axis cs:107,10.9950790405273)
--(axis cs:106,14.6281051635742)
--(axis cs:105,17.0864067077637)
--(axis cs:104,15.5214939117432)
--(axis cs:103,15.6733255386353)
--(axis cs:102,20.0654792785645)
--(axis cs:101,18.5760517120361)
--(axis cs:100,20.5398139953613)
--(axis cs:99,17.6672267913818)
--(axis cs:98,16.8103046417236)
--(axis cs:97,16.91037940979)
--(axis cs:96,18.9215145111084)
--(axis cs:95,16.6465110778809)
--(axis cs:94,12.7937240600586)
--(axis cs:93,14.4896583557129)
--(axis cs:92,16.867654800415)
--(axis cs:91,18.6348743438721)
--(axis cs:90,17.62109375)
--(axis cs:89,14.397608757019)
--(axis cs:88,11.1195945739746)
--(axis cs:87,6.14591407775879)
--(axis cs:86,1.00568509101868)
--(axis cs:85,-1.03828525543213)
--(axis cs:84,-5.03506994247437)
--(axis cs:83,-11.7378177642822)
--(axis cs:82,-11.8587799072266)
--(axis cs:81,-14.9993534088135)
--(axis cs:80,-14.739691734314)
--(axis cs:79,-12.3698596954346)
--(axis cs:78,-7.37483310699463)
--(axis cs:77,-2.41566562652588)
--(axis cs:76,-0.975887298583984)
--(axis cs:75,-3.84959554672241)
--(axis cs:74,-1.00057172775269)
--(axis cs:73,-1.96569919586182)
--(axis cs:72,-2.82539415359497)
--(axis cs:71,2.23221135139465)
--(axis cs:70,9.8617467880249)
--(axis cs:69,10.3912925720215)
--(axis cs:68,12.6455526351929)
--(axis cs:67,12.627984046936)
--(axis cs:66,11.86301612854)
--(axis cs:65,16.4015350341797)
--(axis cs:64,14.4786205291748)
--(axis cs:63,12.934720993042)
--(axis cs:62,19.0600967407227)
--(axis cs:61,16.5295276641846)
--(axis cs:60,14.9822807312012)
--(axis cs:59,15.149543762207)
--(axis cs:58,13.9960384368896)
--(axis cs:57,12.925856590271)
--(axis cs:56,13.9636344909668)
--(axis cs:55,14.2777709960938)
--(axis cs:54,11.9901103973389)
--(axis cs:53,12.2886123657227)
--(axis cs:52,13.053412437439)
--(axis cs:51,11.9456224441528)
--(axis cs:50,11.8985214233398)
--(axis cs:49,11.8266487121582)
--(axis cs:48,6.22316455841064)
--(axis cs:47,7.84438228607178)
--(axis cs:46,3.88221311569214)
--(axis cs:45,3.11911177635193)
--(axis cs:44,-1.29843187332153)
--(axis cs:43,-7.34826231002808)
--(axis cs:42,-9.21344757080078)
--(axis cs:41,-13.2733306884766)
--(axis cs:40,-13.3451566696167)
--(axis cs:39,-18.5832500457764)
--(axis cs:38,-14.1814203262329)
--(axis cs:37,-15.375771522522)
--(axis cs:36,-16.6665344238281)
--(axis cs:35,-15.9801921844482)
--(axis cs:34,-12.3489093780518)
--(axis cs:33,-11.2146635055542)
--(axis cs:32,-7.23763799667358)
--(axis cs:31,-6.42438983917236)
--(axis cs:30,2.8002073764801)
--(axis cs:29,15.285852432251)
--(axis cs:28,15.062970161438)
--(axis cs:27,13.0774459838867)
--(axis cs:26,11.2729549407959)
--(axis cs:25,13.6554164886475)
--(axis cs:24,14.0690135955811)
--(axis cs:23,5.40827131271362)
--(axis cs:22,0.461479663848877)
--(axis cs:21,0.182842254638672)
--(axis cs:20,-0.308789730072021)
--(axis cs:19,-0.510599136352539)
--(axis cs:18,-0.161421298980713)
--(axis cs:17,-1.09396839141846)
--(axis cs:16,-0.884222507476807)
--(axis cs:15,-1.81944704055786)
--(axis cs:14,-2.35556173324585)
--(axis cs:13,-2.23511362075806)
--(axis cs:12,-1.42098379135132)
--(axis cs:11,-1.71056509017944)
--(axis cs:10,0.0657577514648438)
--(axis cs:9,0.793398380279541)
--(axis cs:8,0.447479724884033)
--(axis cs:7,2.25384116172791)
--(axis cs:6,10.0667238235474)
--(axis cs:5,11.239444732666)
--(axis cs:4,8.67152309417725)
--(axis cs:3,5.13260793685913)
--(axis cs:2,4.16013669967651)
--(axis cs:1,7.70579719543457)
--(axis cs:0,-4.91898536682129)
--cycle;

\path [fill=darkviolet1910191, fill opacity=0.2]
(axis cs:0,21.7378444671631)
--(axis cs:0,10.01243019104)
--(axis cs:1,-4.3669319152832)
--(axis cs:2,-4.54919576644897)
--(axis cs:3,-4.66948986053467)
--(axis cs:4,-4.80025720596313)
--(axis cs:5,-4.85485744476318)
--(axis cs:6,-5.59089756011963)
--(axis cs:7,-6.33420038223267)
--(axis cs:8,-6.03362894058228)
--(axis cs:9,-5.64717578887939)
--(axis cs:10,-6.08897876739502)
--(axis cs:11,-5.59251117706299)
--(axis cs:12,-5.67260217666626)
--(axis cs:13,-5.054603099823)
--(axis cs:14,-6.87968778610229)
--(axis cs:15,-6.44232845306396)
--(axis cs:16,-4.61187648773193)
--(axis cs:17,-4.16690111160278)
--(axis cs:18,-1.91733884811401)
--(axis cs:19,-0.0132584571838379)
--(axis cs:20,4.85720634460449)
--(axis cs:21,4.21395587921143)
--(axis cs:22,9.65876960754395)
--(axis cs:23,13.0332221984863)
--(axis cs:24,19.218318939209)
--(axis cs:25,23.7030696868896)
--(axis cs:26,24.6142082214355)
--(axis cs:27,21.8355121612549)
--(axis cs:28,15.9222736358643)
--(axis cs:29,8.60688304901123)
--(axis cs:30,-3.04301619529724)
--(axis cs:31,-11.0560569763184)
--(axis cs:32,-15.5595359802246)
--(axis cs:33,-17.9554862976074)
--(axis cs:34,-20.4159107208252)
--(axis cs:35,-21.6882610321045)
--(axis cs:36,-23.2586269378662)
--(axis cs:37,-23.5321235656738)
--(axis cs:38,-23.8777008056641)
--(axis cs:39,-23.3614273071289)
--(axis cs:40,-21.2787322998047)
--(axis cs:41,-20.0115585327148)
--(axis cs:42,-18.4233894348145)
--(axis cs:43,-15.582160949707)
--(axis cs:44,-12.3586692810059)
--(axis cs:45,-9.21603012084961)
--(axis cs:46,-7.6476001739502)
--(axis cs:47,-5.9099555015564)
--(axis cs:48,-5.05583524703979)
--(axis cs:49,-4.08967781066895)
--(axis cs:50,-3.54695796966553)
--(axis cs:51,-3.69224500656128)
--(axis cs:52,-3.3195972442627)
--(axis cs:53,-3.06814575195312)
--(axis cs:54,-2.03796625137329)
--(axis cs:55,-2.82244992256165)
--(axis cs:56,-2.78251075744629)
--(axis cs:57,-3.02154016494751)
--(axis cs:58,-3.13982486724854)
--(axis cs:59,-2.12052130699158)
--(axis cs:60,-2.58035850524902)
--(axis cs:61,-3.70449113845825)
--(axis cs:62,-4.55739402770996)
--(axis cs:63,-3.34133911132812)
--(axis cs:64,-4.85978412628174)
--(axis cs:65,-7.10621643066406)
--(axis cs:66,-6.30233097076416)
--(axis cs:67,-7.87004566192627)
--(axis cs:68,-9.28033065795898)
--(axis cs:69,-10.881236076355)
--(axis cs:70,-13.4264392852783)
--(axis cs:71,-16.0474967956543)
--(axis cs:72,-15.0936050415039)
--(axis cs:73,-16.1188659667969)
--(axis cs:74,-16.6531257629395)
--(axis cs:75,-20.8721084594727)
--(axis cs:76,-22.9371013641357)
--(axis cs:77,-26.5759353637695)
--(axis cs:78,-28.1480312347412)
--(axis cs:79,-26.5154857635498)
--(axis cs:80,-25.3568458557129)
--(axis cs:81,-25.3161354064941)
--(axis cs:82,-24.9046249389648)
--(axis cs:83,-22.4240474700928)
--(axis cs:84,-18.0922470092773)
--(axis cs:85,-13.2353935241699)
--(axis cs:86,-10.0360441207886)
--(axis cs:87,-4.69417238235474)
--(axis cs:88,-1.83345937728882)
--(axis cs:89,0.753376483917236)
--(axis cs:90,2.19809532165527)
--(axis cs:91,3.22664642333984)
--(axis cs:92,4.38096189498901)
--(axis cs:93,5.62977361679077)
--(axis cs:94,5.66727018356323)
--(axis cs:95,5.73831224441528)
--(axis cs:96,5.76818609237671)
--(axis cs:97,5.49636507034302)
--(axis cs:98,6.56492567062378)
--(axis cs:99,7.45001649856567)
--(axis cs:100,8.06208992004395)
--(axis cs:101,8.62417316436768)
--(axis cs:102,8.00916481018066)
--(axis cs:103,7.61193466186523)
--(axis cs:104,6.63146495819092)
--(axis cs:105,5.2615270614624)
--(axis cs:106,3.58880138397217)
--(axis cs:107,2.12508392333984)
--(axis cs:108,1.89281940460205)
--(axis cs:109,0.853129863739014)
--(axis cs:110,0.590676307678223)
--(axis cs:111,0.133321285247803)
--(axis cs:112,-0.0768413543701172)
--(axis cs:113,0.166036605834961)
--(axis cs:114,-0.415941715240479)
--(axis cs:115,-0.316941738128662)
--(axis cs:116,-0.722525119781494)
--(axis cs:117,-1.46450090408325)
--(axis cs:118,-1.10192012786865)
--(axis cs:119,-1.21603155136108)
--(axis cs:120,-1.17982721328735)
--(axis cs:121,-0.701340198516846)
--(axis cs:122,-0.0606021881103516)
--(axis cs:123,0.166841983795166)
--(axis cs:124,1.80643033981323)
--(axis cs:125,2.64945459365845)
--(axis cs:126,3.83620738983154)
--(axis cs:127,4.47248983383179)
--(axis cs:128,6.04082918167114)
--(axis cs:129,7.44196176528931)
--(axis cs:130,8.29191589355469)
--(axis cs:131,9.37946128845215)
--(axis cs:132,9.24547576904297)
--(axis cs:133,7.38105392456055)
--(axis cs:134,5.52783203125)
--(axis cs:135,3.83143949508667)
--(axis cs:136,1.90286636352539)
--(axis cs:137,0.208254814147949)
--(axis cs:138,-1.36571598052979)
--(axis cs:139,-1.63992118835449)
--(axis cs:140,-1.89246106147766)
--(axis cs:141,-3.05334997177124)
--(axis cs:142,-2.9764461517334)
--(axis cs:143,-3.66830539703369)
--(axis cs:144,-4.23704195022583)
--(axis cs:145,-4.30713987350464)
--(axis cs:146,-4.77495622634888)
--(axis cs:147,-5.12444877624512)
--(axis cs:148,-5.54262542724609)
--(axis cs:149,-4.76460218429565)
--(axis cs:150,-3.72233152389526)
--(axis cs:151,-2.7345130443573)
--(axis cs:152,-2.70544028282166)
--(axis cs:153,-1.66139006614685)
--(axis cs:154,-0.64794921875)
--(axis cs:155,-0.0390629768371582)
--(axis cs:156,0.969504356384277)
--(axis cs:157,2.07033348083496)
--(axis cs:158,3.78657341003418)
--(axis cs:159,5.22132587432861)
--(axis cs:160,5.95732641220093)
--(axis cs:161,8.19858169555664)
--(axis cs:162,10.3271198272705)
--(axis cs:163,12.9133014678955)
--(axis cs:164,12.5880813598633)
--(axis cs:165,13.1508550643921)
--(axis cs:166,12.4945964813232)
--(axis cs:167,10.6562004089355)
--(axis cs:168,6.69108152389526)
--(axis cs:169,4.90939283370972)
--(axis cs:170,-0.454333782196045)
--(axis cs:171,-3.34709024429321)
--(axis cs:172,-5.8389720916748)
--(axis cs:173,-6.76005840301514)
--(axis cs:174,-8.27624797821045)
--(axis cs:175,-8.89876842498779)
--(axis cs:176,-9.82230949401855)
--(axis cs:177,-10.1705713272095)
--(axis cs:178,-9.94822597503662)
--(axis cs:179,-10.7139530181885)
--(axis cs:180,-10.043966293335)
--(axis cs:181,-10.8699283599854)
--(axis cs:182,-12.1743869781494)
--(axis cs:183,-11.3803396224976)
--(axis cs:184,-12.2331647872925)
--(axis cs:185,-12.191276550293)
--(axis cs:186,-13.5047302246094)
--(axis cs:187,-16.1719055175781)
--(axis cs:188,-16.3877143859863)
--(axis cs:189,-16.9357566833496)
--(axis cs:190,-18.5393486022949)
--(axis cs:191,-16.9735298156738)
--(axis cs:192,-19.4204692840576)
--(axis cs:193,-20.923168182373)
--(axis cs:194,-21.7401275634766)
--(axis cs:195,-22.7691860198975)
--(axis cs:196,-22.0092105865479)
--(axis cs:197,-20.6290149688721)
--(axis cs:198,-19.0096664428711)
--(axis cs:199,-17.4938468933105)
--(axis cs:199,-5.15021228790283)
--(axis cs:199,-5.15021228790283)
--(axis cs:198,-6.67744970321655)
--(axis cs:197,-8.30116653442383)
--(axis cs:196,-9.80783462524414)
--(axis cs:195,-10.675745010376)
--(axis cs:194,-9.87291812896729)
--(axis cs:193,-9.21688365936279)
--(axis cs:192,-7.88905143737793)
--(axis cs:191,-5.69011259078979)
--(axis cs:190,-7.16433429718018)
--(axis cs:189,-5.73224544525146)
--(axis cs:188,-5.31017017364502)
--(axis cs:187,-5.10981941223145)
--(axis cs:186,-2.68226861953735)
--(axis cs:185,-1.54285192489624)
--(axis cs:184,-1.61439228057861)
--(axis cs:183,-0.919432640075684)
--(axis cs:182,-1.68721103668213)
--(axis cs:181,-0.523785591125488)
--(axis cs:180,0.204256534576416)
--(axis cs:179,-0.436282157897949)
--(axis cs:178,0.28024959564209)
--(axis cs:177,0.0387849807739258)
--(axis cs:176,0.400259494781494)
--(axis cs:175,1.35502052307129)
--(axis cs:174,2.03837490081787)
--(axis cs:173,3.65336608886719)
--(axis cs:172,4.6591215133667)
--(axis cs:171,7.2453932762146)
--(axis cs:170,10.2104625701904)
--(axis cs:169,15.6424961090088)
--(axis cs:168,17.4374256134033)
--(axis cs:167,21.3811912536621)
--(axis cs:166,23.2559642791748)
--(axis cs:165,23.9109802246094)
--(axis cs:164,23.343074798584)
--(axis cs:163,23.6658344268799)
--(axis cs:162,21.0434150695801)
--(axis cs:161,18.8436965942383)
--(axis cs:160,16.5508632659912)
--(axis cs:159,15.8076333999634)
--(axis cs:158,14.2879695892334)
--(axis cs:157,12.5138502120972)
--(axis cs:156,11.3787183761597)
--(axis cs:155,10.3211097717285)
--(axis cs:154,9.66328907012939)
--(axis cs:153,8.60217761993408)
--(axis cs:152,7.52630805969238)
--(axis cs:151,7.45988178253174)
--(axis cs:150,6.43090295791626)
--(axis cs:149,5.38935708999634)
--(axis cs:148,4.61598682403564)
--(axis cs:147,5.04390716552734)
--(axis cs:146,5.41670083999634)
--(axis cs:145,5.90398359298706)
--(axis cs:144,6.01025152206421)
--(axis cs:143,6.6170654296875)
--(axis cs:142,7.34243392944336)
--(axis cs:141,7.28337812423706)
--(axis cs:140,8.46134090423584)
--(axis cs:139,8.75660133361816)
--(axis cs:138,9.07565402984619)
--(axis cs:137,10.7054748535156)
--(axis cs:136,12.4306936264038)
--(axis cs:135,14.4105033874512)
--(axis cs:134,16.1113891601562)
--(axis cs:133,17.9189338684082)
--(axis cs:132,19.8130722045898)
--(axis cs:131,19.9400310516357)
--(axis cs:130,18.8419380187988)
--(axis cs:129,17.9689903259277)
--(axis cs:128,16.5295715332031)
--(axis cs:127,14.9245471954346)
--(axis cs:126,14.2478342056274)
--(axis cs:125,13.0269927978516)
--(axis cs:124,12.1422538757324)
--(axis cs:123,10.4729480743408)
--(axis cs:122,10.2219142913818)
--(axis cs:121,9.54720497131348)
--(axis cs:120,9.05493354797363)
--(axis cs:119,8.99612998962402)
--(axis cs:118,9.10635948181152)
--(axis cs:117,8.74926376342773)
--(axis cs:116,9.50407791137695)
--(axis cs:115,9.92133903503418)
--(axis cs:114,9.83408546447754)
--(axis cs:113,10.4315309524536)
--(axis cs:112,10.1986074447632)
--(axis cs:111,10.4294681549072)
--(axis cs:110,10.9186697006226)
--(axis cs:109,11.201021194458)
--(axis cs:108,12.2999687194824)
--(axis cs:107,12.5722303390503)
--(axis cs:106,14.0876970291138)
--(axis cs:105,15.7421808242798)
--(axis cs:104,17.1473960876465)
--(axis cs:103,18.0884780883789)
--(axis cs:102,18.4705123901367)
--(axis cs:101,19.0853881835938)
--(axis cs:100,18.5112838745117)
--(axis cs:99,17.8896827697754)
--(axis cs:98,16.9891204833984)
--(axis cs:97,15.8935241699219)
--(axis cs:96,16.1635437011719)
--(axis cs:95,16.1329650878906)
--(axis cs:94,16.0653800964355)
--(axis cs:93,16.0441226959229)
--(axis cs:92,14.9629859924316)
--(axis cs:91,14.0723152160645)
--(axis cs:90,13.3261976242065)
--(axis cs:89,12.1219387054443)
--(axis cs:88,9.89803314208984)
--(axis cs:87,7.39432954788208)
--(axis cs:86,2.58328056335449)
--(axis cs:85,-0.445997714996338)
--(axis cs:84,-5.0038104057312)
--(axis cs:83,-9.24125671386719)
--(axis cs:82,-11.7507858276367)
--(axis cs:81,-12.3164472579956)
--(axis cs:80,-12.5290298461914)
--(axis cs:79,-13.8025569915771)
--(axis cs:78,-15.4538516998291)
--(axis cs:77,-14.1347770690918)
--(axis cs:76,-10.8586597442627)
--(axis cs:75,-8.99956798553467)
--(axis cs:74,-5.13693141937256)
--(axis cs:73,-4.67721509933472)
--(axis cs:72,-3.73989915847778)
--(axis cs:71,-4.67649793624878)
--(axis cs:70,-2.23617506027222)
--(axis cs:69,0.130250930786133)
--(axis cs:68,1.62484049797058)
--(axis cs:67,2.85367107391357)
--(axis cs:66,4.31237697601318)
--(axis cs:65,3.46627616882324)
--(axis cs:64,5.59007358551025)
--(axis cs:63,7.04974555969238)
--(axis cs:62,5.89358520507812)
--(axis cs:61,6.6467719078064)
--(axis cs:60,7.75612735748291)
--(axis cs:59,8.20267772674561)
--(axis cs:58,7.1633243560791)
--(axis cs:57,7.25174760818481)
--(axis cs:56,7.47285079956055)
--(axis cs:55,7.41927051544189)
--(axis cs:54,8.19620323181152)
--(axis cs:53,7.24323558807373)
--(axis cs:52,7.0845775604248)
--(axis cs:51,6.84110116958618)
--(axis cs:50,7.11062908172607)
--(axis cs:49,6.756272315979)
--(axis cs:48,6.0442156791687)
--(axis cs:47,5.31710863113403)
--(axis cs:46,3.83095359802246)
--(axis cs:45,2.41080045700073)
--(axis cs:44,-0.460755348205566)
--(axis cs:43,-3.48456621170044)
--(axis cs:42,-6.3322639465332)
--(axis cs:41,-8.08594131469727)
--(axis cs:40,-9.51741409301758)
--(axis cs:39,-11.7109670639038)
--(axis cs:38,-12.4372634887695)
--(axis cs:37,-12.3010749816895)
--(axis cs:36,-12.1592464447021)
--(axis cs:35,-10.7458820343018)
--(axis cs:34,-9.47306060791016)
--(axis cs:33,-6.95573616027832)
--(axis cs:32,-4.44913816452026)
--(axis cs:31,0.235739707946777)
--(axis cs:30,8.51066493988037)
--(axis cs:29,20.2568168640137)
--(axis cs:28,27.6863803863525)
--(axis cs:27,33.5286331176758)
--(axis cs:26,36.1854095458984)
--(axis cs:25,35.1159324645996)
--(axis cs:24,30.5273170471191)
--(axis cs:23,24.4790573120117)
--(axis cs:22,21.1048984527588)
--(axis cs:21,15.871413230896)
--(axis cs:20,16.4559688568115)
--(axis cs:19,11.7455272674561)
--(axis cs:18,9.8924617767334)
--(axis cs:17,7.72091341018677)
--(axis cs:16,7.26831340789795)
--(axis cs:15,5.46374607086182)
--(axis cs:14,4.99782228469849)
--(axis cs:13,6.73659658432007)
--(axis cs:12,6.05061483383179)
--(axis cs:11,5.9865837097168)
--(axis cs:10,5.25595855712891)
--(axis cs:9,5.34379959106445)
--(axis cs:8,4.6467719078064)
--(axis cs:7,4.04031133651733)
--(axis cs:6,4.553297996521)
--(axis cs:5,5.11766815185547)
--(axis cs:4,5.13044309616089)
--(axis cs:3,5.25363254547119)
--(axis cs:2,5.46192979812622)
--(axis cs:1,5.8397102355957)
--(axis cs:0,21.7378444671631)
--cycle;
\begin{comment}
\addplot [line width=0.52pt, orange, mark=x, mark size=2.5, mark options={solid}]
table {%
0 1.52432489395142
1 2.09008455276489
2 2.72789692878723
3 3.41690683364868
4 3.95203828811646
5 4.76331233978271
6 4.91418552398682
7 4.68310976028442
8 5.41801404953003
9 5.95594215393066
10 4.89762020111084
11 4.68460988998413
12 3.72830486297607
13 4.31843996047974
14 1.68184614181519
15 1.63075876235962
16 3.94894695281982
17 4.23918390274048
18 6.18600749969482
19 7.55980157852173
20 11.7409982681274
21 11.3212070465088
22 16.3723907470703
23 18.6086444854736
24 23.8190460205078
25 28.8685607910156
26 30.6420078277588
27 28.0179538726807
28 22.9427471160889
29 15.3075065612793
30 3.18932914733887
31 -6.59777641296387
32 -12.872052192688
33 -15.8897666931152
34 -17.5141582489014
35 -17.8458557128906
36 -18.1066074371338
37 -18.1047821044922
38 -17.9315319061279
39 -17.2065315246582
40 -15.712121963501
41 -14.0762128829956
42 -11.9973821640015
43 -9.18146324157715
44 -6.86215686798096
45 -4.37479496002197
46 -2.74355983734131
47 -1.04408073425293
48 -0.0766658782958984
49 0.763672113418579
50 1.26123702526093
51 1.24553644657135
52 1.54361248016357
53 1.76753532886505
54 2.54704475402832
55 1.9733784198761
56 2.10178136825562
57 1.92373073101044
58 1.73001420497894
59 2.84224486351013
60 2.24313139915466
61 0.9106125831604
62 0.0228798501193523
63 1.28807532787323
64 -0.301428288221359
65 -2.71320295333862
66 -1.59687077999115
67 -3.33021664619446
68 -4.85225868225098
69 -6.40144681930542
70 -9.26506519317627
71 -12.0532846450806
72 -11.0564374923706
73 -12.2775230407715
74 -12.8102436065674
75 -16.6545066833496
76 -18.0270328521729
77 -20.7203807830811
78 -21.6034355163574
79 -21.8308925628662
80 -21.8676490783691
81 -21.3149223327637
82 -19.4715251922607
83 -16.0906677246094
84 -10.3954095840454
85 -4.87709808349609
86 -0.389407157897949
87 3.6662712097168
88 6.10611343383789
89 7.88778400421143
90 8.48637866973877
91 8.66481876373291
92 9.26172351837158
93 10.0587491989136
94 10.2282333374023
95 10.4375782012939
96 10.6653938293457
97 10.6951503753662
98 11.5034160614014
99 12.1037082672119
100 12.4908638000488
101 12.6137723922729
102 11.9096622467041
103 11.3475437164307
104 10.4613838195801
105 9.33381080627441
106 7.91994571685791
107 6.49213695526123
108 5.9986572265625
109 4.79564809799194
110 4.56840038299561
111 4.13503360748291
112 4.08985614776611
113 4.51458120346069
114 4.37531518936157
115 4.63647747039795
116 4.60954761505127
117 4.25915670394897
118 4.77642583847046
119 4.6849045753479
120 4.93505859375
121 5.7578296661377
122 6.37826347351074
123 6.85734415054321
124 8.52925586700439
125 9.30593299865723
126 10.4572801589966
127 10.9854249954224
128 12.3398399353027
129 13.4755029678345
130 14.0509653091431
131 14.7225646972656
132 14.4599180221558
133 13.0603532791138
134 11.0555858612061
135 9.08689498901367
136 7.04607343673706
137 5.26901721954346
138 3.60131883621216
139 3.20874786376953
140 2.93314456939697
141 2.20552349090576
142 2.40970087051392
143 2.07696866989136
144 1.77000164985657
145 1.73188090324402
146 1.68439531326294
147 1.50397372245789
148 1.49694263935089
149 1.75970840454102
150 2.86795115470886
151 3.4239387512207
152 3.40498995780945
153 4.41527652740479
154 5.25009202957153
155 5.56575727462769
156 6.30083513259888
157 7.34476852416992
158 8.98685836791992
159 9.75249767303467
160 10.658766746521
161 13.161470413208
162 15.3352708816528
163 17.3218021392822
164 17.2099094390869
165 17.5897121429443
166 17.0532112121582
167 15.9560794830322
168 12.4650239944458
169 10.3745622634888
170 5.80117130279541
171 2.77124977111816
172 0.0825471878051758
173 -1.29789018630981
174 -2.9450204372406
175 -3.50591802597046
176 -4.09551382064819
177 -4.23452377319336
178 -4.25913906097412
179 -4.58594179153442
180 -4.18978309631348
181 -4.6371955871582
182 -5.60707807540894
183 -5.16440916061401
184 -6.06423282623291
185 -6.12247276306152
186 -7.38271379470825
187 -9.78858375549316
188 -10.6477355957031
189 -10.9414367675781
190 -12.362868309021
191 -11.9235849380493
192 -13.642502784729
193 -15.1868019104004
194 -16.5060005187988
195 -17.3695850372314
196 -17.1228675842285
197 -15.4582901000977
198 -13.9020957946777
199 -11.8764657974243
};
\addlegendentry{$\hat{\mathbf{y}}_{UKF}$}
\end{comment}
\addplot [line width=0.52pt, dashed, blue, mark=triangle, mark size=1, mark repeat=1,
mark phase=1, mark options={solid}]
table {%
0 -9.93595218658447
1 2.69093871116638
2 -0.751855432987213
3 0.239910900592804
4 3.77974534034729
5 6.34779977798462
6 5.17519092559814
7 -2.63763403892517
8 -4.44417572021484
9 -4.09915161132812
10 -4.82574844360352
11 -6.60222911834717
12 -6.31253433227539
13 -7.13021278381348
14 -7.24710273742676
15 -6.71127223968506
16 -5.8810133934021
17 -6.0710883140564
18 -5.22123241424561
19 -5.60019063949585
20 -5.43309116363525
21 -4.97778367996216
22 -4.84120559692383
23 -0.0797365307807922
24 8.93974876403809
25 8.36354827880859
26 5.67568635940552
27 7.50914430618286
28 9.60801124572754
29 9.9736328125
30 -2.26903891563416
31 -11.3171033859253
32 -12.1293783187866
33 -16.1070251464844
34 -17.2416915893555
35 -20.8738784790039
36 -21.5606803894043
37 -20.2692222595215
38 -19.0740089416504
39 -23.5018730163574
40 -18.2764892578125
41 -18.1690292358398
42 -14.1058483123779
43 -12.2412767410278
44 -6.18990039825439
45 -1.77234673500061
46 -1.00924634933472
47 2.95292448997498
48 1.33168482780457
49 6.93519115447998
50 7.00706386566162
51 7.05416536331177
52 8.16195583343506
53 7.39715623855591
54 7.09865283966064
55 9.38631439208984
56 9.07217693328857
57 8.03439712524414
58 9.10457801818848
59 10.2580862045288
60 10.0908241271973
61 11.6380710601807
62 14.1686410903931
63 8.04326438903809
64 9.5871639251709
65 11.5100793838501
66 6.97155904769897
67 7.73652744293213
68 7.75409603118896
69 5.49983644485474
70 4.970290184021
71 -2.65924572944641
72 -7.71685123443604
73 -6.8571572303772
74 -5.89203071594238
75 -8.74107265472412
76 -5.86735439300537
77 -7.30731296539307
78 -12.2701034545898
79 -17.2623481750488
80 -19.6314964294434
81 -19.8910026550293
82 -16.7503547668457
83 -16.6293201446533
84 -9.92652893066406
85 -5.92974281311035
86 -3.88577198982239
87 1.25445747375488
88 6.2281379699707
89 9.50615215301514
90 12.7296361923218
91 13.7434177398682
92 11.9761962890625
93 9.59819793701172
94 7.90223836898804
95 11.7550525665283
96 14.0300559997559
97 12.0189228057861
98 11.9188480377197
99 12.7757682800293
100 15.6483554840088
101 13.6845874786377
102 15.1740207672119
103 10.7818670272827
104 10.6300354003906
105 12.1949501037598
106 9.73664855957031
107 6.10362195968628
108 3.20439291000366
109 -1.10717844963074
110 -2.30603432655334
111 -2.96112370491028
112 -1.7671058177948
113 -0.125980198383331
114 1.65782594680786
115 3.94925141334534
116 0.99367493391037
117 3.55300450325012
118 0.269552886486053
119 2.0566737651825
120 1.02924513816833
121 4.10161161422729
122 4.76300859451294
123 4.29663801193237
124 7.77172470092773
125 12.6649322509766
126 13.8574886322021
127 14.0469312667847
128 10.0897235870361
129 8.09689426422119
130 10.3890066146851
131 7.75377702713013
132 9.10925388336182
133 13.5486698150635
134 12.0338153839111
135 9.64545345306396
136 7.31355476379395
137 6.88439989089966
138 6.67057466506958
139 3.138676404953
140 0.934861361980438
141 3.88101840019226
142 5.41529655456543
143 7.08825397491455
144 6.15296745300293
145 0.735815703868866
146 -1.26862025260925
147 -2.85968852043152
148 -4.68021774291992
149 -3.42952132225037
150 -4.71481275558472
151 -3.86039757728577
152 -5.76085090637207
153 -5.48825645446777
154 -1.79575324058533
155 -2.73305606842041
156 -0.78692227602005
157 1.08763289451599
158 7.22104692459106
159 5.87409019470215
160 9.08887386322021
161 9.81211471557617
162 10.194167137146
163 15.6094923019409
164 18.4443340301514
165 17.5368270874023
166 17.38649559021
167 19.5624732971191
168 10.7161359786987
169 11.3879632949829
170 8.09543895721436
171 6.09059381484985
172 4.070641040802
173 2.82898902893066
174 -0.227077782154083
175 -1.89511752128601
176 -1.66871023178101
177 -5.21081447601318
178 -6.75634765625
179 -7.17461395263672
180 -6.71032094955444
181 -6.42561626434326
182 -5.41213798522949
183 -12.0227603912354
184 -12.7030181884766
185 -18.7200717926025
186 -14.5803508758545
187 -12.8888072967529
188 -19.7253952026367
189 -16.0805053710938
190 -16.8982849121094
191 -12.1455135345459
192 -15.6426811218262
193 -16.7784633636475
194 -16.7530536651611
195 -16.9504222869873
196 -18.2330856323242
197 -19.2526435852051
198 -17.5943965911865
199 -16.6008472442627
};
\addlegendentry{$\text{DANSE}$}
\addplot [line width=0.52pt, dashed, darkviolet1910191,  mark=square, mark size=1, mark repeat=1,
mark phase=1,]
table {%
0 15.8751373291016
1 0.73638916015625
2 0.456366896629333
3 0.292071282863617
4 0.16509273648262
5 0.13140532374382
6 -0.518799901008606
7 -1.14694440364838
8 -0.693428695201874
9 -0.15168833732605
10 -0.416510224342346
11 0.197036385536194
12 0.189006209373474
13 0.840996623039246
14 -0.940932869911194
15 -0.489291071891785
16 1.32821846008301
17 1.77700626850128
18 3.98756170272827
19 5.86613416671753
20 10.656587600708
21 10.0426845550537
22 15.3818340301514
23 18.756139755249
24 24.8728179931641
25 29.4095020294189
26 30.399808883667
27 27.6820735931396
28 21.8043270111084
29 14.4318494796753
30 2.73382449150085
31 -5.41015863418579
32 -10.004337310791
33 -12.4556112289429
34 -14.9444856643677
35 -16.2170715332031
36 -17.7089366912842
37 -17.9165992736816
38 -18.1574821472168
39 -17.5361976623535
40 -15.3980731964111
41 -14.0487499237061
42 -12.3778266906738
43 -9.53336334228516
44 -6.40971231460571
45 -3.40261507034302
46 -1.90832316875458
47 -0.296423554420471
48 0.494190335273743
49 1.33329725265503
50 1.78183543682098
51 1.57442796230316
52 1.88249003887177
53 2.0875449180603
54 3.07911825180054
55 2.29841017723083
56 2.34517002105713
57 2.11510372161865
58 2.01174974441528
59 3.0410783290863
60 2.58788442611694
61 1.47114038467407
62 0.668095827102661
63 1.85420310497284
64 0.365144610404968
65 -1.8199702501297
66 -0.994976997375488
67 -2.50818729400635
68 -3.82774519920349
69 -5.37549257278442
70 -7.83130741119385
71 -10.3619976043701
72 -9.41675186157227
73 -10.3980407714844
74 -10.8950290679932
75 -14.9358386993408
76 -16.8978805541992
77 -20.3553562164307
78 -21.8009414672852
79 -20.1590213775635
80 -18.9429378509521
81 -18.816291809082
82 -18.3277053833008
83 -15.83265209198
84 -11.5480289459229
85 -6.84069585800171
86 -3.72638177871704
87 1.35007846355438
88 4.03228664398193
89 6.43765735626221
90 7.76214647293091
91 8.64948081970215
92 9.67197418212891
93 10.8369483947754
94 10.866325378418
95 10.9356384277344
96 10.9658651351929
97 10.6949443817139
98 11.7770233154297
99 12.669849395752
100 13.2866868972778
101 13.8547801971436
102 13.2398386001587
103 12.8502063751221
104 11.8894300460815
105 10.5018539428711
106 8.83824920654297
107 7.34865713119507
108 7.09639406204224
109 6.02707576751709
110 5.75467300415039
111 5.28139495849609
112 5.06088304519653
113 5.29878377914429
114 4.70907163619995
115 4.80219841003418
116 4.39077615737915
117 3.64238119125366
118 4.00221967697144
119 3.89004945755005
120 3.93755292892456
121 4.42293214797974
122 5.08065605163574
123 5.31989479064941
124 6.97434186935425
125 7.83822345733643
126 9.04202079772949
127 9.69851875305176
128 11.2852001190186
129 12.7054758071899
130 13.5669269561768
131 14.6597461700439
132 14.5292739868164
133 12.6499938964844
134 10.8196105957031
135 9.1209716796875
136 7.1667799949646
137 5.45686483383179
138 3.8549690246582
139 3.55834007263184
140 3.2844398021698
141 2.11501407623291
142 2.18299388885498
143 1.47437989711761
144 0.8866046667099
145 0.798421740531921
146 0.320872187614441
147 -0.0402707979083061
148 -0.463319301605225
149 0.312377333641052
150 1.35428559780121
151 2.36268448829651
152 2.41043400764465
153 3.47039389610291
154 4.5076699256897
155 5.1410231590271
156 6.17411136627197
157 7.29209184646606
158 9.03727149963379
159 10.514479637146
160 11.2540950775146
161 13.5211391448975
162 15.6852674484253
163 18.2895679473877
164 17.9655780792236
165 18.5309181213379
166 17.875280380249
167 16.0186958312988
168 12.0642538070679
169 10.2759447097778
170 4.87806463241577
171 1.9491513967514
172 -0.589925169944763
173 -1.55334603786469
174 -3.11893653869629
175 -3.77187395095825
176 -4.71102476119995
177 -5.06589317321777
178 -4.83398818969727
179 -5.57511758804321
180 -4.91985464096069
181 -5.69685697555542
182 -6.93079900741577
183 -6.14988613128662
184 -6.92377853393555
185 -6.86706447601318
186 -8.09349918365479
187 -10.6408624649048
188 -10.8489418029785
189 -11.3340005874634
190 -12.8518409729004
191 -11.3318214416504
192 -13.6547603607178
193 -15.0700263977051
194 -15.8065223693848
195 -16.7224655151367
196 -15.908522605896
197 -14.4650907516479
198 -12.8435583114624
199 -11.3220291137695
};
\addlegendentry{$\text{SemiDANSE}$}
\addplot [line width=1pt, black]
table {%
0 6.28473567962646
1 -0.0615321919322014
2 -2.40936303138733
3 -7.14008522033691
4 0.492648988962173
5 -5.86396074295044
6 -4.78362894058228
7 2.30618524551392
8 2.95625114440918
9 -1.6175719499588
10 1.44858205318451
11 -0.0981652811169624
12 1.96079015731812
13 -4.52762651443481
14 1.02274036407471
15 5.29440641403198
16 2.01697659492493
17 5.95458507537842
18 5.42433166503906
19 12.009108543396
20 6.86462116241455
21 19.4576015472412
22 12.7524080276489
23 24.3049697875977
24 32.418399810791
25 32.6322288513184
26 32.1619033813477
27 29.972282409668
28 27.2219886779785
29 9.43579292297363
30 -0.727531969547272
31 -7.31269025802612
32 -8.39780521392822
33 -14.201563835144
34 -10.6895456314087
35 -16.4194850921631
36 -16.7112331390381
37 -18.6624164581299
38 -13.4150037765503
39 -9.4832010269165
40 -14.9419479370117
41 -15.5596837997437
42 -10.9877319335938
43 -7.84147882461548
44 -1.1461455821991
45 -7.4805908203125
46 -0.0371633842587471
47 -2.78315114974976
48 0.948147773742676
49 1.50123965740204
50 -1.73833501338959
51 4.28098821640015
52 4.21937465667725
53 11.157509803772
54 -4.35128307342529
55 2.81724452972412
56 -0.345330685377121
57 -0.499679923057556
58 8.48240089416504
59 -2.92762732505798
60 -6.89870882034302
61 -3.67728877067566
62 5.38983821868896
63 -6.36643981933594
64 -9.4016227722168
65 3.0152747631073
66 -6.48307943344116
67 -6.85565948486328
68 -7.12017917633057
69 -11.982629776001
70 -12.5677976608276
71 -3.71516728401184
72 -6.80095100402832
73 -7.56452035903931
74 -14.4924430847168
75 -17.328706741333
76 -21.0862445831299
77 -21.1756420135498
78 -14.7938060760498
79 -15.6655921936035
80 -23.0687675476074
81 -29.8511142730713
82 -28.6560878753662
83 -16.8933448791504
84 -12.4105596542358
85 -12.7423658370972
86 -1.58470809459686
87 -0.891774237155914
88 5.8912878036499
89 2.48227381706238
90 3.2500331401825
91 11.7480592727661
92 16.5530033111572
93 10.2134799957275
94 8.2442455291748
95 7.95392513275146
96 5.32633781433105
97 17.6023139953613
98 12.8187017440796
99 11.809308052063
100 17.2232894897461
101 11.8034420013428
102 15.2830924987793
103 15.0503606796265
104 6.43955755233765
105 10.0906629562378
106 4.9761815071106
107 10.716028213501
108 0.914790689945221
109 8.88932609558105
110 4.24967288970947
111 6.45460844039917
112 10.9412202835083
113 2.17056488990784
114 6.71464872360229
115 1.13916504383087
116 -4.58164691925049
117 6.22885179519653
118 -1.13661313056946
119 1.80295646190643
120 5.88077259063721
121 6.60169506072998
122 2.30059480667114
123 14.6926412582397
124 7.85834074020386
125 9.09761905670166
126 7.70762872695923
127 16.189172744751
128 17.6057052612305
129 9.65835285186768
130 18.6396923065186
131 12.3282928466797
132 1.9654552936554
133 9.02811050415039
134 11.6500549316406
135 6.1407413482666
136 8.01888465881348
137 4.46337366104126
138 12.3671741485596
139 10.7201833724976
140 3.48923707008362
141 12.7996282577515
142 4.66356992721558
143 2.8466157913208
144 4.44656705856323
145 1.50310742855072
146 -1.57572782039642
147 -1.13404512405396
148 3.8342456817627
149 10.938458442688
150 7.54389476776123
151 -1.60407435894012
152 7.10288381576538
153 6.98757457733154
154 3.00243973731995
155 5.88074207305908
156 5.62736511230469
157 11.71422290802
158 10.8192739486694
159 6.23000335693359
160 16.061107635498
161 26.2757778167725
162 23.2978706359863
163 9.59807300567627
164 23.2362613677979
165 21.654842376709
166 11.834038734436
167 8.3914098739624
168 20.0524749755859
169 0.447562664747238
170 5.43096494674683
171 0.679328262805939
172 4.43857574462891
173 -6.33834314346313
174 -0.494002014398575
175 -5.39267349243164
176 -2.40273714065552
177 -2.34660005569458
178 -6.77479267120361
179 1.88282096385956
180 -6.74838781356812
181 -10.6463441848755
182 2.51610803604126
183 -9.57580184936523
184 1.29789042472839
185 -11.7418766021729
186 -16.1280403137207
187 -6.32692289352417
188 -9.65172672271729
189 -13.9747228622437
190 -1.23426139354706
191 -17.4784126281738
192 -16.1094017028809
193 -14.033145904541
194 -20.7212066650391
195 -17.3823356628418
196 -16.684965133667
197 -19.0160865783691
198 -19.1221866607666
199 -4.8910174369812
};
\addlegendentry{$\text{True}$}
\end{axis}

\end{tikzpicture}


==> figs/Meas_y_lims_LorenzSSMn2_sigmae2_-10.0dB_smnr_10.0dBdim_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2, 
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-9.95, xmax=208.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y_{t,2}\)},
ymin=-11.9308089256287, ymax=60.0590075492859,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
xmajorgrids,
ymajorgrids,
width=0.47\textwidth,
height=0.3\textwidth
]
\begin{comment}
\path [fill=orange, fill opacity=0.4]
(axis cs:0,5.87433242797852)
--(axis cs:0,-3.92900466918945)
--(axis cs:1,-3.95133996009827)
--(axis cs:2,-3.95607423782349)
--(axis cs:3,-3.91410732269287)
--(axis cs:4,-3.95227718353271)
--(axis cs:5,-3.90232515335083)
--(axis cs:6,-3.91543292999268)
--(axis cs:7,-4.0145468711853)
--(axis cs:8,-3.89337754249573)
--(axis cs:9,-3.88729524612427)
--(axis cs:10,-4.21816778182983)
--(axis cs:11,-4.36231994628906)
--(axis cs:12,-4.65961790084839)
--(axis cs:13,-4.42134189605713)
--(axis cs:14,-4.86463499069214)
--(axis cs:15,-4.88130044937134)
--(axis cs:16,-4.40897798538208)
--(axis cs:17,-4.25150394439697)
--(axis cs:18,-3.83983087539673)
--(axis cs:19,-3.44282293319702)
--(axis cs:20,-2.07475471496582)
--(axis cs:21,-2.47706341743469)
--(axis cs:22,-0.324030876159668)
--(axis cs:23,1.18935871124268)
--(axis cs:24,5.81901264190674)
--(axis cs:25,13.7693738937378)
--(axis cs:26,25.1820068359375)
--(axis cs:27,33.3582649230957)
--(axis cs:28,40.0686492919922)
--(axis cs:29,45.0989952087402)
--(axis cs:30,46.7405624389648)
--(axis cs:31,42.9626159667969)
--(axis cs:32,37.5337295532227)
--(axis cs:33,32.6683082580566)
--(axis cs:34,28.8660316467285)
--(axis cs:35,26.6246147155762)
--(axis cs:36,25.850772857666)
--(axis cs:37,25.4269046783447)
--(axis cs:38,25.7698497772217)
--(axis cs:39,27.3036441802979)
--(axis cs:40,29.2064838409424)
--(axis cs:41,30.1932525634766)
--(axis cs:42,31.5086460113525)
--(axis cs:43,32.5894508361816)
--(axis cs:44,31.9776611328125)
--(axis cs:45,30.8605995178223)
--(axis cs:46,29.862813949585)
--(axis cs:47,28.2821941375732)
--(axis cs:48,27.1137084960938)
--(axis cs:49,25.0678062438965)
--(axis cs:50,23.1462001800537)
--(axis cs:51,21.6301822662354)
--(axis cs:52,20.1937599182129)
--(axis cs:53,18.8233604431152)
--(axis cs:54,17.4673519134521)
--(axis cs:55,16.4777069091797)
--(axis cs:56,15.4295034408569)
--(axis cs:57,14.4413414001465)
--(axis cs:58,13.3798885345459)
--(axis cs:59,12.6330223083496)
--(axis cs:60,11.8138847351074)
--(axis cs:61,10.9918079376221)
--(axis cs:62,10.0649013519287)
--(axis cs:63,9.62772369384766)
--(axis cs:64,8.97423362731934)
--(axis cs:65,8.37749099731445)
--(axis cs:66,7.69246673583984)
--(axis cs:67,7.24010562896729)
--(axis cs:68,6.72244930267334)
--(axis cs:69,6.54431772232056)
--(axis cs:70,6.9499397277832)
--(axis cs:71,7.91901302337646)
--(axis cs:72,6.92758655548096)
--(axis cs:73,7.39687299728394)
--(axis cs:74,7.15788984298706)
--(axis cs:75,10.6984615325928)
--(axis cs:76,11.661901473999)
--(axis cs:77,16.6874122619629)
--(axis cs:78,20.6283569335938)
--(axis cs:79,20.7536926269531)
--(axis cs:80,23.8205375671387)
--(axis cs:81,27.7821197509766)
--(axis cs:82,32.645149230957)
--(axis cs:83,36.8559036254883)
--(axis cs:84,39.1944007873535)
--(axis cs:85,38.7566032409668)
--(axis cs:86,37.6594772338867)
--(axis cs:87,34.8549041748047)
--(axis cs:88,31.9263610839844)
--(axis cs:89,29.0448226928711)
--(axis cs:90,26.8159198760986)
--(axis cs:91,24.8327331542969)
--(axis cs:92,23.002742767334)
--(axis cs:93,21.5696411132812)
--(axis cs:94,20.3575172424316)
--(axis cs:95,19.8131866455078)
--(axis cs:96,19.4950695037842)
--(axis cs:97,19.1443824768066)
--(axis cs:98,19.3214511871338)
--(axis cs:99,20.133321762085)
--(axis cs:100,21.6293678283691)
--(axis cs:101,24.2654705047607)
--(axis cs:102,25.5123023986816)
--(axis cs:103,25.9201068878174)
--(axis cs:104,26.8703346252441)
--(axis cs:105,26.8128471374512)
--(axis cs:106,27.5168266296387)
--(axis cs:107,27.1530456542969)
--(axis cs:108,26.2109298706055)
--(axis cs:109,25.1200294494629)
--(axis cs:110,24.3293037414551)
--(axis cs:111,23.1766910552979)
--(axis cs:112,22.2283134460449)
--(axis cs:113,21.6212577819824)
--(axis cs:114,20.8860168457031)
--(axis cs:115,20.0764942169189)
--(axis cs:116,19.3090591430664)
--(axis cs:117,18.3953170776367)
--(axis cs:118,17.8083667755127)
--(axis cs:119,16.6267375946045)
--(axis cs:120,15.7799167633057)
--(axis cs:121,15.7402648925781)
--(axis cs:122,15.0115451812744)
--(axis cs:123,14.7705688476562)
--(axis cs:124,15.2262401580811)
--(axis cs:125,15.1136322021484)
--(axis cs:126,15.9622316360474)
--(axis cs:127,15.7555351257324)
--(axis cs:128,16.7209014892578)
--(axis cs:129,17.4261589050293)
--(axis cs:130,19.3498287200928)
--(axis cs:131,20.9597949981689)
--(axis cs:132,23.5065059661865)
--(axis cs:133,25.2226943969727)
--(axis cs:134,27.9978313446045)
--(axis cs:135,29.2973728179932)
--(axis cs:136,29.2045097351074)
--(axis cs:137,29.021614074707)
--(axis cs:138,28.2110939025879)
--(axis cs:139,27.1362285614014)
--(axis cs:140,25.9768867492676)
--(axis cs:141,25.4218482971191)
--(axis cs:142,24.9037284851074)
--(axis cs:143,24.2121448516846)
--(axis cs:144,23.2437000274658)
--(axis cs:145,21.8625793457031)
--(axis cs:146,20.9592914581299)
--(axis cs:147,19.7278022766113)
--(axis cs:148,18.895923614502)
--(axis cs:149,17.360466003418)
--(axis cs:150,16.941951751709)
--(axis cs:151,15.527268409729)
--(axis cs:152,14.5853996276855)
--(axis cs:153,14.2152862548828)
--(axis cs:154,13.5859317779541)
--(axis cs:155,12.7663650512695)
--(axis cs:156,12.2138509750366)
--(axis cs:157,12.183066368103)
--(axis cs:158,12.424955368042)
--(axis cs:159,11.7849216461182)
--(axis cs:160,11.902530670166)
--(axis cs:161,13.9514179229736)
--(axis cs:162,15.4887523651123)
--(axis cs:163,19.5911960601807)
--(axis cs:164,20.2210960388184)
--(axis cs:165,23.1682739257812)
--(axis cs:166,26.3285350799561)
--(axis cs:167,27.7245292663574)
--(axis cs:168,31.1511707305908)
--(axis cs:169,32.4783782958984)
--(axis cs:170,33.0214538574219)
--(axis cs:171,32.2209510803223)
--(axis cs:172,30.7993621826172)
--(axis cs:173,28.8700408935547)
--(axis cs:174,26.8686141967773)
--(axis cs:175,25.044548034668)
--(axis cs:176,23.4113960266113)
--(axis cs:177,21.7194633483887)
--(axis cs:178,19.8982696533203)
--(axis cs:179,18.6087303161621)
--(axis cs:180,17.2626152038574)
--(axis cs:181,16.2935409545898)
--(axis cs:182,15.6441326141357)
--(axis cs:183,14.6927947998047)
--(axis cs:184,13.9681053161621)
--(axis cs:185,13.5424146652222)
--(axis cs:186,13.1378326416016)
--(axis cs:187,13.9208641052246)
--(axis cs:188,14.1826095581055)
--(axis cs:189,13.4249505996704)
--(axis cs:190,14.0756702423096)
--(axis cs:191,12.4823207855225)
--(axis cs:192,13.4444217681885)
--(axis cs:193,14.8827934265137)
--(axis cs:194,17.8325691223145)
--(axis cs:195,21.2080497741699)
--(axis cs:196,24.4850292205811)
--(axis cs:197,28.557544708252)
--(axis cs:198,30.2498893737793)
--(axis cs:199,31.8156280517578)
--(axis cs:199,42.0801086425781)
--(axis cs:199,42.0801086425781)
--(axis cs:198,40.6818580627441)
--(axis cs:197,39.195255279541)
--(axis cs:196,35.3025360107422)
--(axis cs:195,32.1180152893066)
--(axis cs:194,28.7466468811035)
--(axis cs:193,25.7446632385254)
--(axis cs:192,24.2304821014404)
--(axis cs:191,23.1864948272705)
--(axis cs:190,24.7074565887451)
--(axis cs:189,23.9294319152832)
--(axis cs:188,24.5699844360352)
--(axis cs:187,24.1787147521973)
--(axis cs:186,23.2837753295898)
--(axis cs:185,23.6246452331543)
--(axis cs:184,24.0084037780762)
--(axis cs:183,24.698371887207)
--(axis cs:182,25.6292934417725)
--(axis cs:181,26.2636642456055)
--(axis cs:180,27.228816986084)
--(axis cs:179,28.5773544311523)
--(axis cs:178,29.8748931884766)
--(axis cs:177,31.7093544006348)
--(axis cs:176,33.4198112487793)
--(axis cs:175,35.0762901306152)
--(axis cs:174,36.9257659912109)
--(axis cs:173,38.9530258178711)
--(axis cs:172,40.9004287719727)
--(axis cs:171,42.3377342224121)
--(axis cs:170,43.1619567871094)
--(axis cs:169,42.6843490600586)
--(axis cs:168,41.4903869628906)
--(axis cs:167,38.2706718444824)
--(axis cs:166,37.0873908996582)
--(axis cs:165,34.0932731628418)
--(axis cs:164,31.2147369384766)
--(axis cs:163,30.5570392608643)
--(axis cs:162,26.3109188079834)
--(axis cs:161,24.6186275482178)
--(axis cs:160,22.4302215576172)
--(axis cs:159,22.2182292938232)
--(axis cs:158,22.7696743011475)
--(axis cs:157,22.4435691833496)
--(axis cs:156,22.4174690246582)
--(axis cs:155,22.9286193847656)
--(axis cs:154,23.7159366607666)
--(axis cs:153,24.3165168762207)
--(axis cs:152,24.6676063537598)
--(axis cs:151,25.600830078125)
--(axis cs:150,27.0073127746582)
--(axis cs:149,27.4218978881836)
--(axis cs:148,28.9619445800781)
--(axis cs:147,29.8003158569336)
--(axis cs:146,31.0392932891846)
--(axis cs:145,31.9493103027344)
--(axis cs:144,33.3370704650879)
--(axis cs:143,34.3107604980469)
--(axis cs:142,35.0041580200195)
--(axis cs:141,35.5211791992188)
--(axis cs:140,36.0777969360352)
--(axis cs:139,37.2391052246094)
--(axis cs:138,38.3256340026855)
--(axis cs:137,39.1675567626953)
--(axis cs:136,39.4086799621582)
--(axis cs:135,39.5954971313477)
--(axis cs:134,38.4196739196777)
--(axis cs:133,35.772705078125)
--(axis cs:132,34.1556777954102)
--(axis cs:131,31.6568584442139)
--(axis cs:130,30.0446262359619)
--(axis cs:129,28.083324432373)
--(axis cs:128,27.314338684082)
--(axis cs:127,26.2753715515137)
--(axis cs:126,26.4137115478516)
--(axis cs:125,25.4895935058594)
--(axis cs:124,25.5402431488037)
--(axis cs:123,25.0307922363281)
--(axis cs:122,25.2417087554932)
--(axis cs:121,25.9465751647949)
--(axis cs:120,25.9692096710205)
--(axis cs:119,26.8090991973877)
--(axis cs:118,27.9862422943115)
--(axis cs:117,28.5669403076172)
--(axis cs:116,29.4786911010742)
--(axis cs:115,30.2396755218506)
--(axis cs:114,31.0407409667969)
--(axis cs:113,31.767520904541)
--(axis cs:112,32.3630218505859)
--(axis cs:111,33.302001953125)
--(axis cs:110,34.444465637207)
--(axis cs:109,35.2245483398438)
--(axis cs:108,36.3123893737793)
--(axis cs:107,37.2637481689453)
--(axis cs:106,37.6649284362793)
--(axis cs:105,37.0301856994629)
--(axis cs:104,37.1825294494629)
--(axis cs:103,36.3349609375)
--(axis cs:102,36.0068893432617)
--(axis cs:101,34.7914199829102)
--(axis cs:100,32.1220283508301)
--(axis cs:99,30.5519237518311)
--(axis cs:98,29.6453952789307)
--(axis cs:97,29.3711929321289)
--(axis cs:96,29.6360645294189)
--(axis cs:95,29.878719329834)
--(axis cs:94,30.3682136535645)
--(axis cs:93,31.5485458374023)
--(axis cs:92,32.971607208252)
--(axis cs:91,34.8099937438965)
--(axis cs:90,36.8146705627441)
--(axis cs:89,39.0779190063477)
--(axis cs:88,42.0075912475586)
--(axis cs:87,44.9924240112305)
--(axis cs:86,47.8496856689453)
--(axis cs:85,48.9718971252441)
--(axis cs:84,49.4187431335449)
--(axis cs:83,47.1278991699219)
--(axis cs:82,43.0743103027344)
--(axis cs:81,38.4782867431641)
--(axis cs:80,34.8129692077637)
--(axis cs:79,31.9906120300293)
--(axis cs:78,31.9978332519531)
--(axis cs:77,28.0159034729004)
--(axis cs:76,22.8129329681396)
--(axis cs:75,21.6673984527588)
--(axis cs:74,17.9077281951904)
--(axis cs:73,18.0267066955566)
--(axis cs:72,17.4138870239258)
--(axis cs:71,18.2707405090332)
--(axis cs:70,17.1173572540283)
--(axis cs:69,16.6004428863525)
--(axis cs:68,16.7242736816406)
--(axis cs:67,17.2130699157715)
--(axis cs:66,17.6538581848145)
--(axis cs:65,18.3363132476807)
--(axis cs:64,18.9361934661865)
--(axis cs:63,19.5928707122803)
--(axis cs:62,20.0280342102051)
--(axis cs:61,20.9580307006836)
--(axis cs:60,21.7805709838867)
--(axis cs:59,22.5959701538086)
--(axis cs:58,23.3402576446533)
--(axis cs:57,24.40283203125)
--(axis cs:56,25.393669128418)
--(axis cs:55,26.4465446472168)
--(axis cs:54,27.4424228668213)
--(axis cs:53,28.8081855773926)
--(axis cs:52,30.1874122619629)
--(axis cs:51,31.6325130462646)
--(axis cs:50,33.1561813354492)
--(axis cs:49,35.0854759216309)
--(axis cs:48,37.1366882324219)
--(axis cs:47,38.3091011047363)
--(axis cs:46,39.9001922607422)
--(axis cs:45,40.9261131286621)
--(axis cs:44,42.1043930053711)
--(axis cs:43,42.8113670349121)
--(axis cs:42,41.8361701965332)
--(axis cs:41,40.585205078125)
--(axis cs:40,39.5895690917969)
--(axis cs:39,37.603946685791)
--(axis cs:38,35.9480438232422)
--(axis cs:37,35.4941558837891)
--(axis cs:36,35.848258972168)
--(axis cs:35,36.6012115478516)
--(axis cs:34,38.8643989562988)
--(axis cs:33,42.7174186706543)
--(axis cs:32,47.627815246582)
--(axis cs:31,53.0470657348633)
--(axis cs:30,56.7867431640625)
--(axis cs:29,55.3464622497559)
--(axis cs:28,50.9452133178711)
--(axis cs:27,44.972713470459)
--(axis cs:26,37.152587890625)
--(axis cs:25,25.531795501709)
--(axis cs:24,17.1235580444336)
--(axis cs:23,12.0916795730591)
--(axis cs:22,10.3064956665039)
--(axis cs:21,7.91080951690674)
--(axis cs:20,8.20255374908447)
--(axis cs:19,6.6940131187439)
--(axis cs:18,6.23989820480347)
--(axis cs:17,5.78909969329834)
--(axis cs:16,5.61693716049194)
--(axis cs:15,5.1309666633606)
--(axis cs:14,5.16467905044556)
--(axis cs:13,5.63478469848633)
--(axis cs:12,5.38621854782104)
--(axis cs:11,5.68067264556885)
--(axis cs:10,5.80488538742065)
--(axis cs:9,6.10948705673218)
--(axis cs:8,6.06496906280518)
--(axis cs:7,5.9134726524353)
--(axis cs:6,5.9901180267334)
--(axis cs:5,5.98333215713501)
--(axis cs:4,5.91651725769043)
--(axis cs:3,5.93958187103271)
--(axis cs:2,5.88222169876099)
--(axis cs:1,5.87035036087036)
--(axis cs:0,5.87433242797852)
--cycle;
\end{comment}
\path [fill=blue, fill opacity=0.2]
(axis cs:0,1.28583979606628)
--(axis cs:0,-8.65854454040527)
--(axis cs:1,-0.288203239440918)
--(axis cs:2,-3.72918820381165)
--(axis cs:3,-5.01673936843872)
--(axis cs:4,-5.62759685516357)
--(axis cs:5,-5.94263172149658)
--(axis cs:6,-5.7331805229187)
--(axis cs:7,-4.94618701934814)
--(axis cs:8,-6.02346706390381)
--(axis cs:9,-6.57283782958984)
--(axis cs:10,-5.05801773071289)
--(axis cs:11,-6.2100248336792)
--(axis cs:12,-5.82041931152344)
--(axis cs:13,-7.33067035675049)
--(axis cs:14,-4.92445373535156)
--(axis cs:15,-6.22391128540039)
--(axis cs:16,-8.16226673126221)
--(axis cs:17,-7.60025453567505)
--(axis cs:18,-6.53407716751099)
--(axis cs:19,-4.8866024017334)
--(axis cs:20,-4.45988416671753)
--(axis cs:21,-3.8333683013916)
--(axis cs:22,-2.58949732780457)
--(axis cs:23,-0.583738327026367)
--(axis cs:24,4.37797498703003)
--(axis cs:25,1.3196177482605)
--(axis cs:26,3.29889059066772)
--(axis cs:27,7.83917236328125)
--(axis cs:28,13.3861885070801)
--(axis cs:29,14.8909111022949)
--(axis cs:30,25.1902637481689)
--(axis cs:31,33.0096092224121)
--(axis cs:32,26.3119049072266)
--(axis cs:33,19.6821308135986)
--(axis cs:34,16.9208698272705)
--(axis cs:35,16.346794128418)
--(axis cs:36,16.1982975006104)
--(axis cs:37,18.7892818450928)
--(axis cs:38,20.0314350128174)
--(axis cs:39,18.6230697631836)
--(axis cs:40,15.6390857696533)
--(axis cs:41,22.1201477050781)
--(axis cs:42,22.947811126709)
--(axis cs:43,20.6680812835693)
--(axis cs:44,27.6148681640625)
--(axis cs:45,28.8784408569336)
--(axis cs:46,26.5442485809326)
--(axis cs:47,25.6721687316895)
--(axis cs:48,16.9589080810547)
--(axis cs:49,22.2091522216797)
--(axis cs:50,22.8007545471191)
--(axis cs:51,21.6996021270752)
--(axis cs:52,17.8903427124023)
--(axis cs:53,14.4764862060547)
--(axis cs:54,11.3020401000977)
--(axis cs:55,8.65259838104248)
--(axis cs:56,7.7771053314209)
--(axis cs:57,7.60767841339111)
--(axis cs:58,9.00816631317139)
--(axis cs:59,7.15742588043213)
--(axis cs:60,7.73465538024902)
--(axis cs:61,7.40350723266602)
--(axis cs:62,8.9955415725708)
--(axis cs:63,7.3190221786499)
--(axis cs:64,7.44703769683838)
--(axis cs:65,6.87051486968994)
--(axis cs:66,10.4648542404175)
--(axis cs:67,11.7495193481445)
--(axis cs:68,12.1200332641602)
--(axis cs:69,14.0112495422363)
--(axis cs:70,10.0252122879028)
--(axis cs:71,11.8359899520874)
--(axis cs:72,15.3964920043945)
--(axis cs:73,13.803653717041)
--(axis cs:74,10.5478429794312)
--(axis cs:75,13.1453514099121)
--(axis cs:76,8.1758918762207)
--(axis cs:77,7.36377954483032)
--(axis cs:78,8.16459274291992)
--(axis cs:79,14.3092737197876)
--(axis cs:80,22.7871971130371)
--(axis cs:81,25.9208984375)
--(axis cs:82,36.9564208984375)
--(axis cs:83,43.7253341674805)
--(axis cs:84,43.8266677856445)
--(axis cs:85,40.8069953918457)
--(axis cs:86,41.2094421386719)
--(axis cs:87,40.4897232055664)
--(axis cs:88,36.3424530029297)
--(axis cs:89,33.3206100463867)
--(axis cs:90,30.5513381958008)
--(axis cs:91,28.6453247070312)
--(axis cs:92,27.84423828125)
--(axis cs:93,26.0007858276367)
--(axis cs:94,24.7666683197021)
--(axis cs:95,26.1715507507324)
--(axis cs:96,26.7710838317871)
--(axis cs:97,26.605037689209)
--(axis cs:98,24.4348487854004)
--(axis cs:99,22.0022811889648)
--(axis cs:100,21.0125598907471)
--(axis cs:101,19.5030059814453)
--(axis cs:102,24.020357131958)
--(axis cs:103,24.8426914215088)
--(axis cs:104,26.7086391448975)
--(axis cs:105,28.4032363891602)
--(axis cs:106,28.7730102539062)
--(axis cs:107,29.1189575195312)
--(axis cs:108,28.0259056091309)
--(axis cs:109,25.6817111968994)
--(axis cs:110,22.6944484710693)
--(axis cs:111,20.7174644470215)
--(axis cs:112,18.903678894043)
--(axis cs:113,18.9069862365723)
--(axis cs:114,22.9931297302246)
--(axis cs:115,22.0127429962158)
--(axis cs:116,21.3647232055664)
--(axis cs:117,17.0287895202637)
--(axis cs:118,16.157808303833)
--(axis cs:119,14.8563251495361)
--(axis cs:120,13.2395572662354)
--(axis cs:121,11.3602981567383)
--(axis cs:122,11.9965400695801)
--(axis cs:123,9.37133121490479)
--(axis cs:124,9.90071487426758)
--(axis cs:125,11.3633346557617)
--(axis cs:126,10.4779071807861)
--(axis cs:127,14.5137062072754)
--(axis cs:128,18.701530456543)
--(axis cs:129,22.3332118988037)
--(axis cs:130,25.1626625061035)
--(axis cs:131,26.0387001037598)
--(axis cs:132,29.1698608398438)
--(axis cs:133,30.070728302002)
--(axis cs:134,27.5973243713379)
--(axis cs:135,26.8824119567871)
--(axis cs:136,26.9240436553955)
--(axis cs:137,27.4515228271484)
--(axis cs:138,27.5735168457031)
--(axis cs:139,26.6493453979492)
--(axis cs:140,26.4080104827881)
--(axis cs:141,28.1754570007324)
--(axis cs:142,27.3108673095703)
--(axis cs:143,27.2411804199219)
--(axis cs:144,26.8487243652344)
--(axis cs:145,25.8578815460205)
--(axis cs:146,26.5309410095215)
--(axis cs:147,23.466796875)
--(axis cs:148,21.0134868621826)
--(axis cs:149,19.1179008483887)
--(axis cs:150,17.1871604919434)
--(axis cs:151,6.97062587738037)
--(axis cs:152,9.17209339141846)
--(axis cs:153,7.14133358001709)
--(axis cs:154,7.78159236907959)
--(axis cs:155,9.24551200866699)
--(axis cs:156,9.6054573059082)
--(axis cs:157,9.16651058197021)
--(axis cs:158,14.1332530975342)
--(axis cs:159,11.7276268005371)
--(axis cs:160,14.7088832855225)
--(axis cs:161,14.8116817474365)
--(axis cs:162,14.3868370056152)
--(axis cs:163,14.1018905639648)
--(axis cs:164,17.2910385131836)
--(axis cs:165,19.8110218048096)
--(axis cs:166,22.8251495361328)
--(axis cs:167,30.3698635101318)
--(axis cs:168,30.5848731994629)
--(axis cs:169,34.9039154052734)
--(axis cs:170,32.6252632141113)
--(axis cs:171,31.0902328491211)
--(axis cs:172,30.7894287109375)
--(axis cs:173,30.3702239990234)
--(axis cs:174,30.7163391113281)
--(axis cs:175,31.5055465698242)
--(axis cs:176,30.6492462158203)
--(axis cs:177,31.2316856384277)
--(axis cs:178,28.7275466918945)
--(axis cs:179,26.0647487640381)
--(axis cs:180,22.8520660400391)
--(axis cs:181,20.3100776672363)
--(axis cs:182,17.0756511688232)
--(axis cs:183,16.5412082672119)
--(axis cs:184,16.4233055114746)
--(axis cs:185,9.21697044372559)
--(axis cs:186,11.5997943878174)
--(axis cs:187,13.8763885498047)
--(axis cs:188,8.1892614364624)
--(axis cs:189,9.59569454193115)
--(axis cs:190,13.2451953887939)
--(axis cs:191,18.0035705566406)
--(axis cs:192,18.4495811462402)
--(axis cs:193,24.6377696990967)
--(axis cs:194,24.9087963104248)
--(axis cs:195,25.9206657409668)
--(axis cs:196,28.7549133300781)
--(axis cs:197,27.6213111877441)
--(axis cs:198,34.1121597290039)
--(axis cs:199,36.8040084838867)
--(axis cs:199,46.5869216918945)
--(axis cs:199,46.5869216918945)
--(axis cs:198,43.8950729370117)
--(axis cs:197,37.404224395752)
--(axis cs:196,38.5378265380859)
--(axis cs:195,35.7035789489746)
--(axis cs:194,34.6917114257812)
--(axis cs:193,34.4206848144531)
--(axis cs:192,28.232494354248)
--(axis cs:191,27.7864837646484)
--(axis cs:190,23.0281085968018)
--(axis cs:189,19.3786087036133)
--(axis cs:188,17.9721755981445)
--(axis cs:187,23.6593017578125)
--(axis cs:186,21.3827075958252)
--(axis cs:185,18.9998836517334)
--(axis cs:184,26.2062187194824)
--(axis cs:183,26.3241214752197)
--(axis cs:182,26.8585643768311)
--(axis cs:181,30.0929908752441)
--(axis cs:180,32.6349792480469)
--(axis cs:179,35.8476638793945)
--(axis cs:178,38.5104598999023)
--(axis cs:177,41.0145988464355)
--(axis cs:176,40.4321594238281)
--(axis cs:175,41.288459777832)
--(axis cs:174,40.4992523193359)
--(axis cs:173,40.1531372070312)
--(axis cs:172,40.5723419189453)
--(axis cs:171,40.8731460571289)
--(axis cs:170,42.4081764221191)
--(axis cs:169,44.6868286132812)
--(axis cs:168,40.3677864074707)
--(axis cs:167,40.1527786254883)
--(axis cs:166,32.6080856323242)
--(axis cs:165,29.5939388275146)
--(axis cs:164,27.0739517211914)
--(axis cs:163,23.8848037719727)
--(axis cs:162,24.169750213623)
--(axis cs:161,24.5945949554443)
--(axis cs:160,24.4917964935303)
--(axis cs:159,21.5105400085449)
--(axis cs:158,23.916166305542)
--(axis cs:157,18.9494247436523)
--(axis cs:156,19.388370513916)
--(axis cs:155,19.0284252166748)
--(axis cs:154,17.5645065307617)
--(axis cs:153,16.9242477416992)
--(axis cs:152,18.955005645752)
--(axis cs:151,16.7535400390625)
--(axis cs:150,26.9700736999512)
--(axis cs:149,28.9008140563965)
--(axis cs:148,30.7964000701904)
--(axis cs:147,33.2497100830078)
--(axis cs:146,36.3138542175293)
--(axis cs:145,35.6407928466797)
--(axis cs:144,36.6316375732422)
--(axis cs:143,37.0240936279297)
--(axis cs:142,37.0937805175781)
--(axis cs:141,37.9583702087402)
--(axis cs:140,36.1909255981445)
--(axis cs:139,36.432258605957)
--(axis cs:138,37.3564300537109)
--(axis cs:137,37.2344360351562)
--(axis cs:136,36.7069549560547)
--(axis cs:135,36.6653251647949)
--(axis cs:134,37.3802375793457)
--(axis cs:133,39.8536415100098)
--(axis cs:132,38.9527740478516)
--(axis cs:131,35.8216133117676)
--(axis cs:130,34.9455757141113)
--(axis cs:129,32.1161270141602)
--(axis cs:128,28.4844436645508)
--(axis cs:127,24.2966194152832)
--(axis cs:126,20.2608203887939)
--(axis cs:125,21.1462478637695)
--(axis cs:124,19.6836280822754)
--(axis cs:123,19.1542434692383)
--(axis cs:122,21.7794532775879)
--(axis cs:121,21.1432113647461)
--(axis cs:120,23.0224704742432)
--(axis cs:119,24.6392383575439)
--(axis cs:118,25.9407215118408)
--(axis cs:117,26.8117027282715)
--(axis cs:116,31.1476364135742)
--(axis cs:115,31.7956562042236)
--(axis cs:114,32.7760429382324)
--(axis cs:113,28.6898994445801)
--(axis cs:112,28.6865921020508)
--(axis cs:111,30.5003776550293)
--(axis cs:110,32.4773635864258)
--(axis cs:109,35.4646224975586)
--(axis cs:108,37.8088188171387)
--(axis cs:107,38.9018707275391)
--(axis cs:106,38.5559234619141)
--(axis cs:105,38.186149597168)
--(axis cs:104,36.4915542602539)
--(axis cs:103,34.625602722168)
--(axis cs:102,33.8032684326172)
--(axis cs:101,29.2859191894531)
--(axis cs:100,30.7954730987549)
--(axis cs:99,31.7851943969727)
--(axis cs:98,34.2177619934082)
--(axis cs:97,36.3879508972168)
--(axis cs:96,36.5539970397949)
--(axis cs:95,35.9544639587402)
--(axis cs:94,34.5495948791504)
--(axis cs:93,35.7836990356445)
--(axis cs:92,37.6271514892578)
--(axis cs:91,38.4282379150391)
--(axis cs:90,40.3342514038086)
--(axis cs:89,43.1035232543945)
--(axis cs:88,46.1253662109375)
--(axis cs:87,50.2726364135742)
--(axis cs:86,50.9923553466797)
--(axis cs:85,50.5899085998535)
--(axis cs:84,53.6095809936523)
--(axis cs:83,53.5082778930664)
--(axis cs:82,46.7394256591797)
--(axis cs:81,35.7039184570312)
--(axis cs:80,32.5702476501465)
--(axis cs:79,24.0928573608398)
--(axis cs:78,17.951208114624)
--(axis cs:77,17.147777557373)
--(axis cs:76,17.958911895752)
--(axis cs:75,22.9282722473145)
--(axis cs:74,20.3307609558105)
--(axis cs:73,23.5865669250488)
--(axis cs:72,25.1794052124023)
--(axis cs:71,21.6189041137695)
--(axis cs:70,19.8081245422363)
--(axis cs:69,23.7941627502441)
--(axis cs:68,21.902946472168)
--(axis cs:67,21.5324325561523)
--(axis cs:66,20.2477684020996)
--(axis cs:65,16.6534271240234)
--(axis cs:64,17.2299499511719)
--(axis cs:63,17.101936340332)
--(axis cs:62,18.7784538269043)
--(axis cs:61,17.1864204406738)
--(axis cs:60,17.5175685882568)
--(axis cs:59,16.9403381347656)
--(axis cs:58,18.7910804748535)
--(axis cs:57,17.3905906677246)
--(axis cs:56,17.5600185394287)
--(axis cs:55,18.4355125427246)
--(axis cs:54,21.0849533081055)
--(axis cs:53,24.2593994140625)
--(axis cs:52,27.6732559204102)
--(axis cs:51,31.482515335083)
--(axis cs:50,32.583667755127)
--(axis cs:49,31.9920654296875)
--(axis cs:48,26.7418212890625)
--(axis cs:47,35.4550819396973)
--(axis cs:46,36.3271636962891)
--(axis cs:45,38.6613540649414)
--(axis cs:44,37.3977813720703)
--(axis cs:43,30.4510250091553)
--(axis cs:42,32.7307739257812)
--(axis cs:41,31.9031562805176)
--(axis cs:40,25.4223384857178)
--(axis cs:39,28.4064064025879)
--(axis cs:38,29.8145084381104)
--(axis cs:37,28.5722560882568)
--(axis cs:36,25.9812145233154)
--(axis cs:35,26.1297073364258)
--(axis cs:34,26.7037868499756)
--(axis cs:33,29.4650440216064)
--(axis cs:32,36.0948181152344)
--(axis cs:31,42.7925300598145)
--(axis cs:30,34.9882431030273)
--(axis cs:29,25.4778633117676)
--(axis cs:28,23.9381523132324)
--(axis cs:27,18.6597537994385)
--(axis cs:26,14.1745147705078)
--(axis cs:25,11.8008613586426)
--(axis cs:24,14.436014175415)
--(axis cs:23,9.62354469299316)
--(axis cs:22,7.28549385070801)
--(axis cs:21,5.99106407165527)
--(axis cs:20,5.34748697280884)
--(axis cs:19,4.91407108306885)
--(axis cs:18,3.28001546859741)
--(axis cs:17,2.2367205619812)
--(axis cs:16,1.72035884857178)
--(axis cs:15,3.56197643280029)
--(axis cs:14,4.85926246643066)
--(axis cs:13,2.46629595756531)
--(axis cs:12,3.96577262878418)
--(axis cs:11,3.57783484458923)
--(axis cs:10,4.72762393951416)
--(axis cs:9,3.25681233406067)
--(axis cs:8,3.77042484283447)
--(axis cs:7,4.85214710235596)
--(axis cs:6,4.35995626449585)
--(axis cs:5,4.04568862915039)
--(axis cs:4,4.24573135375977)
--(axis cs:3,4.78105497360229)
--(axis cs:2,6.05975151062012)
--(axis cs:1,9.6131591796875)
--(axis cs:0,1.28583979606628)
--cycle;

\path [fill=darkviolet1910191, fill opacity=0.2]
(axis cs:0,18.1017837524414)
--(axis cs:0,7.51353979110718)
--(axis cs:1,-5.03367137908936)
--(axis cs:2,-4.98573589324951)
--(axis cs:3,-4.47330141067505)
--(axis cs:4,-4.64102411270142)
--(axis cs:5,-4.89014577865601)
--(axis cs:6,-4.94937324523926)
--(axis cs:7,-5.04022932052612)
--(axis cs:8,-4.89136934280396)
--(axis cs:9,-4.95506715774536)
--(axis cs:10,-5.03305625915527)
--(axis cs:11,-5.11709117889404)
--(axis cs:12,-5.23683023452759)
--(axis cs:13,-5.1559100151062)
--(axis cs:14,-5.21352958679199)
--(axis cs:15,-5.38162994384766)
--(axis cs:16,-5.24994945526123)
--(axis cs:17,-5.19161319732666)
--(axis cs:18,-4.78133296966553)
--(axis cs:19,-4.25078678131104)
--(axis cs:20,-2.76216125488281)
--(axis cs:21,-2.79098176956177)
--(axis cs:22,-0.99852180480957)
--(axis cs:23,1.15296983718872)
--(axis cs:24,5.37004423141479)
--(axis cs:25,13.1564598083496)
--(axis cs:26,25.2489852905273)
--(axis cs:27,32.7449188232422)
--(axis cs:28,39.1253814697266)
--(axis cs:29,43.5248641967773)
--(axis cs:30,44.8579330444336)
--(axis cs:31,41.27294921875)
--(axis cs:32,36.8734283447266)
--(axis cs:33,33.0214958190918)
--(axis cs:34,29.2833709716797)
--(axis cs:35,26.9810085296631)
--(axis cs:36,26.0187530517578)
--(axis cs:37,24.5218391418457)
--(axis cs:38,24.4623126983643)
--(axis cs:39,26.0996437072754)
--(axis cs:40,27.502082824707)
--(axis cs:41,28.4546146392822)
--(axis cs:42,30.2961597442627)
--(axis cs:43,31.5225086212158)
--(axis cs:44,30.5265350341797)
--(axis cs:45,28.92431640625)
--(axis cs:46,28.7213287353516)
--(axis cs:47,27.1018733978271)
--(axis cs:48,26.9242973327637)
--(axis cs:49,24.3927001953125)
--(axis cs:50,22.5415687561035)
--(axis cs:51,21.1805553436279)
--(axis cs:52,19.703556060791)
--(axis cs:53,18.2364044189453)
--(axis cs:54,16.91845703125)
--(axis cs:55,15.8994083404541)
--(axis cs:56,15.0726776123047)
--(axis cs:57,14.1308813095093)
--(axis cs:58,13.0252265930176)
--(axis cs:59,12.7183952331543)
--(axis cs:60,11.7075672149658)
--(axis cs:61,10.9486465454102)
--(axis cs:62,10.0343627929688)
--(axis cs:63,10.0587959289551)
--(axis cs:64,9.40620803833008)
--(axis cs:65,8.97446632385254)
--(axis cs:66,8.06588363647461)
--(axis cs:67,7.50104999542236)
--(axis cs:68,6.8289098739624)
--(axis cs:69,6.55487442016602)
--(axis cs:70,7.08861970901489)
--(axis cs:71,8.28785705566406)
--(axis cs:72,7.02679681777954)
--(axis cs:73,7.56874370574951)
--(axis cs:74,7.2529935836792)
--(axis cs:75,10.9843339920044)
--(axis cs:76,12.0608882904053)
--(axis cs:77,16.4923191070557)
--(axis cs:78,20.2192134857178)
--(axis cs:79,19.9606857299805)
--(axis cs:80,22.1908054351807)
--(axis cs:81,25.3360061645508)
--(axis cs:82,29.4356880187988)
--(axis cs:83,32.9500007629395)
--(axis cs:84,35.5002975463867)
--(axis cs:85,35.1344718933105)
--(axis cs:86,35.6467208862305)
--(axis cs:87,32.8940200805664)
--(axis cs:88,30.9872550964355)
--(axis cs:89,28.573600769043)
--(axis cs:90,27.2625637054443)
--(axis cs:91,25.2111034393311)
--(axis cs:92,22.7875442504883)
--(axis cs:93,20.8706245422363)
--(axis cs:94,19.580638885498)
--(axis cs:95,19.084379196167)
--(axis cs:96,18.6812133789062)
--(axis cs:97,18.1672229766846)
--(axis cs:98,18.0351448059082)
--(axis cs:99,18.8396587371826)
--(axis cs:100,20.3508777618408)
--(axis cs:101,23.0050659179688)
--(axis cs:102,23.970817565918)
--(axis cs:103,24.3430805206299)
--(axis cs:104,25.4548416137695)
--(axis cs:105,25.1297302246094)
--(axis cs:106,26.8833827972412)
--(axis cs:107,26.4390563964844)
--(axis cs:108,25.4182586669922)
--(axis cs:109,24.3110656738281)
--(axis cs:110,23.9257011413574)
--(axis cs:111,22.813497543335)
--(axis cs:112,22.0676784515381)
--(axis cs:113,21.6219272613525)
--(axis cs:114,21.0620136260986)
--(axis cs:115,20.2977828979492)
--(axis cs:116,19.6228046417236)
--(axis cs:117,18.7846336364746)
--(axis cs:118,18.2516403198242)
--(axis cs:119,16.9501914978027)
--(axis cs:120,16.0147171020508)
--(axis cs:121,16.1197853088379)
--(axis cs:122,15.0769176483154)
--(axis cs:123,14.6964635848999)
--(axis cs:124,14.846960067749)
--(axis cs:125,14.5725650787354)
--(axis cs:126,15.4097461700439)
--(axis cs:127,15.1689329147339)
--(axis cs:128,16.0271415710449)
--(axis cs:129,16.7702445983887)
--(axis cs:130,18.6899280548096)
--(axis cs:131,20.5039577484131)
--(axis cs:132,23.0639686584473)
--(axis cs:133,24.2698135375977)
--(axis cs:134,27.5861396789551)
--(axis cs:135,29.0289268493652)
--(axis cs:136,28.7830867767334)
--(axis cs:137,28.9672584533691)
--(axis cs:138,28.1649532318115)
--(axis cs:139,27.2249526977539)
--(axis cs:140,26.0749588012695)
--(axis cs:141,25.965934753418)
--(axis cs:142,25.5736560821533)
--(axis cs:143,24.7885131835938)
--(axis cs:144,23.5172004699707)
--(axis cs:145,21.6465167999268)
--(axis cs:146,20.7302322387695)
--(axis cs:147,19.2279262542725)
--(axis cs:148,18.5447692871094)
--(axis cs:149,16.6953506469727)
--(axis cs:150,16.3367671966553)
--(axis cs:151,14.3369960784912)
--(axis cs:152,13.0469284057617)
--(axis cs:153,12.7427864074707)
--(axis cs:154,11.9745197296143)
--(axis cs:155,11.0332403182983)
--(axis cs:156,10.5597896575928)
--(axis cs:157,10.6685237884521)
--(axis cs:158,11.0801944732666)
--(axis cs:159,10.8011302947998)
--(axis cs:160,10.780632019043)
--(axis cs:161,13.0341529846191)
--(axis cs:162,15.0669956207275)
--(axis cs:163,19.5737781524658)
--(axis cs:164,20.5180740356445)
--(axis cs:165,23.6181335449219)
--(axis cs:166,26.7456550598145)
--(axis cs:167,27.7560691833496)
--(axis cs:168,31.0571994781494)
--(axis cs:169,32.3836975097656)
--(axis cs:170,32.714542388916)
--(axis cs:171,32.080451965332)
--(axis cs:172,30.584774017334)
--(axis cs:173,28.7050342559814)
--(axis cs:174,26.2428321838379)
--(axis cs:175,24.4455585479736)
--(axis cs:176,22.6312999725342)
--(axis cs:177,20.8420257568359)
--(axis cs:178,18.9559631347656)
--(axis cs:179,18.027681350708)
--(axis cs:180,16.4540061950684)
--(axis cs:181,15.7431259155273)
--(axis cs:182,15.4210052490234)
--(axis cs:183,14.3129901885986)
--(axis cs:184,13.5305881500244)
--(axis cs:185,14.2012672424316)
--(axis cs:186,13.4197254180908)
--(axis cs:187,14.3548316955566)
--(axis cs:188,14.5978298187256)
--(axis cs:189,13.8944568634033)
--(axis cs:190,14.6579456329346)
--(axis cs:191,12.9170989990234)
--(axis cs:192,14.0761260986328)
--(axis cs:193,15.4818267822266)
--(axis cs:194,18.1192092895508)
--(axis cs:195,20.9708404541016)
--(axis cs:196,23.9017734527588)
--(axis cs:197,27.8153915405273)
--(axis cs:198,29.2014846801758)
--(axis cs:199,30.7564830780029)
--(axis cs:199,41.6894187927246)
--(axis cs:199,41.6894187927246)
--(axis cs:198,40.1115875244141)
--(axis cs:197,38.7070388793945)
--(axis cs:196,34.696704864502)
--(axis cs:195,31.6892395019531)
--(axis cs:194,28.7192115783691)
--(axis cs:193,25.9867897033691)
--(axis cs:192,24.5009765625)
--(axis cs:191,23.2467727661133)
--(axis cs:190,25.0438098907471)
--(axis cs:189,24.2165203094482)
--(axis cs:188,24.8951168060303)
--(axis cs:187,24.6458396911621)
--(axis cs:186,23.6293621063232)
--(axis cs:185,24.3800659179688)
--(axis cs:184,23.6877002716064)
--(axis cs:183,24.4438648223877)
--(axis cs:182,25.5726585388184)
--(axis cs:181,25.8661956787109)
--(axis cs:180,26.5653381347656)
--(axis cs:179,28.1677722930908)
--(axis cs:178,29.1013565063477)
--(axis cs:177,31.0136375427246)
--(axis cs:176,32.8413848876953)
--(axis cs:175,34.702465057373)
--(axis cs:174,36.5582008361816)
--(axis cs:173,39.1121482849121)
--(axis cs:172,41.0718879699707)
--(axis cs:171,42.6455688476562)
--(axis cs:170,43.3328590393066)
--(axis cs:169,43.0265960693359)
--(axis cs:168,41.6859664916992)
--(axis cs:167,38.3026390075684)
--(axis cs:166,37.3028831481934)
--(axis cs:165,34.1165428161621)
--(axis cs:164,30.9550666809082)
--(axis cs:163,30.0066089630127)
--(axis cs:162,25.4141712188721)
--(axis cs:161,23.3018493652344)
--(axis cs:160,20.9900302886963)
--(axis cs:159,21.0124740600586)
--(axis cs:158,21.2449283599854)
--(axis cs:157,20.7964286804199)
--(axis cs:156,20.6715869903564)
--(axis cs:155,21.1286506652832)
--(axis cs:154,22.0640392303467)
--(axis cs:153,22.8228569030762)
--(axis cs:152,23.1214447021484)
--(axis cs:151,24.4231510162354)
--(axis cs:150,26.4258213043213)
--(axis cs:149,26.789478302002)
--(axis cs:148,28.6603126525879)
--(axis cs:147,29.3556652069092)
--(axis cs:146,30.8898963928223)
--(axis cs:145,31.8273143768311)
--(axis cs:144,33.7435760498047)
--(axis cs:143,35.053352355957)
--(axis cs:142,35.8679428100586)
--(axis cs:141,36.2768592834473)
--(axis cs:140,36.393611907959)
--(axis cs:139,37.5860900878906)
--(axis cs:138,38.5678939819336)
--(axis cs:137,39.4161033630371)
--(axis cs:136,39.2460632324219)
--(axis cs:135,39.5299263000488)
--(axis cs:134,38.0676078796387)
--(axis cs:133,34.6641159057617)
--(axis cs:132,33.4538650512695)
--(axis cs:131,30.8461818695068)
--(axis cs:130,28.9928379058838)
--(axis cs:129,27.0352363586426)
--(axis cs:128,26.2570915222168)
--(axis cs:127,25.3647804260254)
--(axis cs:126,25.5904178619385)
--(axis cs:125,24.7255001068115)
--(axis cs:124,24.9858531951904)
--(axis cs:123,24.8158073425293)
--(axis cs:122,25.1936321258545)
--(axis cs:121,26.2351150512695)
--(axis cs:120,26.1224060058594)
--(axis cs:119,27.0632858276367)
--(axis cs:118,28.381462097168)
--(axis cs:117,28.9241981506348)
--(axis cs:116,29.7789745330811)
--(axis cs:115,30.4683952331543)
--(axis cs:114,31.2488422393799)
--(axis cs:113,31.8237476348877)
--(axis cs:112,32.2795867919922)
--(axis cs:111,33.0469779968262)
--(axis cs:110,34.1939506530762)
--(axis cs:109,34.5960502624512)
--(axis cs:108,35.7734413146973)
--(axis cs:107,36.8363151550293)
--(axis cs:106,37.3299674987793)
--(axis cs:105,35.540771484375)
--(axis cs:104,35.9026260375977)
--(axis cs:103,34.7184906005859)
--(axis cs:102,34.3094673156738)
--(axis cs:101,33.3280372619629)
--(axis cs:100,30.6127490997314)
--(axis cs:99,29.0686130523682)
--(axis cs:98,28.242073059082)
--(axis cs:97,28.3520450592041)
--(axis cs:96,28.8707427978516)
--(axis cs:95,29.2772121429443)
--(axis cs:94,29.7820281982422)
--(axis cs:93,31.0842742919922)
--(axis cs:92,33.0567893981934)
--(axis cs:91,35.5867614746094)
--(axis cs:90,37.7524452209473)
--(axis cs:89,39.1481857299805)
--(axis cs:88,41.7182197570801)
--(axis cs:87,43.7742233276367)
--(axis cs:86,46.7571792602539)
--(axis cs:85,46.2890968322754)
--(axis cs:84,46.7685470581055)
--(axis cs:83,44.2142143249512)
--(axis cs:82,40.6396827697754)
--(axis cs:81,36.4234962463379)
--(axis cs:80,33.17529296875)
--(axis cs:79,30.8826370239258)
--(axis cs:78,31.1476726531982)
--(axis cs:77,27.2688579559326)
--(axis cs:76,22.6332492828369)
--(axis cs:75,21.4756011962891)
--(axis cs:74,17.5686988830566)
--(axis cs:73,17.8716697692871)
--(axis cs:72,17.2984237670898)
--(axis cs:71,18.5826015472412)
--(axis cs:70,17.3173923492432)
--(axis cs:69,16.7347202301025)
--(axis cs:68,16.9880828857422)
--(axis cs:67,17.6253471374512)
--(axis cs:66,18.1775646209717)
--(axis cs:65,19.0768489837646)
--(axis cs:64,19.4895420074463)
--(axis cs:63,20.1404094696045)
--(axis cs:62,20.1186485290527)
--(axis cs:61,21.019739151001)
--(axis cs:60,21.7835102081299)
--(axis cs:59,22.8033103942871)
--(axis cs:58,23.1013031005859)
--(axis cs:57,24.2080268859863)
--(axis cs:56,25.1543998718262)
--(axis cs:55,25.9849224090576)
--(axis cs:54,27.0128936767578)
--(axis cs:53,28.3570709228516)
--(axis cs:52,29.8627738952637)
--(axis cs:51,31.3904323577881)
--(axis cs:50,32.8009185791016)
--(axis cs:49,34.730770111084)
--(axis cs:48,37.3792686462402)
--(axis cs:47,37.5949630737305)
--(axis cs:46,39.3230056762695)
--(axis cs:45,39.5761795043945)
--(axis cs:44,41.299201965332)
--(axis cs:43,42.3839569091797)
--(axis cs:42,41.1441650390625)
--(axis cs:41,39.2253608703613)
--(axis cs:40,38.2095718383789)
--(axis cs:39,36.762580871582)
--(axis cs:38,35.0480575561523)
--(axis cs:37,35.06201171875)
--(axis cs:36,36.5604209899902)
--(axis cs:35,37.5021934509277)
--(axis cs:34,39.8617935180664)
--(axis cs:33,43.7206993103027)
--(axis cs:32,47.7170028686523)
--(axis cs:31,52.3092803955078)
--(axis cs:30,56.1005859375)
--(axis cs:29,54.7951965332031)
--(axis cs:28,50.3585357666016)
--(axis cs:27,43.8667297363281)
--(axis cs:26,36.2245750427246)
--(axis cs:25,23.8870048522949)
--(axis cs:24,15.9205303192139)
--(axis cs:23,11.642879486084)
--(axis cs:22,9.45224761962891)
--(axis cs:21,7.66666555404663)
--(axis cs:20,7.67993450164795)
--(axis cs:19,6.19262313842773)
--(axis cs:18,5.65826797485352)
--(axis cs:17,5.25096607208252)
--(axis cs:16,5.18185138702393)
--(axis cs:15,5.03090953826904)
--(axis cs:14,5.1760721206665)
--(axis cs:13,5.23089265823364)
--(axis cs:12,5.11290693283081)
--(axis cs:11,5.18251895904541)
--(axis cs:10,5.18773174285889)
--(axis cs:9,5.17642164230347)
--(axis cs:8,5.1715874671936)
--(axis cs:7,4.96766233444214)
--(axis cs:6,5.01685237884521)
--(axis cs:5,5.04288721084595)
--(axis cs:4,5.28307104110718)
--(axis cs:3,5.44525289535522)
--(axis cs:2,5.09457206726074)
--(axis cs:1,5.41221332550049)
--(axis cs:0,18.1017837524414)
--cycle;
\begin{comment}
\addplot [line width=0.52pt, orange, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.972663760185242
1 0.959505259990692
2 0.96307373046875
3 1.01273727416992
4 0.982120037078857
5 1.0405033826828
6 1.03734242916107
7 0.949462890625
8 1.08579564094543
9 1.11109590530396
10 0.7933589220047
11 0.659176230430603
12 0.363300204277039
13 0.60672128200531
14 0.150022000074387
15 0.12483311444521
16 0.603979468345642
17 0.768797814846039
18 1.20003354549408
19 1.62559509277344
20 3.06389951705933
21 2.71687293052673
22 4.99123239517212
23 6.64051914215088
24 11.4712858200073
25 19.6505851745605
26 31.1672973632812
27 39.1654891967773
28 45.5069313049316
29 50.222728729248
30 51.7636528015137
31 48.0048408508301
32 42.5807723999023
33 37.6928634643555
34 33.8652153015137
35 31.6129131317139
36 30.849515914917
37 30.4605312347412
38 30.8589458465576
39 32.4537963867188
40 34.3980255126953
41 35.3892288208008
42 36.6724090576172
43 37.7004089355469
44 37.0410270690918
45 35.8933563232422
46 34.8815040588379
47 33.2956466674805
48 32.1251983642578
49 30.0766410827637
50 28.1511898040771
51 26.63134765625
52 25.1905860900879
53 23.8157730102539
54 22.4548873901367
55 21.4621257781982
56 20.4115867614746
57 19.4220867156982
58 18.3600730895996
59 17.6144962310791
60 16.7972278594971
61 15.9749193191528
62 15.0464677810669
63 14.610297203064
64 13.9552135467529
65 13.3569021224976
66 12.6731624603271
67 12.2265872955322
68 11.7233610153198
69 11.572380065918
70 12.0336484909058
71 13.094877243042
72 12.1707372665405
73 12.7117900848389
74 12.5328092575073
75 16.1829299926758
76 17.2374172210693
77 22.3516578674316
78 26.3130950927734
79 26.3721523284912
80 29.3167533874512
81 33.1302032470703
82 37.8597297668457
83 41.9919013977051
84 44.3065719604492
85 43.8642501831055
86 42.754581451416
87 39.9236640930176
88 36.9669761657715
89 34.0613708496094
90 31.8152942657471
91 29.8213634490967
92 27.987174987793
93 26.5590934753418
94 25.362865447998
95 24.8459529876709
96 24.5655670166016
97 24.2577877044678
98 24.4834232330322
99 25.342622756958
100 26.8756980895996
101 29.5284461975098
102 30.7595958709717
103 31.1275329589844
104 32.0264320373535
105 31.921516418457
106 32.590877532959
107 32.2083969116211
108 31.2616596221924
109 30.1722888946533
110 29.3868846893311
111 28.2393474578857
112 27.2956676483154
113 26.6943893432617
114 25.96337890625
115 25.1580848693848
116 24.3938751220703
117 23.481128692627
118 22.8973045349121
119 21.7179183959961
120 20.8745632171631
121 20.8434200286865
122 20.1266269683838
123 19.9006805419922
124 20.3832416534424
125 20.3016128540039
126 21.1879711151123
127 21.015453338623
128 22.0176200866699
129 22.7547416687012
130 24.6972274780273
131 26.3083267211914
132 28.8310928344727
133 30.4976997375488
134 33.2087516784668
135 34.4464340209961
136 34.3065948486328
137 34.0945854187012
138 33.2683639526367
139 32.1876678466797
140 31.0273418426514
141 30.4715137481689
142 29.9539432525635
143 29.2614517211914
144 28.2903842926025
145 26.9059448242188
146 25.9992923736572
147 24.7640590667725
148 23.92893409729
149 22.3911819458008
150 21.9746322631836
151 20.5640487670898
152 19.6265029907227
153 19.2659015655518
154 18.6509342193604
155 17.8474922180176
156 17.3156604766846
157 17.3133182525635
158 17.5973148345947
159 17.0015754699707
160 17.1663761138916
161 19.2850227355957
162 20.8998355865479
163 25.0741176605225
164 25.7179164886475
165 28.6307735443115
166 31.7079639434814
167 32.9976005554199
168 36.3207778930664
169 37.5813636779785
170 38.0917053222656
171 37.2793426513672
172 35.8498954772949
173 33.9115333557129
174 31.8971900939941
175 30.0604190826416
176 28.4156036376953
177 26.7144088745117
178 24.8865814208984
179 23.5930423736572
180 22.2457160949707
181 21.2786026000977
182 20.6367130279541
183 19.6955833435059
184 18.9882545471191
185 18.5835304260254
186 18.2108039855957
187 19.0497894287109
188 19.3762969970703
189 18.6771907806396
190 19.3915634155273
191 17.8344078063965
192 18.8374519348145
193 20.3137283325195
194 23.289608001709
195 26.6630325317383
196 29.8937816619873
197 33.8763999938965
198 35.4658737182617
199 36.947868347168
};
\addlegendentry{$\hat{\mathbf{y}}_{UKF}$}
\end{comment}
\addplot [line width=0.52pt, dashed, blue, mark=triangle, mark size=1.0, mark options={solid}]
table {%
0 -3.68635249137878
1 4.66247797012329
2 1.16528153419495
3 -0.117842338979244
4 -0.690932989120483
5 -0.948471665382385
6 -0.686612129211426
7 -0.0470197424292564
8 -1.12652111053467
9 -1.6580126285553
10 -0.165196686983109
11 -1.31609511375427
12 -0.927323281764984
13 -2.43218731880188
14 -0.0325954183936119
15 -1.33096754550934
16 -3.22095394134521
17 -2.68176698684692
18 -1.6270307302475
19 0.0137344375252724
20 0.443801492452621
21 1.07884800434113
22 2.34799838066101
23 4.5199031829834
24 9.40699481964111
25 6.56023979187012
26 8.73670291900635
27 13.2494630813599
28 18.6621704101562
29 20.1843872070312
30 30.0892524719238
31 37.9010696411133
32 31.2033615112305
33 24.5735874176025
34 21.812328338623
35 21.2382507324219
36 21.0897560119629
37 23.6807689666748
38 24.9229717254639
39 23.5147380828857
40 20.5307121276855
41 27.0116519927979
42 27.8392925262451
43 25.5595531463623
44 32.5063247680664
45 33.7698974609375
46 31.4357051849365
47 30.5636253356934
48 21.8503646850586
49 27.1006088256836
50 27.692211151123
51 26.5910587310791
52 22.7817993164062
53 19.3679428100586
54 16.1934967041016
55 13.5440549850464
56 12.6685619354248
57 12.499135017395
58 13.8996229171753
59 12.048882484436
60 12.6261119842529
61 12.2949638366699
62 13.8869981765747
63 12.2104787826538
64 12.3384943008423
65 11.7619714736938
66 15.3563108444214
67 16.6409759521484
68 17.0114898681641
69 18.9027061462402
70 14.9166688919067
71 16.7274475097656
72 20.2879486083984
73 18.6951103210449
74 15.4393014907837
75 18.0368118286133
76 13.0674018859863
77 12.2557783126831
78 13.057900428772
79 19.2010650634766
80 27.6787223815918
81 30.8124084472656
82 41.8479232788086
83 48.6168060302734
84 48.7181243896484
85 45.6984519958496
86 46.1008987426758
87 45.3811798095703
88 41.2339096069336
89 38.2120666503906
90 35.4427947998047
91 33.5367813110352
92 32.7356948852539
93 30.8922424316406
94 29.658130645752
95 31.0630073547363
96 31.662540435791
97 31.4964942932129
98 29.3263053894043
99 26.8937377929688
100 25.904016494751
101 24.3944625854492
102 28.9118137359619
103 29.7341480255127
104 31.6000957489014
105 33.2946929931641
106 33.6644668579102
107 34.0104141235352
108 32.9173622131348
109 30.5731678009033
110 27.5859050750732
111 25.6089210510254
112 23.7951354980469
113 23.7984428405762
114 27.8845863342285
115 26.9041996002197
116 26.2561798095703
117 21.9202461242676
118 21.0492649078369
119 19.74778175354
120 18.1310138702393
121 16.2517547607422
122 16.887996673584
123 14.2627878189087
124 14.7921714782715
125 16.2547912597656
126 15.36936378479
127 19.4051628112793
128 23.5929870605469
129 27.2246685028076
130 30.0541191101074
131 30.9301567077637
132 34.0613174438477
133 34.9621849060059
134 32.4887809753418
135 31.773868560791
136 31.8155002593994
137 32.3429794311523
138 32.464973449707
139 31.5408020019531
140 31.299467086792
141 33.0669136047363
142 32.2023239135742
143 32.1326370239258
144 31.7401809692383
145 30.7493381500244
146 31.4223976135254
147 28.3582534790039
148 25.9049434661865
149 24.0093574523926
150 22.0786170959473
151 11.8620824813843
152 14.0635499954224
153 12.032790184021
154 12.6730489730835
155 14.1369686126709
156 14.4969139099121
157 14.0579671859741
158 19.0247097015381
159 16.619083404541
160 19.6003398895264
161 19.7031383514404
162 19.2782936096191
163 18.9933471679688
164 22.1824951171875
165 24.7024803161621
166 27.7166175842285
167 35.2613220214844
168 35.4763298034668
169 39.7953720092773
170 37.5167198181152
171 35.981689453125
172 35.6808853149414
173 35.2616806030273
174 35.607795715332
175 36.3970031738281
176 35.5407028198242
177 36.1231422424316
178 33.6190032958984
179 30.956205368042
180 27.743522644043
181 25.2015342712402
182 21.9671077728271
183 21.4326648712158
184 21.3147621154785
185 14.1084270477295
186 16.4912509918213
187 18.7678451538086
188 13.0807180404663
189 14.4871511459351
190 18.1366519927979
191 22.8950271606445
192 23.3410377502441
193 29.5292263031006
194 29.8002529144287
195 30.8121223449707
196 33.646369934082
197 32.512767791748
198 39.0036163330078
199 41.6954650878906
};
\addlegendentry{$\text{DANSE}$}
\addplot [line width=0.52pt, dashed, darkviolet1910191, mark=square, mark size=1.0]
table {%
0 12.8076620101929
1 0.189270734786987
2 0.0544180870056152
3 0.485975801944733
4 0.321023523807526
5 0.0763707458972931
6 0.0337395668029785
7 -0.0362834930419922
8 0.140108942985535
9 0.110677361488342
10 0.0773376226425171
11 0.0327138900756836
12 -0.0619616508483887
13 0.0374912023544312
14 -0.0187286138534546
15 -0.175360321998596
16 -0.0340492725372314
17 0.0296761989593506
18 0.438467621803284
19 0.970918118953705
20 2.45888662338257
21 2.43784189224243
22 4.22686290740967
23 6.39792442321777
24 10.6452875137329
25 18.5217323303223
26 30.736780166626
27 38.3058242797852
28 44.7419586181641
29 49.1600303649902
30 50.4792594909668
31 46.7911148071289
32 42.2952156066895
33 38.3710975646973
34 34.572582244873
35 32.2416000366211
36 31.289587020874
37 29.7919254302979
38 29.7551860809326
39 31.4311122894287
40 32.855827331543
41 33.8399887084961
42 35.7201614379883
43 36.9532318115234
44 35.9128684997559
45 34.2502479553223
46 34.0221672058105
47 32.3484191894531
48 32.151782989502
49 29.5617351531982
50 27.6712436676025
51 26.285493850708
52 24.7831649780273
53 23.2967376708984
54 21.9656753540039
55 20.9421653747559
56 20.1135387420654
57 19.169454574585
58 18.0632648468018
59 17.7608528137207
60 16.7455387115479
61 15.9841928482056
62 15.0765056610107
63 15.0996026992798
64 14.4478750228882
65 14.0256576538086
66 13.1217241287231
67 12.5631990432739
68 11.9084968566895
69 11.6447973251343
70 12.2030057907104
71 13.4352293014526
72 12.1626100540161
73 12.7202072143555
74 12.4108457565308
75 16.2299671173096
76 17.3470687866211
77 21.8805885314941
78 25.683443069458
79 25.4216613769531
80 27.6830501556396
81 30.8797512054443
82 35.0376853942871
83 38.5821075439453
84 41.1344223022461
85 40.711784362793
86 41.2019500732422
87 38.3341217041016
88 36.3527374267578
89 33.8608932495117
90 32.5075035095215
91 30.3989315032959
92 27.9221668243408
93 25.9774494171143
94 24.6813335418701
95 24.1807956695557
96 23.7759780883789
97 23.2596340179443
98 23.1386089324951
99 23.9541358947754
100 25.4818134307861
101 28.1665515899658
102 29.1401424407959
103 29.5307846069336
104 30.6787338256836
105 30.3352508544922
106 32.1066741943359
107 31.6376857757568
108 30.5958499908447
109 29.4535579681396
110 29.0598258972168
111 27.9302368164062
112 27.1736316680908
113 26.7228374481201
114 26.1554279327393
115 25.3830890655518
116 24.7008895874023
117 23.8544158935547
118 23.3165512084961
119 22.0067386627197
120 21.0685615539551
121 21.1774501800537
122 20.135274887085
123 19.7561359405518
124 19.9164066314697
125 19.6490325927734
126 20.5000820159912
127 20.2668571472168
128 21.1421165466309
129 21.9027404785156
130 23.8413829803467
131 25.67506980896
132 28.2589168548584
133 29.4669647216797
134 32.8268737792969
135 34.279426574707
136 34.014575958252
137 34.1916809082031
138 33.3664245605469
139 32.4055213928223
140 31.2342853546143
141 31.1213970184326
142 30.7208003997803
143 29.9209327697754
144 28.6303882598877
145 26.7369155883789
146 25.8100643157959
147 24.2917957305908
148 23.6025409698486
149 21.7424144744873
150 21.3812942504883
151 19.3800735473633
152 18.0841865539551
153 17.7828216552734
154 17.0192794799805
155 16.0809459686279
156 15.6156883239746
157 15.732476234436
158 16.162561416626
159 15.9068021774292
160 15.8853311538696
161 18.1680011749268
162 20.2405834197998
163 24.7901935577393
164 25.7365703582764
165 28.867338180542
166 32.0242691040039
167 33.029354095459
168 36.37158203125
169 37.7051467895508
170 38.0237007141113
171 37.3630104064941
172 35.8283309936523
173 33.9085922241211
174 31.4005165100098
175 29.574010848999
176 27.7363414764404
177 25.9278316497803
178 24.0286598205566
179 23.0977268218994
180 21.509672164917
181 20.8046607971191
182 20.4968318939209
183 19.3784275054932
184 18.6091442108154
185 19.2906665802002
186 18.524543762207
187 19.5003356933594
188 19.7464733123779
189 19.0554885864258
190 19.8508777618408
191 18.0819358825684
192 19.2885513305664
193 20.7343082427979
194 23.41921043396
195 26.3300399780273
196 29.2992401123047
197 33.2612152099609
198 34.6565361022949
199 36.2229499816895
};
\addlegendentry{$\text{SemiDANSE}$}
\addplot [line width=1pt, black]
table {%
0 8.50882816314697
1 -0.120047390460968
2 3.56735563278198
3 -6.71696281433105
4 -2.13320779800415
5 -0.723791182041168
6 -1.28580117225647
7 1.67922866344452
8 -3.02445435523987
9 -2.14317989349365
10 -2.33292293548584
11 -2.91684222221375
12 4.83929443359375
13 1.39881277084351
14 -2.3591136932373
15 3.6792426109314
16 2.97177004814148
17 1.74564969539642
18 2.94160628318787
19 5.17319679260254
20 -6.30614852905273
21 -2.49736166000366
22 4.47471714019775
23 7.15237426757812
24 13.6963758468628
25 27.4201507568359
26 26.9161968231201
27 32.2597389221191
28 41.2755088806152
29 53.9319305419922
30 43.680419921875
31 44.9036102294922
32 42.4850730895996
33 37.1217308044434
34 36.8019485473633
35 43.3424072265625
36 23.0194034576416
37 23.4190139770508
38 35.7500419616699
39 37.7000160217285
40 29.7333164215088
41 36.5746040344238
42 41.1875343322754
43 29.3886318206787
44 27.7340183258057
45 39.4255638122559
46 32.3953857421875
47 44.2033309936523
48 23.4296779632568
49 22.9172191619873
50 27.8212490081787
51 27.4332466125488
52 25.1459121704102
53 22.4798488616943
54 26.8731994628906
55 22.8725357055664
56 21.4272270202637
57 16.0470790863037
58 21.3941898345947
59 19.8984127044678
60 20.6590957641602
61 12.7953481674194
62 22.3556118011475
63 19.43434715271
64 16.7332191467285
65 10.6930894851685
66 12.6684188842773
67 5.0658130645752
68 10.3668947219849
69 10.7601671218872
70 14.2070274353027
71 6.87528991699219
72 15.3043270111084
73 9.40906047821045
74 24.031888961792
75 9.2067699432373
76 23.8844451904297
77 21.516902923584
78 10.3336334228516
79 18.7962684631348
80 23.9506359100342
81 35.0321464538574
82 40.4422836303711
83 40.853157043457
84 35.0658378601074
85 46.840503692627
86 39.3854522705078
87 40.7418441772461
88 38.0501823425293
89 42.0059700012207
90 36.1526489257812
91 25.5293445587158
92 19.7898635864258
93 15.675609588623
94 26.6229095458984
95 25.9667453765869
96 24.0573139190674
97 20.8219451904297
98 27.6256465911865
99 32.2271003723145
100 38.9294776916504
101 31.1505317687988
102 26.6382446289062
103 33.2563629150391
104 24.4434871673584
105 39.2515716552734
106 29.5962238311768
107 23.4950828552246
108 24.2701015472412
109 29.48779296875
110 24.5602703094482
111 26.7057361602783
112 29.3108577728271
113 28.765043258667
114 25.2257480621338
115 26.3028984069824
116 25.3076400756836
117 25.4248714447021
118 18.2476348876953
119 20.4901256561279
120 28.2782974243164
121 17.2677440643311
122 24.1371479034424
123 23.4610633850098
124 19.364917755127
125 26.2311382293701
126 17.1948776245117
127 20.9448623657227
128 17.7986354827881
129 27.4940700531006
130 23.6416912078857
131 30.8900413513184
132 28.5068969726562
133 41.4298858642578
134 38.4897422790527
135 31.1181964874268
136 37.5342178344727
137 34.7189750671387
138 32.4600868225098
139 30.3799953460693
140 42.7722282409668
141 41.0677337646484
142 39.3898887634277
143 34.5513305664062
144 25.3237686157227
145 32.9122695922852
146 25.950626373291
147 31.9600200653076
148 14.3377151489258
149 31.3087005615234
150 9.3917293548584
151 20.7684116363525
152 24.7712306976318
153 17.602632522583
154 15.7364616394043
155 16.0623664855957
156 21.7282829284668
157 17.6123561859131
158 8.32242679595947
159 18.0934371948242
160 23.592378616333
161 12.5218935012817
162 27.9244747161865
163 17.5339660644531
164 25.4824066162109
165 29.1936836242676
166 20.9849758148193
167 40.2100028991699
168 37.9472427368164
169 40.7243270874023
170 39.8030319213867
171 40.940055847168
172 35.0322151184082
173 35.8719139099121
174 35.1088218688965
175 35.6493797302246
176 27.9023132324219
177 16.8481483459473
178 25.4219989776611
179 19.0066394805908
180 24.1960697174072
181 26.3359031677246
182 21.8025493621826
183 15.3791427612305
184 29.5702896118164
185 13.9777202606201
186 23.4346408843994
187 23.0774173736572
188 9.85100364685059
189 17.0790958404541
190 10.4012155532837
191 15.2514715194702
192 18.0144729614258
193 26.1176090240479
194 26.8529624938965
195 28.7675971984863
196 37.030876159668
197 29.3882350921631
198 34.2522888183594
199 32.0282135009766
};
\addlegendentry{$\text{True}$}
\end{axis}

\end{tikzpicture}


==> figs/Meas_y_lims_sigmae2_-10.0dB_smnr_10.0dBdim_1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2, 
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-0.95, xmax=200.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y_{t,1}\)},
ymin=-39.218395614624, ymax=37.1770290374756,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
xmajorgrids,
ymajorgrids,
width=0.47\textwidth,
height=0.3\textwidth
]
\begin{comment}
\path [fill=orange, fill opacity=0.4]
(axis cs:0,6.49327945709229)
--(axis cs:0,-3.44462966918945)
--(axis cs:1,-2.89204168319702)
--(axis cs:2,-2.20627951622009)
--(axis cs:3,-1.74216675758362)
--(axis cs:4,-1.05809164047241)
--(axis cs:5,-0.242453098297119)
--(axis cs:6,0.192841053009033)
--(axis cs:7,0.255125999450684)
--(axis cs:8,-0.189196586608887)
--(axis cs:9,-1.05934476852417)
--(axis cs:10,-1.70766019821167)
--(axis cs:11,-0.955299377441406)
--(axis cs:12,-6.8444128036499)
--(axis cs:13,-6.57409238815308)
--(axis cs:14,-13.7449054718018)
--(axis cs:15,-15.8289108276367)
--(axis cs:16,-18.606086730957)
--(axis cs:17,-23.3393688201904)
--(axis cs:18,-28.6028861999512)
--(axis cs:19,-31.5218906402588)
--(axis cs:20,-32.1837425231934)
--(axis cs:21,-33.8135528564453)
--(axis cs:22,-35.4079933166504)
--(axis cs:23,-35.7458763122559)
--(axis cs:24,-31.7543792724609)
--(axis cs:25,-24.5792427062988)
--(axis cs:26,-14.4685277938843)
--(axis cs:27,-4.04928922653198)
--(axis cs:28,3.51378440856934)
--(axis cs:29,10.9951610565186)
--(axis cs:30,13.7957878112793)
--(axis cs:31,15.3950939178467)
--(axis cs:32,16.3524150848389)
--(axis cs:33,17.3424110412598)
--(axis cs:34,16.8287773132324)
--(axis cs:35,15.688817024231)
--(axis cs:36,13.0047788619995)
--(axis cs:37,9.08446598052979)
--(axis cs:38,4.67115211486816)
--(axis cs:39,1.34540414810181)
--(axis cs:40,-3.69154453277588)
--(axis cs:41,-7.81433153152466)
--(axis cs:42,-10.3988656997681)
--(axis cs:43,-11.6830425262451)
--(axis cs:44,-12.0144138336182)
--(axis cs:45,-12.101300239563)
--(axis cs:46,-11.9611682891846)
--(axis cs:47,-12.5178623199463)
--(axis cs:48,-12.5586471557617)
--(axis cs:49,-13.2663745880127)
--(axis cs:50,-14.0580806732178)
--(axis cs:51,-13.9330310821533)
--(axis cs:52,-14.1159362792969)
--(axis cs:53,-13.6180553436279)
--(axis cs:54,-14.3185091018677)
--(axis cs:55,-14.6174926757812)
--(axis cs:56,-15.3026294708252)
--(axis cs:57,-15.949893951416)
--(axis cs:58,-16.2514495849609)
--(axis cs:59,-17.2138519287109)
--(axis cs:60,-17.8163394927979)
--(axis cs:61,-18.7104682922363)
--(axis cs:62,-19.0386276245117)
--(axis cs:63,-19.2091522216797)
--(axis cs:64,-19.1627426147461)
--(axis cs:65,-18.9446334838867)
--(axis cs:66,-17.8248920440674)
--(axis cs:67,-16.5986557006836)
--(axis cs:68,-15.7668533325195)
--(axis cs:69,-15.236198425293)
--(axis cs:70,-13.8651275634766)
--(axis cs:71,-12.3822612762451)
--(axis cs:72,-9.70766067504883)
--(axis cs:73,-7.09545850753784)
--(axis cs:74,-6.24224424362183)
--(axis cs:75,-5.41213226318359)
--(axis cs:76,-4.92817306518555)
--(axis cs:77,-4.01906585693359)
--(axis cs:78,-3.65938377380371)
--(axis cs:79,-3.67251300811768)
--(axis cs:80,-3.40632247924805)
--(axis cs:81,-3.12829947471619)
--(axis cs:82,-3.55638742446899)
--(axis cs:83,-2.95230889320374)
--(axis cs:84,-2.97114849090576)
--(axis cs:85,-2.95531415939331)
--(axis cs:86,-3.22067332267761)
--(axis cs:87,-2.72975850105286)
--(axis cs:88,-1.55906867980957)
--(axis cs:89,-0.485374450683594)
--(axis cs:90,1.51613092422485)
--(axis cs:91,4.62436628341675)
--(axis cs:92,4.70598840713501)
--(axis cs:93,6.6623477935791)
--(axis cs:94,8.84038543701172)
--(axis cs:95,10.6080436706543)
--(axis cs:96,10.8004083633423)
--(axis cs:97,12.9435358047485)
--(axis cs:98,14.2675800323486)
--(axis cs:99,14.6628360748291)
--(axis cs:100,13.2751483917236)
--(axis cs:101,10.1722106933594)
--(axis cs:102,5.92826747894287)
--(axis cs:103,2.6876163482666)
--(axis cs:104,-1.60883188247681)
--(axis cs:105,-5.81644296646118)
--(axis cs:106,-9.00195026397705)
--(axis cs:107,-10.8363838195801)
--(axis cs:108,-11.4627342224121)
--(axis cs:109,-11.853967666626)
--(axis cs:110,-11.8134422302246)
--(axis cs:111,-12.2705698013306)
--(axis cs:112,-12.3783397674561)
--(axis cs:113,-12.8350620269775)
--(axis cs:114,-13.3392276763916)
--(axis cs:115,-14.5257968902588)
--(axis cs:116,-16.1327953338623)
--(axis cs:117,-16.3022575378418)
--(axis cs:118,-17.0869216918945)
--(axis cs:119,-16.8597450256348)
--(axis cs:120,-17.7981834411621)
--(axis cs:121,-18.7252864837646)
--(axis cs:122,-19.3940773010254)
--(axis cs:123,-20.0389595031738)
--(axis cs:124,-20.4818534851074)
--(axis cs:125,-19.9813919067383)
--(axis cs:126,-18.4600296020508)
--(axis cs:127,-17.2734184265137)
--(axis cs:128,-16.0129585266113)
--(axis cs:129,-14.7300968170166)
--(axis cs:130,-12.5667562484741)
--(axis cs:131,-11.2386856079102)
--(axis cs:132,-9.15775108337402)
--(axis cs:133,-7.78570604324341)
--(axis cs:134,-7.01572227478027)
--(axis cs:135,-6.76251840591431)
--(axis cs:136,-6.121262550354)
--(axis cs:137,-6.23254823684692)
--(axis cs:138,-6.17963218688965)
--(axis cs:139,-6.59469985961914)
--(axis cs:140,-6.62075328826904)
--(axis cs:141,-6.38380575180054)
--(axis cs:142,-6.98477554321289)
--(axis cs:143,-7.76146841049194)
--(axis cs:144,-9.96829032897949)
--(axis cs:145,-9.14342403411865)
--(axis cs:146,-11.2111778259277)
--(axis cs:147,-10.7765140533447)
--(axis cs:148,-11.1834316253662)
--(axis cs:149,-10.0070343017578)
--(axis cs:150,-10.8707237243652)
--(axis cs:151,-12.0782165527344)
--(axis cs:152,-13.9452295303345)
--(axis cs:153,-15.4386110305786)
--(axis cs:154,-16.2637920379639)
--(axis cs:155,-16.8407211303711)
--(axis cs:156,-19.679895401001)
--(axis cs:157,-22.1370277404785)
--(axis cs:158,-23.3862819671631)
--(axis cs:159,-24.2743911743164)
--(axis cs:160,-24.2073421478271)
--(axis cs:161,-22.1045532226562)
--(axis cs:162,-18.5287475585938)
--(axis cs:163,-14.8798131942749)
--(axis cs:164,-11.4749488830566)
--(axis cs:165,-7.23478317260742)
--(axis cs:166,-3.83848905563354)
--(axis cs:167,-2.18647241592407)
--(axis cs:168,-0.67249870300293)
--(axis cs:169,0.0560164451599121)
--(axis cs:170,0.729669094085693)
--(axis cs:171,1.02870941162109)
--(axis cs:172,0.544588565826416)
--(axis cs:173,0.988356113433838)
--(axis cs:174,0.829257488250732)
--(axis cs:175,1.48232173919678)
--(axis cs:176,1.99541664123535)
--(axis cs:177,2.34988260269165)
--(axis cs:178,2.06329774856567)
--(axis cs:179,2.11637163162231)
--(axis cs:180,2.49878740310669)
--(axis cs:181,3.23398637771606)
--(axis cs:182,4.33167409896851)
--(axis cs:183,5.87029504776001)
--(axis cs:184,7.3756799697876)
--(axis cs:185,8.09758758544922)
--(axis cs:186,8.99899291992188)
--(axis cs:187,10.4936809539795)
--(axis cs:188,11.3658065795898)
--(axis cs:189,11.3879270553589)
--(axis cs:190,11.7975254058838)
--(axis cs:191,10.9885969161987)
--(axis cs:192,9.76779842376709)
--(axis cs:193,8.5278148651123)
--(axis cs:194,4.98747777938843)
--(axis cs:195,2.54810333251953)
--(axis cs:196,0.154823303222656)
--(axis cs:197,-1.8769474029541)
--(axis cs:198,-3.42554569244385)
--(axis cs:199,-5.35946321487427)
--(axis cs:199,5.02735376358032)
--(axis cs:199,5.02735376358032)
--(axis cs:198,6.98559761047363)
--(axis cs:197,8.56706047058105)
--(axis cs:196,10.6420402526855)
--(axis cs:195,13.0819511413574)
--(axis cs:194,15.5553188323975)
--(axis cs:193,19.0957641601562)
--(axis cs:192,20.2843780517578)
--(axis cs:191,21.4133644104004)
--(axis cs:190,22.1194248199463)
--(axis cs:189,21.6328086853027)
--(axis cs:188,21.5828857421875)
--(axis cs:187,20.7259101867676)
--(axis cs:186,19.2829990386963)
--(axis cs:185,18.4403648376465)
--(axis cs:184,17.7898063659668)
--(axis cs:183,16.3575477600098)
--(axis cs:182,14.8668727874756)
--(axis cs:181,13.7836437225342)
--(axis cs:180,13.0405826568604)
--(axis cs:179,12.6356811523438)
--(axis cs:178,12.5566215515137)
--(axis cs:177,12.8126964569092)
--(axis cs:176,12.4285840988159)
--(axis cs:175,11.884654045105)
--(axis cs:174,11.1991920471191)
--(axis cs:173,11.3295154571533)
--(axis cs:172,10.8664493560791)
--(axis cs:171,11.3413505554199)
--(axis cs:170,11.0444526672363)
--(axis cs:169,10.3883419036865)
--(axis cs:168,9.69672584533691)
--(axis cs:167,8.24461555480957)
--(axis cs:166,6.68478345870972)
--(axis cs:165,3.40462684631348)
--(axis cs:164,-0.738085269927979)
--(axis cs:163,-4.13782405853271)
--(axis cs:162,-7.91575717926025)
--(axis cs:161,-11.7029581069946)
--(axis cs:160,-13.9737873077393)
--(axis cs:159,-14.068470954895)
--(axis cs:158,-13.0876636505127)
--(axis cs:157,-11.6652755737305)
--(axis cs:156,-9.0307559967041)
--(axis cs:155,-6.05748176574707)
--(axis cs:154,-5.42769622802734)
--(axis cs:153,-4.54340648651123)
--(axis cs:152,-3.01495838165283)
--(axis cs:151,-1.15644216537476)
--(axis cs:150,0.00387954711914062)
--(axis cs:149,0.799755573272705)
--(axis cs:148,-0.445667743682861)
--(axis cs:147,-0.0818533897399902)
--(axis cs:146,-0.556153774261475)
--(axis cs:145,1.47902202606201)
--(axis cs:144,0.606338024139404)
--(axis cs:143,2.77620363235474)
--(axis cs:142,3.50335478782654)
--(axis cs:141,4.05839586257935)
--(axis cs:140,3.78400206565857)
--(axis cs:139,3.7864875793457)
--(axis cs:138,4.18432712554932)
--(axis cs:137,4.12326288223267)
--(axis cs:136,4.23074531555176)
--(axis cs:135,3.59451913833618)
--(axis cs:134,3.35379219055176)
--(axis cs:133,2.60136747360229)
--(axis cs:132,1.25085067749023)
--(axis cs:131,-0.802515506744385)
--(axis cs:130,-2.10229969024658)
--(axis cs:129,-4.2453556060791)
--(axis cs:128,-5.53148555755615)
--(axis cs:127,-6.82418775558472)
--(axis cs:126,-8.06889533996582)
--(axis cs:125,-9.65908718109131)
--(axis cs:124,-10.221529006958)
--(axis cs:123,-9.82288360595703)
--(axis cs:122,-9.19580841064453)
--(axis cs:121,-8.51517105102539)
--(axis cs:120,-7.55572319030762)
--(axis cs:119,-6.57810258865356)
--(axis cs:118,-6.77206611633301)
--(axis cs:117,-5.93589115142822)
--(axis cs:116,-5.73230028152466)
--(axis cs:115,-4.09943389892578)
--(axis cs:114,-2.92115783691406)
--(axis cs:113,-2.44232416152954)
--(axis cs:112,-2.00982618331909)
--(axis cs:111,-1.92189598083496)
--(axis cs:110,-1.47586536407471)
--(axis cs:109,-1.51555252075195)
--(axis cs:108,-1.10672092437744)
--(axis cs:107,-0.444550514221191)
--(axis cs:106,1.45570015907288)
--(axis cs:105,4.73939371109009)
--(axis cs:104,9.06311988830566)
--(axis cs:103,13.436653137207)
--(axis cs:102,16.6438331604004)
--(axis cs:101,20.724630355835)
--(axis cs:100,23.6163311004639)
--(axis cs:99,24.8687648773193)
--(axis cs:98,24.482084274292)
--(axis cs:97,23.2618522644043)
--(axis cs:96,21.276065826416)
--(axis cs:95,21.2439117431641)
--(axis cs:94,19.6964168548584)
--(axis cs:93,17.7055835723877)
--(axis cs:92,15.8658504486084)
--(axis cs:91,15.8391399383545)
--(axis cs:90,12.7646923065186)
--(axis cs:89,10.7196493148804)
--(axis cs:88,9.56473636627197)
--(axis cs:87,8.29161930084229)
--(axis cs:86,7.68975257873535)
--(axis cs:85,7.84526681900024)
--(axis cs:84,7.7277774810791)
--(axis cs:83,7.653977394104)
--(axis cs:82,6.97063112258911)
--(axis cs:81,7.33798789978027)
--(axis cs:80,7.01419258117676)
--(axis cs:79,6.71684265136719)
--(axis cs:78,6.71233940124512)
--(axis cs:77,6.34652900695801)
--(axis cs:76,5.43982601165771)
--(axis cs:75,4.96552085876465)
--(axis cs:74,4.14880800247192)
--(axis cs:73,3.30839586257935)
--(axis cs:72,0.710831165313721)
--(axis cs:71,-1.94750070571899)
--(axis cs:70,-3.41535234451294)
--(axis cs:69,-4.7759051322937)
--(axis cs:68,-5.30517959594727)
--(axis cs:67,-6.15168571472168)
--(axis cs:66,-7.40970993041992)
--(axis cs:65,-8.57387256622314)
--(axis cs:64,-8.83940601348877)
--(axis cs:63,-8.92712306976318)
--(axis cs:62,-8.78575134277344)
--(axis cs:61,-8.46605587005615)
--(axis cs:60,-7.56402540206909)
--(axis cs:59,-6.95247173309326)
--(axis cs:58,-5.97399044036865)
--(axis cs:57,-5.65237665176392)
--(axis cs:56,-4.98163366317749)
--(axis cs:55,-4.28257179260254)
--(axis cs:54,-3.97482204437256)
--(axis cs:53,-3.27025985717773)
--(axis cs:52,-3.77718591690063)
--(axis cs:51,-3.59522819519043)
--(axis cs:50,-3.72096109390259)
--(axis cs:49,-2.93030548095703)
--(axis cs:48,-2.23339128494263)
--(axis cs:47,-2.20143508911133)
--(axis cs:46,-1.64415121078491)
--(axis cs:45,-1.7753324508667)
--(axis cs:44,-1.66508293151855)
--(axis cs:43,-1.29243421554565)
--(axis cs:42,0.052586555480957)
--(axis cs:41,2.71031522750854)
--(axis cs:40,6.89302158355713)
--(axis cs:39,11.9279460906982)
--(axis cs:38,15.1609497070312)
--(axis cs:37,19.4219589233398)
--(axis cs:36,23.2232093811035)
--(axis cs:35,25.8880386352539)
--(axis cs:34,27.0787315368652)
--(axis cs:33,27.6433906555176)
--(axis cs:32,26.6835269927979)
--(axis cs:31,25.7463130950928)
--(axis cs:30,24.1780815124512)
--(axis cs:29,21.4418659210205)
--(axis cs:28,14.0925941467285)
--(axis cs:27,6.77104902267456)
--(axis cs:26,-3.40747165679932)
--(axis cs:25,-13.5270767211914)
--(axis cs:24,-21.0457038879395)
--(axis cs:23,-25.4330940246582)
--(axis cs:22,-25.2259635925293)
--(axis cs:21,-23.4846038818359)
--(axis cs:20,-21.4877853393555)
--(axis cs:19,-20.3256053924561)
--(axis cs:18,-16.8030166625977)
--(axis cs:17,-11.0823993682861)
--(axis cs:16,-6.11325120925903)
--(axis cs:15,-3.26107168197632)
--(axis cs:14,-1.20539855957031)
--(axis cs:13,5.83704996109009)
--(axis cs:12,5.40873432159424)
--(axis cs:11,11.0683612823486)
--(axis cs:10,10.0896224975586)
--(axis cs:9,10.4471035003662)
--(axis cs:8,10.9955425262451)
--(axis cs:7,11.1249914169312)
--(axis cs:6,10.7808532714844)
--(axis cs:5,10.1188373565674)
--(axis cs:4,9.13677215576172)
--(axis cs:3,8.33876609802246)
--(axis cs:2,7.80185317993164)
--(axis cs:1,7.07215547561646)
--(axis cs:0,6.49327945709229)
--cycle;
\end{comment}
\path [fill=blue, fill opacity=0.2]
(axis cs:0,-13.5580406188965)
--(axis cs:0,-25.1039085388184)
--(axis cs:1,-4.0937967300415)
--(axis cs:2,-13.4479331970215)
--(axis cs:3,-4.34458351135254)
--(axis cs:4,-5.91139793395996)
--(axis cs:5,-3.30477786064148)
--(axis cs:6,-3.29384779930115)
--(axis cs:7,-0.615829944610596)
--(axis cs:8,1.61010980606079)
--(axis cs:9,1.65066719055176)
--(axis cs:10,2.10351037979126)
--(axis cs:11,0.100376605987549)
--(axis cs:12,1.52164506912231)
--(axis cs:13,-6.32258415222168)
--(axis cs:14,-6.12853717803955)
--(axis cs:15,-14.1626148223877)
--(axis cs:16,-21.0667991638184)
--(axis cs:17,-26.7095108032227)
--(axis cs:18,-28.7887268066406)
--(axis cs:19,-35.4381637573242)
--(axis cs:20,-32.9352836608887)
--(axis cs:21,-35.657470703125)
--(axis cs:22,-35.5854759216309)
--(axis cs:23,-28.5562419891357)
--(axis cs:24,-18.4062767028809)
--(axis cs:25,-10.1512851715088)
--(axis cs:26,-7.18611240386963)
--(axis cs:27,-2.54709219932556)
--(axis cs:28,10.05078125)
--(axis cs:29,9.49017238616943)
--(axis cs:30,12.9555549621582)
--(axis cs:31,11.5039329528809)
--(axis cs:32,8.62533378601074)
--(axis cs:33,8.93251323699951)
--(axis cs:34,12.3719501495361)
--(axis cs:35,9.92045974731445)
--(axis cs:36,11.7825183868408)
--(axis cs:37,6.73936891555786)
--(axis cs:38,2.86250734329224)
--(axis cs:39,2.92862176895142)
--(axis cs:40,-1.03267645835876)
--(axis cs:41,-4.45519542694092)
--(axis cs:42,-5.3511848449707)
--(axis cs:43,-5.79399299621582)
--(axis cs:44,-5.76488304138184)
--(axis cs:45,-5.49413967132568)
--(axis cs:46,-5.4098482131958)
--(axis cs:47,-4.92131900787354)
--(axis cs:48,-5.87059879302979)
--(axis cs:49,-7.77195835113525)
--(axis cs:50,-7.49415111541748)
--(axis cs:51,-9.20401477813721)
--(axis cs:52,-9.06301212310791)
--(axis cs:53,-10.9281921386719)
--(axis cs:54,-12.9247407913208)
--(axis cs:55,-15.0402393341064)
--(axis cs:56,-15.0341987609863)
--(axis cs:57,-17.2518692016602)
--(axis cs:58,-19.2700634002686)
--(axis cs:59,-18.4534339904785)
--(axis cs:60,-21.1058406829834)
--(axis cs:61,-22.476390838623)
--(axis cs:62,-22.7903575897217)
--(axis cs:63,-23.1217346191406)
--(axis cs:64,-23.3769035339355)
--(axis cs:65,-23.517671585083)
--(axis cs:66,-23.7331371307373)
--(axis cs:67,-22.1158180236816)
--(axis cs:68,-18.8051280975342)
--(axis cs:69,-8.98982524871826)
--(axis cs:70,-8.96137428283691)
--(axis cs:71,-8.70846080780029)
--(axis cs:72,-10.5123291015625)
--(axis cs:73,-9.58641815185547)
--(axis cs:74,-7.14799118041992)
--(axis cs:75,-8.04995918273926)
--(axis cs:76,-8.21220016479492)
--(axis cs:77,-8.75136566162109)
--(axis cs:78,-8.38524055480957)
--(axis cs:79,-9.26253032684326)
--(axis cs:80,-8.72979831695557)
--(axis cs:81,-7.84244537353516)
--(axis cs:82,-7.86111211776733)
--(axis cs:83,-7.07351970672607)
--(axis cs:84,-5.50356864929199)
--(axis cs:85,-3.3238205909729)
--(axis cs:86,-2.10427689552307)
--(axis cs:87,-2.11027312278748)
--(axis cs:88,-3.97402906417847)
--(axis cs:89,-5.12909126281738)
--(axis cs:90,-8.36991596221924)
--(axis cs:91,-9.82826042175293)
--(axis cs:92,-8.74477481842041)
--(axis cs:93,-8.4373722076416)
--(axis cs:94,-3.87486147880554)
--(axis cs:95,-2.41821789741516)
--(axis cs:96,1.55348920822144)
--(axis cs:97,-0.15379524230957)
--(axis cs:98,4.88390254974365)
--(axis cs:99,10.1352939605713)
--(axis cs:100,11.1437320709229)
--(axis cs:101,10.0904903411865)
--(axis cs:102,5.10030174255371)
--(axis cs:103,2.2314510345459)
--(axis cs:104,-2.90471053123474)
--(axis cs:105,-0.999811410903931)
--(axis cs:106,-3.5686891078949)
--(axis cs:107,-4.97143507003784)
--(axis cs:108,-6.66444396972656)
--(axis cs:109,-9.21110534667969)
--(axis cs:110,-9.59890174865723)
--(axis cs:111,-10.2535181045532)
--(axis cs:112,-12.1904926300049)
--(axis cs:113,-12.1390810012817)
--(axis cs:114,-9.80317687988281)
--(axis cs:115,-9.88389778137207)
--(axis cs:116,-7.95340728759766)
--(axis cs:117,-7.9128680229187)
--(axis cs:118,-10.7387313842773)
--(axis cs:119,-13.8273477554321)
--(axis cs:120,-13.5156669616699)
--(axis cs:121,-12.6480884552002)
--(axis cs:122,-15.5744247436523)
--(axis cs:123,-16.9309730529785)
--(axis cs:124,-18.7792835235596)
--(axis cs:125,-20.4623107910156)
--(axis cs:126,-20.5546569824219)
--(axis cs:127,-21.0735092163086)
--(axis cs:128,-18.9942474365234)
--(axis cs:129,-17.6405620574951)
--(axis cs:130,-15.8669109344482)
--(axis cs:131,-11.9257936477661)
--(axis cs:132,-13.3248357772827)
--(axis cs:133,-13.1203479766846)
--(axis cs:134,-11.5901117324829)
--(axis cs:135,-10.754415512085)
--(axis cs:136,-11.4640426635742)
--(axis cs:137,-11.7495317459106)
--(axis cs:138,-11.2615594863892)
--(axis cs:139,-11.01731300354)
--(axis cs:140,-12.2929534912109)
--(axis cs:141,-11.0735397338867)
--(axis cs:142,-10.6410903930664)
--(axis cs:143,-11.6757335662842)
--(axis cs:144,-5.71809482574463)
--(axis cs:145,-10.4462938308716)
--(axis cs:146,-7.62359952926636)
--(axis cs:147,-13.0301704406738)
--(axis cs:148,-13.1756381988525)
--(axis cs:149,-13.3504791259766)
--(axis cs:150,-15.0331563949585)
--(axis cs:151,-15.7012634277344)
--(axis cs:152,-16.1130561828613)
--(axis cs:153,-17.6829319000244)
--(axis cs:154,-19.0061664581299)
--(axis cs:155,-20.5162029266357)
--(axis cs:156,-20.5132389068604)
--(axis cs:157,-20.154857635498)
--(axis cs:158,-26.3924827575684)
--(axis cs:159,-25.6376762390137)
--(axis cs:160,-23.8179130554199)
--(axis cs:161,-21.2248687744141)
--(axis cs:162,-16.9220809936523)
--(axis cs:163,-6.63169288635254)
--(axis cs:164,-5.70075225830078)
--(axis cs:165,-4.36953449249268)
--(axis cs:166,-2.28875946998596)
--(axis cs:167,0.654690265655518)
--(axis cs:168,0.253612041473389)
--(axis cs:169,0.373461246490479)
--(axis cs:170,0.640310287475586)
--(axis cs:171,-0.374592304229736)
--(axis cs:172,-1.60362410545349)
--(axis cs:173,-2.23696398735046)
--(axis cs:174,-1.02377343177795)
--(axis cs:175,0.665596008300781)
--(axis cs:176,1.68903255462646)
--(axis cs:177,-0.123235702514648)
--(axis cs:178,3.04644966125488)
--(axis cs:179,4.57298135757446)
--(axis cs:180,5.52368402481079)
--(axis cs:181,5.67127990722656)
--(axis cs:182,3.56310224533081)
--(axis cs:183,2.0736255645752)
--(axis cs:184,2.80713844299316)
--(axis cs:185,5.50789880752563)
--(axis cs:186,6.14088201522827)
--(axis cs:187,3.48744249343872)
--(axis cs:188,6.76990413665771)
--(axis cs:189,12.1974267959595)
--(axis cs:190,11.5282440185547)
--(axis cs:191,14.3310356140137)
--(axis cs:192,13.4148960113525)
--(axis cs:193,12.5710716247559)
--(axis cs:194,6.35553503036499)
--(axis cs:195,4.66402387619019)
--(axis cs:196,1.42581129074097)
--(axis cs:197,-0.447242259979248)
--(axis cs:198,-1.30107450485229)
--(axis cs:199,-0.743718147277832)
--(axis cs:199,9.17407894134521)
--(axis cs:199,9.17407894134521)
--(axis cs:198,8.61668968200684)
--(axis cs:197,9.47052001953125)
--(axis cs:196,11.3435726165771)
--(axis cs:195,14.5817852020264)
--(axis cs:194,16.2732963562012)
--(axis cs:193,22.4888343811035)
--(axis cs:192,23.3326587677002)
--(axis cs:191,24.2488174438477)
--(axis cs:190,21.4574584960938)
--(axis cs:189,22.1171646118164)
--(axis cs:188,16.6984176635742)
--(axis cs:187,13.5655841827393)
--(axis cs:186,16.0845470428467)
--(axis cs:185,15.5640163421631)
--(axis cs:184,13.4055786132812)
--(axis cs:183,12.5135536193848)
--(axis cs:182,13.724100112915)
--(axis cs:181,15.6108837127686)
--(axis cs:180,15.4473533630371)
--(axis cs:179,14.4941635131836)
--(axis cs:178,12.9678688049316)
--(axis cs:177,9.8195915222168)
--(axis cs:176,11.6098375320435)
--(axis cs:175,10.5850324630737)
--(axis cs:174,8.89511966705322)
--(axis cs:173,7.68412590026855)
--(axis cs:172,8.31495666503906)
--(axis cs:171,9.54329872131348)
--(axis cs:170,10.5580997467041)
--(axis cs:169,10.2912311553955)
--(axis cs:168,10.1713752746582)
--(axis cs:167,10.572452545166)
--(axis cs:166,7.62900352478027)
--(axis cs:165,5.54822826385498)
--(axis cs:164,4.21701145172119)
--(axis cs:163,3.28606867790222)
--(axis cs:162,-7.00201940536499)
--(axis cs:161,-11.2861671447754)
--(axis cs:160,-13.8666191101074)
--(axis cs:159,-15.7168264389038)
--(axis cs:158,-16.2164840698242)
--(axis cs:157,-10.237096786499)
--(axis cs:156,-10.5954322814941)
--(axis cs:155,-10.4155235290527)
--(axis cs:154,-8.81719779968262)
--(axis cs:153,-7.57277345657349)
--(axis cs:152,-6.007737159729)
--(axis cs:151,-5.53341341018677)
--(axis cs:150,-4.87995433807373)
--(axis cs:149,-3.02706718444824)
--(axis cs:148,-2.88802194595337)
--(axis cs:147,-2.691002368927)
--(axis cs:146,2.29422426223755)
--(axis cs:145,-0.00350284576416016)
--(axis cs:144,4.19969844818115)
--(axis cs:143,-1.44084405899048)
--(axis cs:142,-0.648594856262207)
--(axis cs:141,-1.05609941482544)
--(axis cs:140,-2.26687669754028)
--(axis cs:139,-1.08489274978638)
--(axis cs:138,-1.33163547515869)
--(axis cs:137,-1.82630252838135)
--(axis cs:136,-1.53502225875854)
--(axis cs:135,-0.828965663909912)
--(axis cs:134,-1.657546043396)
--(axis cs:133,-3.18602991104126)
--(axis cs:132,-3.38157939910889)
--(axis cs:131,-1.99041557312012)
--(axis cs:130,-5.80370759963989)
--(axis cs:129,-7.35204458236694)
--(axis cs:128,-8.5160961151123)
--(axis cs:127,-10.4167442321777)
--(axis cs:126,-9.96605777740479)
--(axis cs:125,-10.3230495452881)
--(axis cs:124,-8.83654403686523)
--(axis cs:123,-7.00873041152954)
--(axis cs:122,-5.6563777923584)
--(axis cs:121,-2.73031187057495)
--(axis cs:120,-3.59563970565796)
--(axis cs:119,-3.72447109222412)
--(axis cs:118,-0.820953845977783)
--(axis cs:117,2.00497198104858)
--(axis cs:116,1.96438002586365)
--(axis cs:115,0.0740599632263184)
--(axis cs:114,0.286458492279053)
--(axis cs:113,-1.64634227752686)
--(axis cs:112,-1.79020261764526)
--(axis cs:111,-0.226699829101562)
--(axis cs:110,0.427360057830811)
--(axis cs:109,0.727714061737061)
--(axis cs:108,3.25361919403076)
--(axis cs:107,4.94652223587036)
--(axis cs:106,6.34912204742432)
--(axis cs:105,8.91796779632568)
--(axis cs:104,7.01305866241455)
--(axis cs:103,12.1492366790771)
--(axis cs:102,15.018102645874)
--(axis cs:101,20.0085887908936)
--(axis cs:100,21.0628833770752)
--(axis cs:99,20.067798614502)
--(axis cs:98,14.9330434799194)
--(axis cs:97,10.1053075790405)
--(axis cs:96,11.6097965240479)
--(axis cs:95,7.96715831756592)
--(axis cs:94,6.37226009368896)
--(axis cs:93,1.85066962242126)
--(axis cs:92,1.4497401714325)
--(axis cs:91,0.416943073272705)
--(axis cs:90,1.88217329978943)
--(axis cs:89,4.98515224456787)
--(axis cs:88,6.0933985710144)
--(axis cs:87,7.84197330474854)
--(axis cs:86,7.84479999542236)
--(axis cs:85,6.63441228866577)
--(axis cs:84,4.46438503265381)
--(axis cs:83,2.95598530769348)
--(axis cs:82,2.16424322128296)
--(axis cs:81,2.17709946632385)
--(axis cs:80,1.25065112113953)
--(axis cs:79,0.700291633605957)
--(axis cs:78,1.53902888298035)
--(axis cs:77,1.16924548149109)
--(axis cs:76,1.70881772041321)
--(axis cs:75,1.86962580680847)
--(axis cs:74,2.77023124694824)
--(axis cs:73,0.336545467376709)
--(axis cs:72,-0.58781099319458)
--(axis cs:71,1.21381831169128)
--(axis cs:70,0.960451602935791)
--(axis cs:69,0.931862831115723)
--(axis cs:68,-8.29700088500977)
--(axis cs:67,-11.1706705093384)
--(axis cs:66,-12.6757526397705)
--(axis cs:65,-12.3764057159424)
--(axis cs:64,-12.3513031005859)
--(axis cs:63,-12.2768220901489)
--(axis cs:62,-11.808500289917)
--(axis cs:61,-11.5355682373047)
--(axis cs:60,-10.2634010314941)
--(axis cs:59,-7.57344675064087)
--(axis cs:58,-8.0626049041748)
--(axis cs:57,-6.23089122772217)
--(axis cs:56,-4.05804634094238)
--(axis cs:55,-4.21925687789917)
--(axis cs:54,-2.45973682403564)
--(axis cs:53,-0.558145999908447)
--(axis cs:52,1.07015824317932)
--(axis cs:51,0.865354537963867)
--(axis cs:50,2.42404866218567)
--(axis cs:49,2.14696145057678)
--(axis cs:48,4.0483283996582)
--(axis cs:47,4.99717235565186)
--(axis cs:46,4.50983238220215)
--(axis cs:45,4.42446994781494)
--(axis cs:44,4.15326881408691)
--(axis cs:43,4.12393474578857)
--(axis cs:42,4.56667900085449)
--(axis cs:41,5.46257305145264)
--(axis cs:40,8.88508605957031)
--(axis cs:39,12.8463840484619)
--(axis cs:38,12.7802696228027)
--(axis cs:37,16.6571311950684)
--(axis cs:36,21.7002811431885)
--(axis cs:35,19.838228225708)
--(axis cs:34,22.2897129058838)
--(axis cs:33,18.8502883911133)
--(axis cs:32,18.5431385040283)
--(axis cs:31,21.4216957092285)
--(axis cs:30,22.8733177185059)
--(axis cs:29,19.4079360961914)
--(axis cs:28,19.968542098999)
--(axis cs:27,7.3706693649292)
--(axis cs:26,2.73165011405945)
--(axis cs:25,-0.233520030975342)
--(axis cs:24,-8.48623371124268)
--(axis cs:23,-18.6380252838135)
--(axis cs:22,-25.4551086425781)
--(axis cs:21,-25.5538425445557)
--(axis cs:20,-22.8351135253906)
--(axis cs:19,-25.2598419189453)
--(axis cs:18,-18.8683815002441)
--(axis cs:17,-16.791431427002)
--(axis cs:16,-11.1490249633789)
--(axis cs:15,-4.24485349655151)
--(axis cs:14,3.78922438621521)
--(axis cs:13,3.59518074989319)
--(axis cs:12,11.4394073486328)
--(axis cs:11,10.0181407928467)
--(axis cs:10,12.0212745666504)
--(axis cs:9,11.5684289932251)
--(axis cs:8,11.5278720855713)
--(axis cs:7,9.30193328857422)
--(axis cs:6,6.62392044067383)
--(axis cs:5,6.62040233612061)
--(axis cs:4,4.03851699829102)
--(axis cs:3,5.57373905181885)
--(axis cs:2,-3.26225471496582)
--(axis cs:1,5.84379577636719)
--(axis cs:0,-13.5580406188965)
--cycle;

\path [fill=darkviolet1910191, fill opacity=0.2]
(axis cs:0,0.517899990081787)
--(axis cs:0,-10.5353832244873)
--(axis cs:1,-4.96679019927979)
--(axis cs:2,-3.58745622634888)
--(axis cs:3,-4.98323154449463)
--(axis cs:4,-5.43701982498169)
--(axis cs:5,-5.45677042007446)
--(axis cs:6,-5.58907508850098)
--(axis cs:7,-5.94011783599854)
--(axis cs:8,-6.51922369003296)
--(axis cs:9,-7.1191463470459)
--(axis cs:10,-8.19737720489502)
--(axis cs:11,-9.44155311584473)
--(axis cs:12,-11.2950382232666)
--(axis cs:13,-12.2403230667114)
--(axis cs:14,-14.883731842041)
--(axis cs:15,-17.0496120452881)
--(axis cs:16,-20.1288280487061)
--(axis cs:17,-24.3901824951172)
--(axis cs:18,-28.8423156738281)
--(axis cs:19,-32.5010528564453)
--(axis cs:20,-33.4809303283691)
--(axis cs:21,-34.9036026000977)
--(axis cs:22,-35.4650230407715)
--(axis cs:23,-30.9210968017578)
--(axis cs:24,-22.7022476196289)
--(axis cs:25,-15.0195274353027)
--(axis cs:26,-5.91013622283936)
--(axis cs:27,5.73440933227539)
--(axis cs:28,9.58676910400391)
--(axis cs:29,13.8652839660645)
--(axis cs:30,14.9637451171875)
--(axis cs:31,15.264476776123)
--(axis cs:32,15.4151067733765)
--(axis cs:33,16.6000061035156)
--(axis cs:34,15.8080291748047)
--(axis cs:35,13.9271154403687)
--(axis cs:36,10.4127769470215)
--(axis cs:37,5.4516863822937)
--(axis cs:38,0.922369003295898)
--(axis cs:39,-1.40673398971558)
--(axis cs:40,-5.66616201400757)
--(axis cs:41,-8.79173374176025)
--(axis cs:42,-10.6214551925659)
--(axis cs:43,-10.967752456665)
--(axis cs:44,-11.1919431686401)
--(axis cs:45,-11.4379806518555)
--(axis cs:46,-11.413293838501)
--(axis cs:47,-11.6474533081055)
--(axis cs:48,-11.9028186798096)
--(axis cs:49,-12.5304584503174)
--(axis cs:50,-12.9308815002441)
--(axis cs:51,-13.3814115524292)
--(axis cs:52,-14.3582592010498)
--(axis cs:53,-14.5737590789795)
--(axis cs:54,-15.6354923248291)
--(axis cs:55,-15.7617683410645)
--(axis cs:56,-16.6129703521729)
--(axis cs:57,-16.391695022583)
--(axis cs:58,-15.836895942688)
--(axis cs:59,-17.0873947143555)
--(axis cs:60,-17.613224029541)
--(axis cs:61,-17.9773902893066)
--(axis cs:62,-17.8424739837646)
--(axis cs:63,-17.9638652801514)
--(axis cs:64,-17.5149822235107)
--(axis cs:65,-17.437349319458)
--(axis cs:66,-16.9633636474609)
--(axis cs:67,-16.5150756835938)
--(axis cs:68,-15.4213743209839)
--(axis cs:69,-14.4227495193481)
--(axis cs:70,-13.3932981491089)
--(axis cs:71,-12.2047290802002)
--(axis cs:72,-10.788233757019)
--(axis cs:73,-7.50118827819824)
--(axis cs:74,-6.60749340057373)
--(axis cs:75,-5.90814208984375)
--(axis cs:76,-5.46168184280396)
--(axis cs:77,-4.57800912857056)
--(axis cs:78,-3.94584369659424)
--(axis cs:79,-3.71691942214966)
--(axis cs:80,-3.46474266052246)
--(axis cs:81,-3.20175838470459)
--(axis cs:82,-3.26666927337646)
--(axis cs:83,-2.58317279815674)
--(axis cs:84,-2.57730531692505)
--(axis cs:85,-2.64782524108887)
--(axis cs:86,-2.92192363739014)
--(axis cs:87,-2.67055797576904)
--(axis cs:88,-1.55064678192139)
--(axis cs:89,-0.712599277496338)
--(axis cs:90,1.31487941741943)
--(axis cs:91,4.23408174514771)
--(axis cs:92,5.56284141540527)
--(axis cs:93,7.60347557067871)
--(axis cs:94,9.49783229827881)
--(axis cs:95,11.190052986145)
--(axis cs:96,12.5560235977173)
--(axis cs:97,14.2838401794434)
--(axis cs:98,14.8245124816895)
--(axis cs:99,14.2744693756104)
--(axis cs:100,12.2392539978027)
--(axis cs:101,8.22684478759766)
--(axis cs:102,4.17178201675415)
--(axis cs:103,1.07449436187744)
--(axis cs:104,-2.71997117996216)
--(axis cs:105,-6.02483892440796)
--(axis cs:106,-9.35044193267822)
--(axis cs:107,-11.3541831970215)
--(axis cs:108,-11.2275638580322)
--(axis cs:109,-11.656909942627)
--(axis cs:110,-11.7619352340698)
--(axis cs:111,-12.0031261444092)
--(axis cs:112,-12.1849956512451)
--(axis cs:113,-12.4327630996704)
--(axis cs:114,-12.6274709701538)
--(axis cs:115,-13.6922302246094)
--(axis cs:116,-15.3507633209229)
--(axis cs:117,-16.4638767242432)
--(axis cs:118,-17.7755069732666)
--(axis cs:119,-18.5141830444336)
--(axis cs:120,-19.3718338012695)
--(axis cs:121,-19.9532642364502)
--(axis cs:122,-20.0742721557617)
--(axis cs:123,-20.248046875)
--(axis cs:124,-19.9911613464355)
--(axis cs:125,-18.6301803588867)
--(axis cs:126,-17.0774612426758)
--(axis cs:127,-15.0180826187134)
--(axis cs:128,-13.3067436218262)
--(axis cs:129,-12.2947816848755)
--(axis cs:130,-10.9725742340088)
--(axis cs:131,-9.69309043884277)
--(axis cs:132,-7.58454418182373)
--(axis cs:133,-6.54048919677734)
--(axis cs:134,-5.89209032058716)
--(axis cs:135,-5.7850866317749)
--(axis cs:136,-5.26744413375854)
--(axis cs:137,-5.3298397064209)
--(axis cs:138,-5.12324905395508)
--(axis cs:139,-5.4396915435791)
--(axis cs:140,-5.52873706817627)
--(axis cs:141,-5.52795886993408)
--(axis cs:142,-5.73965883255005)
--(axis cs:143,-6.04437160491943)
--(axis cs:144,-6.68544626235962)
--(axis cs:145,-5.90047597885132)
--(axis cs:146,-7.0932788848877)
--(axis cs:147,-7.23730659484863)
--(axis cs:148,-7.74725723266602)
--(axis cs:149,-6.19860458374023)
--(axis cs:150,-6.85230779647827)
--(axis cs:151,-7.72182273864746)
--(axis cs:152,-9.5577392578125)
--(axis cs:153,-11.9919891357422)
--(axis cs:154,-13.9173383712769)
--(axis cs:155,-15.1979780197144)
--(axis cs:156,-18.1017112731934)
--(axis cs:157,-20.8026924133301)
--(axis cs:158,-22.6721305847168)
--(axis cs:159,-25.3926658630371)
--(axis cs:160,-23.8461971282959)
--(axis cs:161,-21.6717720031738)
--(axis cs:162,-18.8807392120361)
--(axis cs:163,-16.1841316223145)
--(axis cs:164,-11.5632448196411)
--(axis cs:165,-6.83619213104248)
--(axis cs:166,-3.23137044906616)
--(axis cs:167,-2.51824283599854)
--(axis cs:168,-1.59319400787354)
--(axis cs:169,-1.18490266799927)
--(axis cs:170,-0.489529609680176)
--(axis cs:171,-0.254024982452393)
--(axis cs:172,-0.340691089630127)
--(axis cs:173,-0.0859379768371582)
--(axis cs:174,-0.042912483215332)
--(axis cs:175,0.758876323699951)
--(axis cs:176,1.27115631103516)
--(axis cs:177,1.78340244293213)
--(axis cs:178,1.9063081741333)
--(axis cs:179,2.09518909454346)
--(axis cs:180,2.34465837478638)
--(axis cs:181,2.69756126403809)
--(axis cs:182,3.58934545516968)
--(axis cs:183,5.29472637176514)
--(axis cs:184,7.41421222686768)
--(axis cs:185,8.71902751922607)
--(axis cs:186,10.3076982498169)
--(axis cs:187,11.9242858886719)
--(axis cs:188,12.6215715408325)
--(axis cs:189,12.1227474212646)
--(axis cs:190,12.3050537109375)
--(axis cs:191,10.6975135803223)
--(axis cs:192,8.82125759124756)
--(axis cs:193,7.2105188369751)
--(axis cs:194,2.63494729995728)
--(axis cs:195,-0.0668740272521973)
--(axis cs:196,-2.10912179946899)
--(axis cs:197,-3.81620502471924)
--(axis cs:198,-5.10133457183838)
--(axis cs:199,-6.65882396697998)
--(axis cs:199,3.85395812988281)
--(axis cs:199,3.85395812988281)
--(axis cs:198,5.50986194610596)
--(axis cs:197,6.84538555145264)
--(axis cs:196,8.57585716247559)
--(axis cs:195,10.6124534606934)
--(axis cs:194,13.341121673584)
--(axis cs:193,17.9409255981445)
--(axis cs:192,19.5037040710449)
--(axis cs:191,21.3173370361328)
--(axis cs:190,22.8122329711914)
--(axis cs:189,22.5223484039307)
--(axis cs:188,23.0847816467285)
--(axis cs:187,22.415901184082)
--(axis cs:186,20.8174896240234)
--(axis cs:185,19.2060852050781)
--(axis cs:184,17.8855819702148)
--(axis cs:183,15.7083559036255)
--(axis cs:182,13.9526977539062)
--(axis cs:181,13.0277214050293)
--(axis cs:180,12.6552124023438)
--(axis cs:179,12.3860187530518)
--(axis cs:178,12.1792554855347)
--(axis cs:177,12.0428266525269)
--(axis cs:176,11.5041236877441)
--(axis cs:175,10.9788436889648)
--(axis cs:174,10.163477897644)
--(axis cs:173,10.0948181152344)
--(axis cs:172,9.84560775756836)
--(axis cs:171,9.93788719177246)
--(axis cs:170,9.72009754180908)
--(axis cs:169,9.07051658630371)
--(axis cs:168,8.74082946777344)
--(axis cs:167,7.93798065185547)
--(axis cs:166,7.36766004562378)
--(axis cs:165,3.76329898834229)
--(axis cs:164,-1.04117393493652)
--(axis cs:163,-5.73178863525391)
--(axis cs:162,-8.37244987487793)
--(axis cs:161,-11.2685127258301)
--(axis cs:160,-13.3960094451904)
--(axis cs:159,-14.9614858627319)
--(axis cs:158,-12.2926750183105)
--(axis cs:157,-10.4307479858398)
--(axis cs:156,-7.71953868865967)
--(axis cs:155,-4.78684329986572)
--(axis cs:154,-3.57437610626221)
--(axis cs:153,-1.66220855712891)
--(axis cs:152,0.755208492279053)
--(axis cs:151,2.52781581878662)
--(axis cs:150,3.3852391242981)
--(axis cs:149,4.00828075408936)
--(axis cs:148,2.43775248527527)
--(axis cs:147,2.9303503036499)
--(axis cs:146,3.08076691627502)
--(axis cs:145,4.24758005142212)
--(axis cs:144,3.46235322952271)
--(axis cs:143,4.14569568634033)
--(axis cs:142,4.45018815994263)
--(axis cs:141,4.65985488891602)
--(axis cs:140,4.65981197357178)
--(axis cs:139,4.74801826477051)
--(axis cs:138,5.08026504516602)
--(axis cs:137,4.87207126617432)
--(axis cs:136,4.9378867149353)
--(axis cs:135,4.42059230804443)
--(axis cs:134,4.37960004806519)
--(axis cs:133,3.80180168151855)
--(axis cs:132,2.83908653259277)
--(axis cs:131,0.797623157501221)
--(axis cs:130,-0.415740013122559)
--(axis cs:129,-1.68299579620361)
--(axis cs:128,-2.65679979324341)
--(axis cs:127,-4.2935037612915)
--(axis cs:126,-6.40951108932495)
--(axis cs:125,-8.01283073425293)
--(axis cs:124,-9.3796329498291)
--(axis cs:123,-9.65479564666748)
--(axis cs:122,-9.48972988128662)
--(axis cs:121,-9.39132690429688)
--(axis cs:120,-8.79875373840332)
--(axis cs:119,-7.95968246459961)
--(axis cs:118,-7.28541374206543)
--(axis cs:117,-6.01902627944946)
--(axis cs:116,-4.96156167984009)
--(axis cs:115,-3.36233901977539)
--(axis cs:114,-2.34103679656982)
--(axis cs:113,-2.05677890777588)
--(axis cs:112,-1.77000665664673)
--(axis cs:111,-1.62065315246582)
--(axis cs:110,-1.3384313583374)
--(axis cs:109,-1.22368621826172)
--(axis cs:108,-0.74095630645752)
--(axis cs:107,-0.783524036407471)
--(axis cs:106,1.28815460205078)
--(axis cs:105,4.80565977096558)
--(axis cs:104,8.10979270935059)
--(axis cs:103,11.8411521911621)
--(axis cs:102,14.943229675293)
--(axis cs:101,18.9733829498291)
--(axis cs:100,22.8596611022949)
--(axis cs:99,24.7155437469482)
--(axis cs:98,25.2784004211426)
--(axis cs:97,24.7585258483887)
--(axis cs:96,23.0210876464844)
--(axis cs:95,21.6484336853027)
--(axis cs:94,19.9337921142578)
--(axis cs:93,18.0183925628662)
--(axis cs:92,15.9504623413086)
--(axis cs:91,14.6391639709473)
--(axis cs:90,11.6448831558228)
--(axis cs:89,9.55815887451172)
--(axis cs:88,8.69546031951904)
--(axis cs:87,7.54345893859863)
--(axis cs:86,7.27710247039795)
--(axis cs:85,7.54566383361816)
--(axis cs:84,7.6023850440979)
--(axis cs:83,7.57447814941406)
--(axis cs:82,6.89466667175293)
--(axis cs:81,6.96586322784424)
--(axis cs:80,6.71407032012939)
--(axis cs:79,6.47190046310425)
--(axis cs:78,6.23447322845459)
--(axis cs:77,5.59941053390503)
--(axis cs:76,4.76737546920776)
--(axis cs:75,4.38724803924561)
--(axis cs:74,3.72647476196289)
--(axis cs:73,2.8991277217865)
--(axis cs:72,-0.266231536865234)
--(axis cs:71,-1.61226415634155)
--(axis cs:70,-2.77686023712158)
--(axis cs:69,-3.81109142303467)
--(axis cs:68,-4.78674411773682)
--(axis cs:67,-5.87625980377197)
--(axis cs:66,-6.38669681549072)
--(axis cs:65,-6.87721967697144)
--(axis cs:64,-6.9746298789978)
--(axis cs:63,-7.42912530899048)
--(axis cs:62,-7.31588935852051)
--(axis cs:61,-7.43976497650146)
--(axis cs:60,-7.05683851242065)
--(axis cs:59,-6.53216457366943)
--(axis cs:58,-5.21802616119385)
--(axis cs:57,-5.77780961990356)
--(axis cs:56,-6.00909614562988)
--(axis cs:55,-5.15275239944458)
--(axis cs:54,-5.07820463180542)
--(axis cs:53,-4.0941309928894)
--(axis cs:52,-3.9517993927002)
--(axis cs:51,-2.9823637008667)
--(axis cs:50,-2.6150164604187)
--(axis cs:49,-2.25196886062622)
--(axis cs:48,-1.49956226348877)
--(axis cs:47,-1.27435684204102)
--(axis cs:46,-1.02229833602905)
--(axis cs:45,-1.07399225234985)
--(axis cs:44,-0.761730194091797)
--(axis cs:43,-0.485328674316406)
--(axis cs:42,-0.0937948226928711)
--(axis cs:41,1.85686016082764)
--(axis cs:40,5.08303308486938)
--(axis cs:39,9.34039306640625)
--(axis cs:38,11.7004299163818)
--(axis cs:37,16.3074588775635)
--(axis cs:36,21.2565269470215)
--(axis cs:35,24.6419143676758)
--(axis cs:34,26.4163818359375)
--(axis cs:33,27.2543563842773)
--(axis cs:32,26.1643829345703)
--(axis cs:31,26.136531829834)
--(axis cs:30,26.1101379394531)
--(axis cs:29,25.3296661376953)
--(axis cs:28,21.0936584472656)
--(axis cs:27,17.3628997802734)
--(axis cs:26,5.65554523468018)
--(axis cs:25,-3.77364110946655)
--(axis cs:24,-11.6090021133423)
--(axis cs:23,-19.9296951293945)
--(axis cs:22,-24.7079029083252)
--(axis cs:21,-24.276439666748)
--(axis cs:20,-22.9654159545898)
--(axis cs:19,-22.0039081573486)
--(axis cs:18,-18.5130577087402)
--(axis cs:17,-14.1514883041382)
--(axis cs:16,-9.98589134216309)
--(axis cs:15,-6.96642351150513)
--(axis cs:14,-4.83488798141479)
--(axis cs:13,-2.25424194335938)
--(axis cs:12,-1.32498502731323)
--(axis cs:11,0.511751174926758)
--(axis cs:10,1.74791407585144)
--(axis cs:9,2.82339453697205)
--(axis cs:8,3.42318487167358)
--(axis cs:7,4.00365447998047)
--(axis cs:6,4.35672473907471)
--(axis cs:5,4.48847723007202)
--(axis cs:4,4.51356840133667)
--(axis cs:3,4.98976898193359)
--(axis cs:2,6.44700479507446)
--(axis cs:1,5.13914012908936)
--(axis cs:0,0.517899990081787)
--cycle;
\begin{comment}
\addplot [line width=0.52pt, dashed, orange, mark=x, mark size=2.5, mark options={solid}, mark repeat=2,
mark phase=1,]
table {%
0 1.52432489395142
1 2.09005689620972
2 2.79778695106506
3 3.29829955101013
4 4.03934049606323
5 4.93819189071655
6 5.48684692382812
7 5.69005870819092
8 5.40317296981812
9 4.69387912750244
10 4.19098091125488
11 5.05653095245361
12 -0.717839241027832
13 -0.368521273136139
14 -7.47515201568604
15 -9.5449914932251
16 -12.3596687316895
17 -17.2108840942383
18 -22.7029514312744
19 -25.9237480163574
20 -26.8357639312744
21 -28.6490783691406
22 -30.3169784545898
23 -30.589485168457
24 -26.4000415802002
25 -19.0531597137451
26 -8.9379997253418
27 1.36087989807129
28 8.80318927764893
29 16.2185134887695
30 18.9869346618652
31 20.5707035064697
32 21.5179710388184
33 22.4929008483887
34 21.9537544250488
35 20.7884273529053
36 18.1139945983887
37 14.2532119750977
38 9.91605091094971
39 6.63667488098145
40 1.60073852539062
41 -2.55200815200806
42 -5.17313957214355
43 -6.48773860931396
44 -6.83974838256836
45 -6.93831634521484
46 -6.80265951156616
47 -7.35964870452881
48 -7.39601898193359
49 -8.09834003448486
50 -8.8895206451416
51 -8.76412963867188
52 -8.94656085968018
53 -8.44415760040283
54 -9.14666557312012
55 -9.45003223419189
56 -10.1421318054199
57 -10.8011350631714
58 -11.112720489502
59 -12.0831623077393
60 -12.6901826858521
61 -13.5882616043091
62 -13.9121894836426
63 -14.0681381225586
64 -14.0010738372803
65 -13.7592525482178
66 -12.6173009872437
67 -11.3751707077026
68 -10.5360164642334
69 -10.0060520172119
70 -8.64023971557617
71 -7.16488075256348
72 -4.49841499328613
73 -1.89353132247925
74 -1.04671812057495
75 -0.223305702209473
76 0.255826234817505
77 1.16373157501221
78 1.52647793292999
79 1.52216470241547
80 1.80393505096436
81 2.10484433174133
82 1.70712196826935
83 2.35083413124084
84 2.37831449508667
85 2.44497632980347
86 2.23453974723816
87 2.78093028068542
88 4.0028338432312
89 5.11713743209839
90 7.14041137695312
91 10.2317533493042
92 10.2859191894531
93 12.1839656829834
94 14.2684011459351
95 15.9259777069092
96 16.038236618042
97 18.1026935577393
98 19.3748321533203
99 19.7658004760742
100 18.4457397460938
101 15.4484205245972
102 11.2860507965088
103 8.06213474273682
104 3.72714424133301
105 -0.538524627685547
106 -3.7731249332428
107 -5.64046716690063
108 -6.28472757339478
109 -6.68476009368896
110 -6.64465379714966
111 -7.09623289108276
112 -7.19408273696899
113 -7.63869333267212
114 -8.13019275665283
115 -9.31261539459229
116 -10.9325475692749
117 -11.1190748214722
118 -11.9294939041138
119 -11.7189235687256
120 -12.6769533157349
121 -13.620228767395
122 -14.294942855835
123 -14.9309215545654
124 -15.3516912460327
125 -14.820240020752
126 -13.2644624710083
127 -12.0488033294678
128 -10.7722225189209
129 -9.48772621154785
130 -7.33452796936035
131 -6.02060031890869
132 -3.95345020294189
133 -2.59216928482056
134 -1.83096504211426
135 -1.58399963378906
136 -0.945258855819702
137 -1.05464267730713
138 -0.997652769088745
139 -1.40410614013672
140 -1.41837573051453
141 -1.16270482540131
142 -1.74071049690247
143 -2.4926323890686
144 -4.68097591400146
145 -3.83220100402832
146 -5.88366603851318
147 -5.42918348312378
148 -5.81454944610596
149 -4.60363960266113
150 -5.43342208862305
151 -6.61732959747314
152 -8.48009395599365
153 -9.99100875854492
154 -10.8457441329956
155 -11.4491014480591
156 -14.3553256988525
157 -16.9011516571045
158 -18.2369728088379
159 -19.1714305877686
160 -19.0905647277832
161 -16.9037551879883
162 -13.2222528457642
163 -9.50881862640381
164 -6.10651683807373
165 -1.91507816314697
166 1.42314720153809
167 3.02907180786133
168 4.51211357116699
169 5.2221794128418
170 5.88706111907959
171 6.18502998352051
172 5.70551872253418
173 6.15893602371216
174 6.01422452926636
175 6.68348789215088
176 7.21200037002563
177 7.58128929138184
178 7.30995941162109
179 7.37602615356445
180 7.7696852684021
181 8.50881481170654
182 9.59927368164062
183 11.1139211654663
184 12.5827436447144
185 13.2689762115479
186 14.1409959793091
187 15.6097955703735
188 16.4743461608887
189 16.510368347168
190 16.958475112915
191 16.2009811401367
192 15.0260877609253
193 13.8117895126343
194 10.2713985443115
195 7.81502723693848
196 5.3984317779541
197 3.34505653381348
198 1.78002595901489
199 -0.166054725646973
};
\addlegendentry{$\text{UKF}$}
\end{comment}
\addplot [line width=0.52pt, dashed, blue, mark=triangle, mark size=1, mark repeat=1,
mark phase=1, mark options={solid}]
table {%
0 -19.3309745788574
1 0.874999284744263
2 -8.35509395599365
3 0.614577770233154
4 -0.936440229415894
5 1.65781235694885
6 1.66503643989563
7 4.34305143356323
8 6.56899070739746
9 6.60954809188843
10 7.06239223480225
11 5.05925846099854
12 6.48052597045898
13 -1.36370158195496
14 -1.16965651512146
15 -9.20373439788818
16 -16.1079120635986
17 -21.7504711151123
18 -23.8285541534424
19 -30.3490028381348
20 -27.8851985931396
21 -30.6056575775146
22 -30.5202922821045
23 -23.5971336364746
24 -13.4462556838989
25 -5.19240283966064
26 -2.22723126411438
27 2.41178870201111
28 15.0096616744995
29 14.4490537643433
30 17.914436340332
31 16.4628143310547
32 13.5842361450195
33 13.8914003372192
34 17.33083152771
35 14.8793439865112
36 16.7413997650146
37 11.6982498168945
38 7.82138824462891
39 7.88750267028809
40 3.92620491981506
41 0.50368857383728
42 -0.392252683639526
43 -0.835029363632202
44 -0.80580735206604
45 -0.534834623336792
46 -0.450007915496826
47 0.037926658987999
48 -0.911135196685791
49 -2.81249833106995
50 -2.53505110740662
51 -4.16933012008667
52 -3.996426820755
53 -5.74316883087158
54 -7.69223880767822
55 -9.62974834442139
56 -9.54612255096436
57 -11.7413806915283
58 -13.6663341522217
59 -13.0134401321411
60 -15.6846208572388
61 -17.0059795379639
62 -17.2994289398193
63 -17.6992778778076
64 -17.8641033172607
65 -17.9470386505127
66 -18.2044448852539
67 -16.6432437896729
68 -13.551064491272
69 -4.02898120880127
70 -4.00046157836914
71 -3.74732136726379
72 -5.55006980895996
73 -4.6249361038208
74 -2.18887996673584
75 -3.09016680717468
76 -3.25169110298157
77 -3.79106020927429
78 -3.4231059551239
79 -4.28111934661865
80 -3.73957371711731
81 -2.83267283439636
82 -2.84843444824219
83 -2.05876708030701
84 -0.519591569900513
85 1.65529572963715
86 2.87026143074036
87 2.86585021018982
88 1.05968475341797
89 -0.071969285607338
90 -3.24387145042419
91 -4.70565843582153
92 -3.64751744270325
93 -3.29335141181946
94 1.248699426651
95 2.77447009086609
96 6.58164310455322
97 4.97575616836548
98 9.90847301483154
99 15.1015462875366
100 16.103307723999
101 15.04953956604
102 10.0592021942139
103 7.19034385681152
104 2.05417418479919
105 3.95907807350159
106 1.390216588974
107 -0.0124561935663223
108 -1.7054123878479
109 -4.24169540405273
110 -4.58577108383179
111 -5.24010896682739
112 -6.99034738540649
113 -6.8927116394043
114 -4.7583589553833
115 -4.9049186706543
116 -2.99451375007629
117 -2.95394802093506
118 -5.77984285354614
119 -8.77590942382812
120 -8.55565357208252
121 -7.68920040130615
122 -10.6154012680054
123 -11.9698514938354
124 -13.8079137802124
125 -15.3926801681519
126 -15.2603569030762
127 -15.7451267242432
128 -13.7551717758179
129 -12.4963035583496
130 -10.8353090286255
131 -6.95810461044312
132 -8.3532075881958
133 -8.15318870544434
134 -6.62382888793945
135 -5.79169082641602
136 -6.4995322227478
137 -6.787917137146
138 -6.29659748077393
139 -6.05110263824463
140 -7.27991533279419
141 -6.06481981277466
142 -5.64484262466431
143 -6.55828857421875
144 -0.759198069572449
145 -5.22489833831787
146 -2.6646876335144
147 -7.86058616638184
148 -8.03182983398438
149 -8.1887731552124
150 -9.95655536651611
151 -10.617338180542
152 -11.060396194458
153 -12.6278524398804
154 -13.9116821289062
155 -15.4658632278442
156 -15.5543355941772
157 -15.1959772109985
158 -21.3044834136963
159 -20.6772518157959
160 -18.8422660827637
161 -16.2555179595947
162 -11.9620504379272
163 -1.67281222343445
164 -0.741870641708374
165 0.589347124099731
166 2.67012190818787
167 5.61357164382935
168 5.21249389648438
169 5.33234596252441
170 5.59920501708984
171 4.58435344696045
172 3.35566639900208
173 2.72358107566833
174 3.93567299842834
175 5.62531423568726
176 6.64943504333496
177 4.84817790985107
178 8.00715923309326
179 9.53357219696045
180 10.4855184555054
181 10.6410818099976
182 8.6436014175415
183 7.29358959197998
184 8.10635852813721
185 10.5359573364258
186 11.1127147674561
187 8.52651309967041
188 11.7341604232788
189 17.1572952270508
190 16.4928512573242
191 19.2899265289307
192 18.3737773895264
193 17.5299530029297
194 11.3144159317017
195 9.62290477752686
196 6.38469219207764
197 4.51163864135742
198 3.65780735015869
199 4.21518039703369
};
\addlegendentry{$\text{DANSE}$}
\addplot [line width=0.52pt, dashed, darkviolet1910191,  mark=square, mark size=1, mark repeat=1,
mark phase=1,]
table {%
0 -5.00874137878418
1 0.0861751735210419
2 1.42977440357208
3 0.00326851010322571
4 -0.461725622415543
5 -0.484146565198898
6 -0.616175174713135
7 -0.968231439590454
8 -1.5480192899704
9 -2.14787602424622
10 -3.22473168373108
11 -4.46490097045898
12 -6.3100118637085
13 -7.2472825050354
14 -9.85931015014648
15 -12.008017539978
16 -15.0573596954346
17 -19.2708358764648
18 -23.6776866912842
19 -27.2524795532227
20 -28.2231731414795
21 -29.5900211334229
22 -30.086462020874
23 -25.4253959655762
24 -17.1556243896484
25 -9.39658451080322
26 -0.127295404672623
27 11.5486545562744
28 15.3402137756348
29 19.5974750518799
30 20.5369415283203
31 20.7005043029785
32 20.7897453308105
33 21.9271812438965
34 21.1122055053711
35 19.2845153808594
36 15.8346519470215
37 10.8795728683472
38 6.31139945983887
39 3.96682977676392
40 -0.291564375162125
41 -3.46743679046631
42 -5.35762500762939
43 -5.72654056549072
44 -5.97683668136597
45 -6.25598621368408
46 -6.21779632568359
47 -6.46090507507324
48 -6.70119047164917
49 -7.39121341705322
50 -7.77294921875
51 -8.18188762664795
52 -9.155029296875
53 -9.33394527435303
54 -10.3568487167358
55 -10.4572601318359
56 -11.3110332489014
57 -11.0847520828247
58 -10.5274610519409
59 -11.8097791671753
60 -12.3350315093994
61 -12.7085781097412
62 -12.5791816711426
63 -12.6964950561523
64 -12.2448062896729
65 -12.1572847366333
66 -11.6750297546387
67 -11.19566822052
68 -10.1040592193604
69 -9.11692047119141
70 -8.08507919311523
71 -6.90849637985229
72 -5.52723264694214
73 -2.30103039741516
74 -1.44050920009613
75 -0.760447144508362
76 -0.347153097391129
77 0.510700583457947
78 1.14431464672089
79 1.37749040126801
80 1.62466394901276
81 1.88205254077911
82 1.81399857997894
83 2.49565267562866
84 2.51253986358643
85 2.44891929626465
86 2.17758941650391
87 2.43645048141479
88 3.57240676879883
89 4.42277956008911
90 6.47988128662109
91 9.43662261962891
92 10.7566518783569
93 12.8109340667725
94 14.7158117294312
95 16.4192428588867
96 17.7885551452637
97 19.521183013916
98 20.051456451416
99 19.4950065612793
100 17.5494575500488
101 13.6001138687134
102 9.55750560760498
103 6.45782327651978
104 2.69491052627563
105 -0.609589457511902
106 -4.03114366531372
107 -6.0688533782959
108 -5.98426008224487
109 -6.44029808044434
110 -6.55018329620361
111 -6.8118896484375
112 -6.97750091552734
113 -7.24477100372314
114 -7.48425388336182
115 -8.52728462219238
116 -10.1561622619629
117 -11.2414512634277
118 -12.530460357666
119 -13.2369327545166
120 -14.0852937698364
121 -14.6722955703735
122 -14.7820014953613
123 -14.9514207839966
124 -14.6853971481323
125 -13.3215055465698
126 -11.7434864044189
127 -9.65579319000244
128 -7.98177194595337
129 -6.98888874053955
130 -5.69415712356567
131 -4.4477334022522
132 -2.37272882461548
133 -1.36934387683868
134 -0.756245255470276
135 -0.682247281074524
136 -0.164778858423233
137 -0.228884369134903
138 -0.0214919149875641
139 -0.34583654999733
140 -0.434462338685989
141 -0.434052139520645
142 -0.644735455513
143 -0.949337959289551
144 -1.61154651641846
145 -0.826448082923889
146 -2.00625586509705
147 -2.15347814559937
148 -2.65475249290466
149 -1.09516167640686
150 -1.7335342168808
151 -2.59700345993042
152 -4.4012656211853
153 -6.82709884643555
154 -8.74585723876953
155 -9.99241065979004
156 -12.9106254577637
157 -15.616720199585
158 -17.4824028015137
159 -20.1770763397217
160 -18.6211032867432
161 -16.470142364502
162 -13.626594543457
163 -10.9579601287842
164 -6.30220937728882
165 -1.53644645214081
166 2.06814479827881
167 2.70986890792847
168 3.57381772994995
169 3.9428071975708
170 4.61528396606445
171 4.84193086624146
172 4.7524585723877
173 5.00444030761719
174 5.06028270721436
175 5.86886024475098
176 6.38763999938965
177 6.91311454772949
178 7.04278182983398
179 7.24060392379761
180 7.49993515014648
181 7.86264133453369
182 8.77102184295654
183 10.5015411376953
184 12.6498966217041
185 13.9625568389893
186 15.5625944137573
187 17.170093536377
188 17.8531761169434
189 17.3225479125977
190 17.5586433410645
191 16.0074253082275
192 14.1624813079834
193 12.575722694397
194 7.98803424835205
195 5.272789478302
196 3.23336744308472
197 1.51459038257599
198 0.204263776540756
199 -1.40243303775787
};
\addlegendentry{$\text{SemiDANSE}$}
\addplot [line width=1pt, black]
table {%
0 0.45758655667305
1 10.5527544021606
2 -13.7783365249634
3 -1.01514184474945
4 1.21883654594421
5 -1.15888893604279
6 -1.91929376125336
7 -3.54866242408752
8 -1.50154805183411
9 -0.973706185817719
10 4.04966831207275
11 -12.638069152832
12 0.0555616579949856
13 -15.5210037231445
14 -7.53153800964355
15 -10.204119682312
16 -16.0312728881836
17 -21.3325042724609
18 -14.3336267471313
19 -18.3568630218506
20 -19.6150283813477
21 -23.650691986084
22 -31.4785556793213
23 -24.3444595336914
24 -29.6797428131104
25 -20.2559185028076
26 -9.79799365997314
27 -5.92830848693848
28 26.6553955078125
29 17.1750831604004
30 22.7720794677734
31 26.0034065246582
32 33.7045097351074
33 21.7764377593994
34 24.4065017700195
35 19.1753215789795
36 15.0553998947144
37 9.56532382965088
38 15.8331489562988
39 1.98932337760925
40 -5.28121614456177
41 -5.88449716567993
42 -3.89254236221313
43 -0.374416023492813
44 -1.62315797805786
45 -0.979024589061737
46 -11.3522024154663
47 -6.048020362854
48 -14.3779916763306
49 -11.8842802047729
50 -4.31960010528564
51 -9.1373119354248
52 2.58576202392578
53 -5.43672847747803
54 -1.697993516922
55 -7.98446607589722
56 -3.87583136558533
57 -1.69976997375488
58 -13.900857925415
59 -7.58885526657104
60 -13.6506643295288
61 -10.4946966171265
62 -9.91303730010986
63 -12.0864973068237
64 -16.5899353027344
65 -8.35917949676514
66 -11.7458457946777
67 -19.5368328094482
68 -25.7377262115479
69 -15.4365749359131
70 -14.0245065689087
71 -0.450544863939285
72 5.6877498626709
73 -5.06586837768555
74 -1.04465091228485
75 -0.0658929795026779
76 8.67045497894287
77 4.54580640792847
78 1.27591800689697
79 4.92477798461914
80 4.97398471832275
81 -2.12402653694153
82 6.60785102844238
83 1.37275719642639
84 1.37965762615204
85 -0.223788574337959
86 3.67635416984558
87 6.80002164840698
88 5.60364246368408
89 10.2748012542725
90 14.8061513900757
91 5.90894508361816
92 12.7833194732666
93 12.7666177749634
94 15.3170347213745
95 8.93849754333496
96 23.6632862091064
97 18.4114875793457
98 20.1052742004395
99 18.1009826660156
100 16.4403915405273
101 16.57861328125
102 17.1828670501709
103 7.02283382415771
104 -1.70707261562347
105 -6.64449834823608
106 -6.26646709442139
107 -1.46693909168243
108 -5.21560907363892
109 -1.86614596843719
110 -9.65142440795898
111 -5.33970832824707
112 -9.17135429382324
113 -10.2700347900391
114 -13.4619932174683
115 -17.4093170166016
116 -10.3174486160278
117 -13.436224937439
118 -4.85321807861328
119 -12.7909374237061
120 -15.9128656387329
121 -14.0297784805298
122 -15.6977434158325
123 -13.4640741348267
124 -9.93479061126709
125 -5.9485182762146
126 -11.108512878418
127 -15.6921758651733
128 -15.0588121414185
129 -8.72875881195068
130 -12.4974670410156
131 -0.162711977958679
132 -0.692213773727417
133 -2.87133455276489
134 -4.94318342208862
135 3.35841464996338
136 -3.24163150787354
137 0.871896505355835
138 -4.56017208099365
139 1.66435408592224
140 3.54071640968323
141 -4.03704309463501
142 -4.50429153442383
143 -15.640905380249
144 7.85291814804077
145 -15.2165842056274
146 3.46210694313049
147 -4.71521806716919
148 7.01918697357178
149 -7.64952945709229
150 -6.48474645614624
151 -10.7913293838501
152 -7.52091884613037
153 -5.53913164138794
154 -11.0503044128418
155 -17.3127212524414
156 -25.9093914031982
157 -14.2074203491211
158 -23.2531032562256
159 -23.5147342681885
160 -17.4402561187744
161 -13.087251663208
162 -20.5155906677246
163 -15.5890436172485
164 -5.18615961074829
165 -0.677423715591431
166 -4.9993691444397
167 3.33533263206482
168 2.18529939651489
169 7.04185247421265
170 5.51073312759399
171 -3.5275981426239
172 9.31767082214355
173 1.62014198303223
174 10.3543128967285
175 7.44130182266235
176 7.27621269226074
177 -1.07180416584015
178 -0.164902627468109
179 5.6972713470459
180 5.55580568313599
181 8.59647655487061
182 12.0437831878662
183 15.7823057174683
184 9.06456851959229
185 13.0043563842773
186 21.1426258087158
187 17.6076259613037
188 10.7676162719727
189 26.3430614471436
190 16.1259212493896
191 14.2211389541626
192 19.2428207397461
193 4.99279165267944
194 11.3435201644897
195 9.32580280303955
196 8.2822208404541
197 6.21879911422729
198 -5.23256158828735
199 10.6194639205933
};
\addlegendentry{$\text{True}$}
\end{axis}

\end{tikzpicture}


==> figs/Meas_y_lims_sigmae2_-10.0dB_smnr_10.0dBdim_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend columns=2, 
legend style={
  fill opacity=0.7,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-0.95, xmax=200.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle y_{t,2}\)},
ymin=-15.7821982383728, ymax=67.8688166618347,
ytick style={color=black},
width=\linewidth,
height=0.75\linewidth,
xmajorgrids,
ymajorgrids,
width=0.47\textwidth,
height=0.3\textwidth
]
\begin{comment}
\path [fill=orange, fill opacity=0.3]
(axis cs:0,5.9416184425354)
--(axis cs:0,-3.99629068374634)
--(axis cs:1,-4.01850700378418)
--(axis cs:2,-4.00380086898804)
--(axis cs:3,-4.02356147766113)
--(axis cs:4,-3.98243570327759)
--(axis cs:5,-3.87107133865356)
--(axis cs:6,-3.93622636795044)
--(axis cs:7,-3.99129056930542)
--(axis cs:8,-4.01196956634521)
--(axis cs:9,-4.31166076660156)
--(axis cs:10,-4.41916847229004)
--(axis cs:11,-4.30917167663574)
--(axis cs:12,-5.37495803833008)
--(axis cs:13,-5.10043430328369)
--(axis cs:14,-5.23531007766724)
--(axis cs:15,-4.40547466278076)
--(axis cs:16,-3.36526727676392)
--(axis cs:17,-1.11343717575073)
--(axis cs:18,2.76539897918701)
--(axis cs:19,7.189208984375)
--(axis cs:20,8.8724422454834)
--(axis cs:21,12.4305782318115)
--(axis cs:22,16.495777130127)
--(axis cs:23,26.2211685180664)
--(axis cs:24,36.1798286437988)
--(axis cs:25,43.6047401428223)
--(axis cs:26,47.0090179443359)
--(axis cs:27,45.7847595214844)
--(axis cs:28,42.2922744750977)
--(axis cs:29,35.7297668457031)
--(axis cs:30,30.9792766571045)
--(axis cs:31,27.7278804779053)
--(axis cs:32,26.5538558959961)
--(axis cs:33,26.7881832122803)
--(axis cs:34,28.1419525146484)
--(axis cs:35,31.317699432373)
--(axis cs:36,34.2131652832031)
--(axis cs:37,36.5107078552246)
--(axis cs:38,37.2357215881348)
--(axis cs:39,36.6616592407227)
--(axis cs:40,36.2684707641602)
--(axis cs:41,34.1591110229492)
--(axis cs:42,31.3378715515137)
--(axis cs:43,28.8549537658691)
--(axis cs:44,26.5944766998291)
--(axis cs:45,24.6372108459473)
--(axis cs:46,22.9464492797852)
--(axis cs:47,21.8031444549561)
--(axis cs:48,20.3180179595947)
--(axis cs:49,19.3403663635254)
--(axis cs:50,19.1438770294189)
--(axis cs:51,18.1597137451172)
--(axis cs:52,17.1456413269043)
--(axis cs:53,15.8139972686768)
--(axis cs:54,15.9110383987427)
--(axis cs:55,15.6561508178711)
--(axis cs:56,15.5651168823242)
--(axis cs:57,16.1388359069824)
--(axis cs:58,16.209135055542)
--(axis cs:59,16.4616470336914)
--(axis cs:60,16.898473739624)
--(axis cs:61,18.8892669677734)
--(axis cs:62,20.2392921447754)
--(axis cs:63,20.8502197265625)
--(axis cs:64,22.5308799743652)
--(axis cs:65,24.5039882659912)
--(axis cs:66,25.7963771820068)
--(axis cs:67,27.1032981872559)
--(axis cs:68,28.3611469268799)
--(axis cs:69,29.5729751586914)
--(axis cs:70,29.5883331298828)
--(axis cs:71,29.6269931793213)
--(axis cs:72,29.5691833496094)
--(axis cs:73,28.4675559997559)
--(axis cs:74,26.5518169403076)
--(axis cs:75,25.1362590789795)
--(axis cs:76,23.3499984741211)
--(axis cs:77,21.5878238677979)
--(axis cs:78,20.181510925293)
--(axis cs:79,18.7607307434082)
--(axis cs:80,17.4094429016113)
--(axis cs:81,16.1709575653076)
--(axis cs:82,15.0095186233521)
--(axis cs:83,13.7031517028809)
--(axis cs:84,12.7240829467773)
--(axis cs:85,11.9150390625)
--(axis cs:86,11.0559902191162)
--(axis cs:87,10.351263999939)
--(axis cs:88,9.79941368103027)
--(axis cs:89,9.50129890441895)
--(axis cs:90,9.44391059875488)
--(axis cs:91,10.1974544525146)
--(axis cs:92,9.68235969543457)
--(axis cs:93,10.3578205108643)
--(axis cs:94,11.8095207214355)
--(axis cs:95,13.2307586669922)
--(axis cs:96,12.5830221176147)
--(axis cs:97,14.9665222167969)
--(axis cs:98,17.7214965820312)
--(axis cs:99,23.5937461853027)
--(axis cs:100,27.9809684753418)
--(axis cs:101,32.0907440185547)
--(axis cs:102,34.9886627197266)
--(axis cs:103,35.4595832824707)
--(axis cs:104,35.1038131713867)
--(axis cs:105,33.4755439758301)
--(axis cs:106,30.8478736877441)
--(axis cs:107,28.2103443145752)
--(axis cs:108,25.3858680725098)
--(axis cs:109,23.5520820617676)
--(axis cs:110,21.6153678894043)
--(axis cs:111,20.1808166503906)
--(axis cs:112,18.975772857666)
--(axis cs:113,18.000171661377)
--(axis cs:114,17.0565280914307)
--(axis cs:115,17.0727386474609)
--(axis cs:116,17.8181495666504)
--(axis cs:117,17.216423034668)
--(axis cs:118,17.5636291503906)
--(axis cs:119,16.2653541564941)
--(axis cs:120,17.0707244873047)
--(axis cs:121,18.0386867523193)
--(axis cs:122,19.0803508758545)
--(axis cs:123,19.7741985321045)
--(axis cs:124,20.8024616241455)
--(axis cs:125,23.5780620574951)
--(axis cs:126,26.0920124053955)
--(axis cs:127,27.1657752990723)
--(axis cs:128,28.4618892669678)
--(axis cs:129,29.003490447998)
--(axis cs:130,29.6721935272217)
--(axis cs:131,29.0994606018066)
--(axis cs:132,28.0044364929199)
--(axis cs:133,26.2737522125244)
--(axis cs:134,24.9858665466309)
--(axis cs:135,23.5535717010498)
--(axis cs:136,21.8914985656738)
--(axis cs:137,20.2928886413574)
--(axis cs:138,19.4734153747559)
--(axis cs:139,18.2615013122559)
--(axis cs:140,17.4679107666016)
--(axis cs:141,16.1916084289551)
--(axis cs:142,15.3584632873535)
--(axis cs:143,14.8105535507202)
--(axis cs:144,14.889799118042)
--(axis cs:145,13.8936042785645)
--(axis cs:146,13.7728643417358)
--(axis cs:147,12.853364944458)
--(axis cs:148,12.0005216598511)
--(axis cs:149,10.5788278579712)
--(axis cs:150,9.87668895721436)
--(axis cs:151,9.74499130249023)
--(axis cs:152,10.0256977081299)
--(axis cs:153,10.5296459197998)
--(axis cs:154,10.6541156768799)
--(axis cs:155,9.92347526550293)
--(axis cs:156,12.254186630249)
--(axis cs:157,14.5167198181152)
--(axis cs:158,17.5710868835449)
--(axis cs:159,20.1571273803711)
--(axis cs:160,25.3074951171875)
--(axis cs:161,30.1087760925293)
--(axis cs:162,33.4050216674805)
--(axis cs:163,35.3695220947266)
--(axis cs:164,35.4851608276367)
--(axis cs:165,34.6696815490723)
--(axis cs:166,32.5979042053223)
--(axis cs:167,30.0824775695801)
--(axis cs:168,27.8560771942139)
--(axis cs:169,25.8480377197266)
--(axis cs:170,23.923755645752)
--(axis cs:171,22.1230812072754)
--(axis cs:172,20.6744422912598)
--(axis cs:173,19.3658180236816)
--(axis cs:174,18.097261428833)
--(axis cs:175,17.2474060058594)
--(axis cs:176,16.6146278381348)
--(axis cs:177,15.777925491333)
--(axis cs:178,14.8740253448486)
--(axis cs:179,14.2763175964355)
--(axis cs:180,13.563099861145)
--(axis cs:181,13.358473777771)
--(axis cs:182,13.4914970397949)
--(axis cs:183,14.2492046356201)
--(axis cs:184,15.0686235427856)
--(axis cs:185,15.3406391143799)
--(axis cs:186,15.6517248153687)
--(axis cs:187,17.6149597167969)
--(axis cs:188,18.9722023010254)
--(axis cs:189,21.9244174957275)
--(axis cs:190,24.0984230041504)
--(axis cs:191,26.4317245483398)
--(axis cs:192,28.0597953796387)
--(axis cs:193,29.6696510314941)
--(axis cs:194,31.2942276000977)
--(axis cs:195,31.4738750457764)
--(axis cs:196,31.207145690918)
--(axis cs:197,30.4692726135254)
--(axis cs:198,28.9248695373535)
--(axis cs:199,27.1708278656006)
--(axis cs:199,37.4168014526367)
--(axis cs:199,37.4168014526367)
--(axis cs:198,39.2045860290527)
--(axis cs:197,40.775318145752)
--(axis cs:196,41.5333709716797)
--(axis cs:195,41.8168449401855)
--(axis cs:194,41.6637954711914)
--(axis cs:193,40.0968894958496)
--(axis cs:192,38.581485748291)
--(axis cs:191,37.0869903564453)
--(axis cs:190,34.891960144043)
--(axis cs:189,32.8222312927246)
--(axis cs:188,29.9268951416016)
--(axis cs:187,28.5673904418945)
--(axis cs:186,26.5556259155273)
--(axis cs:185,26.1770000457764)
--(axis cs:184,25.8108940124512)
--(axis cs:183,24.8758563995361)
--(axis cs:182,24.0133247375488)
--(axis cs:181,23.7962226867676)
--(axis cs:180,23.9311447143555)
--(axis cs:179,24.5842361450195)
--(axis cs:178,25.1266422271729)
--(axis cs:177,25.979097366333)
--(axis cs:176,26.7684516906738)
--(axis cs:175,27.3679809570312)
--(axis cs:174,28.1993198394775)
--(axis cs:173,29.4615135192871)
--(axis cs:172,30.7724075317383)
--(axis cs:171,32.2310485839844)
--(axis cs:170,34.0500030517578)
--(axis cs:169,35.9981536865234)
--(axis cs:168,38.0305709838867)
--(axis cs:167,40.2768440246582)
--(axis cs:166,42.7996253967285)
--(axis cs:165,44.8737907409668)
--(axis cs:164,45.717414855957)
--(axis cs:163,45.7206344604492)
--(axis cs:162,44.0044708251953)
--(axis cs:161,41.0225410461426)
--(axis cs:160,36.4707679748535)
--(axis cs:159,31.4185791015625)
--(axis cs:158,28.7994041442871)
--(axis cs:157,25.6169204711914)
--(axis cs:156,23.1815357208252)
--(axis cs:155,20.7009372711182)
--(axis cs:154,21.340368270874)
--(axis cs:153,21.1126289367676)
--(axis cs:152,20.5097637176514)
--(axis cs:151,20.1564636230469)
--(axis cs:150,20.2492179870605)
--(axis cs:149,20.9309768676758)
--(axis cs:148,22.3430213928223)
--(axis cs:147,23.158483505249)
--(axis cs:146,24.0423355102539)
--(axis cs:145,24.1194381713867)
--(axis cs:144,25.0975971221924)
--(axis cs:143,24.9925956726074)
--(axis cs:142,25.5355262756348)
--(axis cs:141,26.3697280883789)
--(axis cs:140,27.6513824462891)
--(axis cs:139,28.4493522644043)
--(axis cs:138,29.6673927307129)
--(axis cs:137,30.4971733093262)
--(axis cs:136,32.1089553833008)
--(axis cs:135,33.7882537841797)
--(axis cs:134,35.2382354736328)
--(axis cs:133,36.5470733642578)
--(axis cs:132,38.2991142272949)
--(axis cs:131,39.411808013916)
--(axis cs:130,39.9975509643555)
--(axis cs:129,39.3517799377441)
--(axis cs:128,38.8496437072754)
--(axis cs:127,37.6218223571777)
--(axis cs:126,36.6396369934082)
--(axis cs:125,34.2244071960449)
--(axis cs:124,31.5275707244873)
--(axis cs:123,30.5482082366943)
--(axis cs:122,29.8707828521729)
--(axis cs:121,28.8088512420654)
--(axis cs:120,27.7870178222656)
--(axis cs:119,26.9067840576172)
--(axis cs:118,28.1194458007812)
--(axis cs:117,27.6545448303223)
--(axis cs:116,28.1449127197266)
--(axis cs:115,27.296272277832)
--(axis cs:114,27.2151622772217)
--(axis cs:113,28.1211471557617)
--(axis cs:112,29.0766105651855)
--(axis cs:111,30.276294708252)
--(axis cs:110,31.7173767089844)
--(axis cs:109,33.6699752807617)
--(axis cs:108,35.527702331543)
--(axis cs:107,38.380500793457)
--(axis cs:106,41.0442008972168)
--(axis cs:105,43.6859245300293)
--(axis cs:104,45.3213500976562)
--(axis cs:103,45.724552154541)
--(axis cs:102,45.4095306396484)
--(axis cs:101,42.7928237915039)
--(axis cs:100,38.9934196472168)
--(axis cs:99,34.827995300293)
--(axis cs:98,29.0330810546875)
--(axis cs:97,26.2494049072266)
--(axis cs:96,23.7685623168945)
--(axis cs:95,24.3014678955078)
--(axis cs:94,22.6787605285645)
--(axis cs:93,21.0224170684814)
--(axis cs:92,20.1767482757568)
--(axis cs:91,20.5586910247803)
--(axis cs:90,19.6723232269287)
--(axis cs:89,19.6642799377441)
--(axis cs:88,19.9298133850098)
--(axis cs:87,20.464168548584)
--(axis cs:86,21.1621799468994)
--(axis cs:85,22.0189208984375)
--(axis cs:84,22.8274307250977)
--(axis cs:83,23.8089752197266)
--(axis cs:82,25.1208572387695)
--(axis cs:81,26.2895755767822)
--(axis cs:80,27.5383605957031)
--(axis cs:79,28.9018096923828)
--(axis cs:78,30.3366394042969)
--(axis cs:77,31.7605571746826)
--(axis cs:76,33.5437316894531)
--(axis cs:75,35.3531875610352)
--(axis cs:74,36.797721862793)
--(axis cs:73,38.7479209899902)
--(axis cs:72,39.8887023925781)
--(axis cs:71,39.9757690429688)
--(axis cs:70,39.954475402832)
--(axis cs:69,39.9567031860352)
--(axis cs:68,38.7698364257812)
--(axis cs:67,37.5553932189941)
--(axis cs:66,36.3078842163086)
--(axis cs:65,35.08154296875)
--(axis cs:64,33.1699409484863)
--(axis cs:63,31.5409889221191)
--(axis cs:62,30.9642639160156)
--(axis cs:61,29.6244430541992)
--(axis cs:60,27.6199436187744)
--(axis cs:59,27.159595489502)
--(axis cs:58,26.8696689605713)
--(axis cs:57,26.7560081481934)
--(axis cs:56,26.1247138977051)
--(axis cs:55,26.1553649902344)
--(axis cs:54,26.3493423461914)
--(axis cs:53,26.1878490447998)
--(axis cs:52,27.4621162414551)
--(axis cs:51,28.4091796875)
--(axis cs:50,29.332368850708)
--(axis cs:49,29.4772453308105)
--(axis cs:48,30.4234371185303)
--(axis cs:47,31.8924312591553)
--(axis cs:46,33.030143737793)
--(axis cs:45,34.7238616943359)
--(axis cs:44,36.6899261474609)
--(axis cs:43,38.9626579284668)
--(axis cs:42,41.4590873718262)
--(axis cs:41,44.2957458496094)
--(axis cs:40,46.4367294311523)
--(axis cs:39,46.9075469970703)
--(axis cs:38,47.6138114929199)
--(axis cs:37,47.0363655090332)
--(axis cs:36,44.8018951416016)
--(axis cs:35,41.8336219787598)
--(axis cs:34,38.5008010864258)
--(axis cs:33,37.0016822814941)
--(axis cs:32,36.683765411377)
--(axis cs:31,37.8438262939453)
--(axis cs:30,41.1304397583008)
--(axis cs:29,45.9448852539062)
--(axis cs:28,52.5650634765625)
--(axis cs:27,56.0396041870117)
--(axis cs:26,57.2664566040039)
--(axis cs:25,54.1159858703613)
--(axis cs:24,47.252613067627)
--(axis cs:23,37.862548828125)
--(axis cs:22,28.4410057067871)
--(axis cs:21,24.4351558685303)
--(axis cs:20,20.7306289672852)
--(axis cs:19,18.7287006378174)
--(axis cs:18,13.8027448654175)
--(axis cs:17,9.45792007446289)
--(axis cs:16,6.92016363143921)
--(axis cs:15,5.73598194122314)
--(axis cs:14,4.84695959091187)
--(axis cs:13,5.00232791900635)
--(axis cs:12,4.74899864196777)
--(axis cs:11,5.86037158966064)
--(axis cs:10,5.72395420074463)
--(axis cs:9,5.81287002563477)
--(axis cs:8,6.08685970306396)
--(axis cs:7,6.07710313796997)
--(axis cs:6,6.10473108291626)
--(axis cs:5,6.1484055519104)
--(axis cs:4,6.02008104324341)
--(axis cs:3,5.9639949798584)
--(axis cs:2,5.96860456466675)
--(axis cs:1,5.93750667572021)
--(axis cs:0,5.9416184425354)
--cycle;
\end{comment}
\path [fill=blue, fill opacity=0.2]
(axis cs:0,14.9078731536865)
--(axis cs:0,2.71401834487915)
--(axis cs:1,-3.73229598999023)
--(axis cs:2,-8.13167190551758)
--(axis cs:3,-6.92607593536377)
--(axis cs:4,-9.39263153076172)
--(axis cs:5,-11.9798793792725)
--(axis cs:6,-3.97955131530762)
--(axis cs:7,-5.03351783752441)
--(axis cs:8,-6.56233072280884)
--(axis cs:9,-6.36327648162842)
--(axis cs:10,-7.84250736236572)
--(axis cs:11,-6.45269346237183)
--(axis cs:12,-8.51543235778809)
--(axis cs:13,-8.56557464599609)
--(axis cs:14,-8.6160306930542)
--(axis cs:15,-4.88893556594849)
--(axis cs:16,-1.43284511566162)
--(axis cs:17,7.91111612319946)
--(axis cs:18,13.1355886459351)
--(axis cs:19,21.2622909545898)
--(axis cs:20,17.4485855102539)
--(axis cs:21,22.7986850738525)
--(axis cs:22,22.6535549163818)
--(axis cs:23,35.1614112854004)
--(axis cs:24,43.4424057006836)
--(axis cs:25,44.5320510864258)
--(axis cs:26,50.3513031005859)
--(axis cs:27,53.8771934509277)
--(axis cs:28,54.148738861084)
--(axis cs:29,40.607723236084)
--(axis cs:30,42.2692909240723)
--(axis cs:31,37.8858604431152)
--(axis cs:32,29.2135314941406)
--(axis cs:33,29.5457572937012)
--(axis cs:34,33.9441032409668)
--(axis cs:35,26.7285919189453)
--(axis cs:36,31.303394317627)
--(axis cs:37,35.5421752929688)
--(axis cs:38,31.1736640930176)
--(axis cs:39,32.0587196350098)
--(axis cs:40,37.0778846740723)
--(axis cs:41,33.8606224060059)
--(axis cs:42,27.1033592224121)
--(axis cs:43,27.1884918212891)
--(axis cs:44,25.3727912902832)
--(axis cs:45,23.1348514556885)
--(axis cs:46,21.5898990631104)
--(axis cs:47,18.464771270752)
--(axis cs:48,18.61376953125)
--(axis cs:49,15.6378555297852)
--(axis cs:50,12.5448665618896)
--(axis cs:51,6.22452926635742)
--(axis cs:52,3.72668504714966)
--(axis cs:53,1.48251867294312)
--(axis cs:54,0.0439205169677734)
--(axis cs:55,-1.53952574729919)
--(axis cs:56,-3.15655827522278)
--(axis cs:57,-0.468170642852783)
--(axis cs:58,-0.0747299194335938)
--(axis cs:59,4.37977838516235)
--(axis cs:60,8.79324531555176)
--(axis cs:61,11.4190807342529)
--(axis cs:62,13.3164205551147)
--(axis cs:63,15.276104927063)
--(axis cs:64,15.3106575012207)
--(axis cs:65,15.4190044403076)
--(axis cs:66,17.4739189147949)
--(axis cs:67,18.615894317627)
--(axis cs:68,19.2773017883301)
--(axis cs:69,20.6718769073486)
--(axis cs:70,22.9418029785156)
--(axis cs:71,23.975212097168)
--(axis cs:72,27.7793025970459)
--(axis cs:73,27.3588333129883)
--(axis cs:74,24.5379962921143)
--(axis cs:75,24.6039257049561)
--(axis cs:76,23.7555294036865)
--(axis cs:77,24.6637992858887)
--(axis cs:78,22.4337844848633)
--(axis cs:79,21.2707939147949)
--(axis cs:80,18.81081199646)
--(axis cs:81,16.9608268737793)
--(axis cs:82,15.8766746520996)
--(axis cs:83,16.054557800293)
--(axis cs:84,17.2492065429688)
--(axis cs:85,17.2472114562988)
--(axis cs:86,17.5139293670654)
--(axis cs:87,15.7409267425537)
--(axis cs:88,15.1360206604004)
--(axis cs:89,12.0269422531128)
--(axis cs:90,12.1519031524658)
--(axis cs:91,10.6001653671265)
--(axis cs:92,10.2764549255371)
--(axis cs:93,9.82876682281494)
--(axis cs:94,10.2981605529785)
--(axis cs:95,12.4245948791504)
--(axis cs:96,15.85719871521)
--(axis cs:97,14.4951505661011)
--(axis cs:98,19.1048393249512)
--(axis cs:99,12.6057815551758)
--(axis cs:100,14.9194030761719)
--(axis cs:101,19.9259605407715)
--(axis cs:102,26.6531295776367)
--(axis cs:103,30.1965179443359)
--(axis cs:104,28.1167488098145)
--(axis cs:105,30.8358001708984)
--(axis cs:106,27.4439735412598)
--(axis cs:107,25.1563453674316)
--(axis cs:108,26.9161930084229)
--(axis cs:109,19.6555118560791)
--(axis cs:110,18.8440628051758)
--(axis cs:111,15.2305097579956)
--(axis cs:112,12.3263578414917)
--(axis cs:113,10.2223854064941)
--(axis cs:114,11.9773330688477)
--(axis cs:115,7.91084146499634)
--(axis cs:116,13.9501094818115)
--(axis cs:117,16.3203563690186)
--(axis cs:118,19.5784091949463)
--(axis cs:119,12.4335021972656)
--(axis cs:120,16.0309734344482)
--(axis cs:121,21.4591598510742)
--(axis cs:122,22.9949474334717)
--(axis cs:123,23.0381889343262)
--(axis cs:124,24.0550804138184)
--(axis cs:125,23.1043891906738)
--(axis cs:126,21.2242259979248)
--(axis cs:127,20.7119235992432)
--(axis cs:128,21.294017791748)
--(axis cs:129,22.1533107757568)
--(axis cs:130,25.7976722717285)
--(axis cs:131,24.1174621582031)
--(axis cs:132,25.9551582336426)
--(axis cs:133,27.1419219970703)
--(axis cs:134,25.4341583251953)
--(axis cs:135,24.5253753662109)
--(axis cs:136,24.9931354522705)
--(axis cs:137,28.114818572998)
--(axis cs:138,25.5261840820312)
--(axis cs:139,25.993896484375)
--(axis cs:140,21.5798358917236)
--(axis cs:141,19.3014984130859)
--(axis cs:142,17.5186138153076)
--(axis cs:143,13.7408237457275)
--(axis cs:144,16.7051620483398)
--(axis cs:145,8.63601875305176)
--(axis cs:146,15.0300102233887)
--(axis cs:147,12.3130683898926)
--(axis cs:148,12.9719171524048)
--(axis cs:149,9.94918251037598)
--(axis cs:150,8.47816276550293)
--(axis cs:151,7.43433904647827)
--(axis cs:152,6.90576171875)
--(axis cs:153,8.17825508117676)
--(axis cs:154,8.43096923828125)
--(axis cs:155,9.63209915161133)
--(axis cs:156,18.704174041748)
--(axis cs:157,19.9686450958252)
--(axis cs:158,21.5429229736328)
--(axis cs:159,29.3222389221191)
--(axis cs:160,29.7693462371826)
--(axis cs:161,32.1608123779297)
--(axis cs:162,32.7309341430664)
--(axis cs:163,34.5015716552734)
--(axis cs:164,31.7854042053223)
--(axis cs:165,32.0536308288574)
--(axis cs:166,30.6325454711914)
--(axis cs:167,28.4900245666504)
--(axis cs:168,27.9991416931152)
--(axis cs:169,26.4338417053223)
--(axis cs:170,24.1515808105469)
--(axis cs:171,22.856258392334)
--(axis cs:172,16.7972564697266)
--(axis cs:173,17.7395362854004)
--(axis cs:174,20.9912166595459)
--(axis cs:175,20.8937969207764)
--(axis cs:176,20.2623767852783)
--(axis cs:177,20.3639450073242)
--(axis cs:178,21.8963871002197)
--(axis cs:179,20.4318199157715)
--(axis cs:180,19.9985313415527)
--(axis cs:181,16.9938735961914)
--(axis cs:182,13.7111835479736)
--(axis cs:183,11.2585067749023)
--(axis cs:184,14.1935911178589)
--(axis cs:185,18.3933372497559)
--(axis cs:186,22.8723678588867)
--(axis cs:187,21.8365859985352)
--(axis cs:188,26.8650131225586)
--(axis cs:189,21.4823799133301)
--(axis cs:190,24.6202907562256)
--(axis cs:191,27.3539390563965)
--(axis cs:192,31.2942047119141)
--(axis cs:193,33.4754447937012)
--(axis cs:194,30.8888282775879)
--(axis cs:195,33.0085601806641)
--(axis cs:196,32.0901756286621)
--(axis cs:197,31.5637741088867)
--(axis cs:198,30.2278594970703)
--(axis cs:199,26.685848236084)
--(axis cs:199,36.6036109924316)
--(axis cs:199,36.6036109924316)
--(axis cs:198,40.145622253418)
--(axis cs:197,41.4815368652344)
--(axis cs:196,42.0079383850098)
--(axis cs:195,42.9263229370117)
--(axis cs:194,40.8065910339355)
--(axis cs:193,43.3932075500488)
--(axis cs:192,41.2119674682617)
--(axis cs:191,37.2717018127441)
--(axis cs:190,34.5380554199219)
--(axis cs:189,31.4001426696777)
--(axis cs:188,36.7827758789062)
--(axis cs:187,31.7544059753418)
--(axis cs:186,32.7901344299316)
--(axis cs:185,28.3111534118652)
--(axis cs:184,24.1127662658691)
--(axis cs:183,21.176643371582)
--(axis cs:182,23.6290149688721)
--(axis cs:181,26.9116401672363)
--(axis cs:180,29.9162940979004)
--(axis cs:179,30.3495826721191)
--(axis cs:178,31.8141498565674)
--(axis cs:177,30.2817077636719)
--(axis cs:176,30.180139541626)
--(axis cs:175,30.811559677124)
--(axis cs:174,30.9089794158936)
--(axis cs:173,27.657299041748)
--(axis cs:172,26.7150192260742)
--(axis cs:171,32.7740211486816)
--(axis cs:170,34.0693435668945)
--(axis cs:169,36.3516044616699)
--(axis cs:168,37.9169044494629)
--(axis cs:167,38.407787322998)
--(axis cs:166,40.5503082275391)
--(axis cs:165,41.9713935852051)
--(axis cs:164,41.7031669616699)
--(axis cs:163,44.4193344116211)
--(axis cs:162,42.6486968994141)
--(axis cs:161,42.0785827636719)
--(axis cs:160,39.6871109008789)
--(axis cs:159,39.2400016784668)
--(axis cs:158,31.4607734680176)
--(axis cs:157,29.8864078521729)
--(axis cs:156,28.6219367980957)
--(axis cs:155,19.5499954223633)
--(axis cs:154,18.3489093780518)
--(axis cs:153,18.0960655212402)
--(axis cs:152,16.8235816955566)
--(axis cs:151,17.3521919250488)
--(axis cs:150,18.396032333374)
--(axis cs:149,19.8671436309814)
--(axis cs:148,22.8897552490234)
--(axis cs:147,22.2309799194336)
--(axis cs:146,24.9477729797363)
--(axis cs:145,18.5545635223389)
--(axis cs:144,26.6229248046875)
--(axis cs:143,23.6586360931396)
--(axis cs:142,27.4363803863525)
--(axis cs:141,29.2192916870117)
--(axis cs:140,31.4976139068604)
--(axis cs:139,35.9116592407227)
--(axis cs:138,35.4439468383789)
--(axis cs:137,38.0325813293457)
--(axis cs:136,34.9109039306641)
--(axis cs:135,34.4431419372559)
--(axis cs:134,35.3519287109375)
--(axis cs:133,37.0596923828125)
--(axis cs:132,35.8729553222656)
--(axis cs:131,34.035270690918)
--(axis cs:130,35.7157554626465)
--(axis cs:129,32.0738258361816)
--(axis cs:128,31.2192573547363)
--(axis cs:127,30.641134262085)
--(axis cs:126,31.1486072540283)
--(axis cs:125,33.0222473144531)
--(axis cs:124,33.972843170166)
--(axis cs:123,32.9559516906738)
--(axis cs:122,32.9127082824707)
--(axis cs:121,31.3769226074219)
--(axis cs:120,25.9487361907959)
--(axis cs:119,22.3512878417969)
--(axis cs:118,29.4961719512939)
--(axis cs:117,26.2381191253662)
--(axis cs:116,23.8678722381592)
--(axis cs:115,17.8286094665527)
--(axis cs:114,21.8951187133789)
--(axis cs:113,20.1404628753662)
--(axis cs:112,22.2443351745605)
--(axis cs:111,25.1482887268066)
--(axis cs:110,28.7618446350098)
--(axis cs:109,29.573278427124)
--(axis cs:108,36.8339538574219)
--(axis cs:107,35.0741081237793)
--(axis cs:106,37.3617362976074)
--(axis cs:105,40.7535629272461)
--(axis cs:104,38.0345115661621)
--(axis cs:103,40.1142807006836)
--(axis cs:102,36.5708923339844)
--(axis cs:101,29.8437232971191)
--(axis cs:100,24.8371658325195)
--(axis cs:99,22.523551940918)
--(axis cs:98,29.022705078125)
--(axis cs:97,24.4139976501465)
--(axis cs:96,25.7750415802002)
--(axis cs:95,22.3437614440918)
--(axis cs:94,20.2163028717041)
--(axis cs:93,19.747257232666)
--(axis cs:92,20.1943702697754)
--(axis cs:91,20.5180587768555)
--(axis cs:90,22.0697383880615)
--(axis cs:89,21.9447631835938)
--(axis cs:88,25.0537986755371)
--(axis cs:87,25.6586933135986)
--(axis cs:86,27.4316921234131)
--(axis cs:85,27.1649742126465)
--(axis cs:84,27.1669692993164)
--(axis cs:83,25.9723281860352)
--(axis cs:82,25.7944450378418)
--(axis cs:81,26.8786201477051)
--(axis cs:80,28.7285938262939)
--(axis cs:79,31.1885604858398)
--(axis cs:78,32.3515472412109)
--(axis cs:77,34.5815620422363)
--(axis cs:76,33.6732940673828)
--(axis cs:75,34.5216903686523)
--(axis cs:74,34.4557571411133)
--(axis cs:73,37.2765960693359)
--(axis cs:72,37.6970710754395)
--(axis cs:71,33.8929901123047)
--(axis cs:70,32.8595809936523)
--(axis cs:69,30.5896587371826)
--(axis cs:68,29.2060279846191)
--(axis cs:67,28.593807220459)
--(axis cs:66,27.4624290466309)
--(axis cs:65,25.4281749725342)
--(axis cs:64,25.2758140563965)
--(axis cs:63,25.213249206543)
--(axis cs:62,23.2721405029297)
--(axis cs:61,21.3669261932373)
--(axis cs:60,18.7294864654541)
--(axis cs:59,14.3137283325195)
--(axis cs:58,10.0137882232666)
--(axis cs:57,9.47763252258301)
--(axis cs:56,6.78783702850342)
--(axis cs:55,8.39083194732666)
--(axis cs:54,9.96251392364502)
--(axis cs:53,11.4014205932617)
--(axis cs:52,13.644645690918)
--(axis cs:51,16.1424179077148)
--(axis cs:50,22.4626293182373)
--(axis cs:49,25.5556182861328)
--(axis cs:48,28.5315322875977)
--(axis cs:47,28.3825340270996)
--(axis cs:46,31.507661819458)
--(axis cs:45,33.0526123046875)
--(axis cs:44,35.2905540466309)
--(axis cs:43,37.1062545776367)
--(axis cs:42,37.0211219787598)
--(axis cs:41,43.7783851623535)
--(axis cs:40,46.9956474304199)
--(axis cs:39,41.9764823913574)
--(axis cs:38,41.0914268493652)
--(axis cs:37,45.4599380493164)
--(axis cs:36,41.2211570739746)
--(axis cs:35,36.646354675293)
--(axis cs:34,43.8618659973145)
--(axis cs:33,39.4635200500488)
--(axis cs:32,39.1312942504883)
--(axis cs:31,47.8036231994629)
--(axis cs:30,52.1870536804199)
--(axis cs:29,50.5254859924316)
--(axis cs:28,64.0664978027344)
--(axis cs:27,63.7949562072754)
--(axis cs:26,60.2691192626953)
--(axis cs:25,54.4499130249023)
--(axis cs:24,53.3608932495117)
--(axis cs:23,45.0792503356934)
--(axis cs:22,32.5936851501465)
--(axis cs:21,32.7294464111328)
--(axis cs:20,27.418098449707)
--(axis cs:19,31.1980514526367)
--(axis cs:18,23.0564613342285)
--(axis cs:17,17.8312702178955)
--(axis cs:16,8.49160480499268)
--(axis cs:15,5.02972745895386)
--(axis cs:14,1.30183482170105)
--(axis cs:13,1.35357189178467)
--(axis cs:12,1.40235376358032)
--(axis cs:11,3.46672296524048)
--(axis cs:10,2.0777952671051)
--(axis cs:9,3.55535340309143)
--(axis cs:8,3.35674905776978)
--(axis cs:7,4.8858528137207)
--(axis cs:6,5.94037914276123)
--(axis cs:5,-1.82595205307007)
--(axis cs:4,0.764828205108643)
--(axis cs:3,3.04040145874023)
--(axis cs:2,2.04261994361877)
--(axis cs:1,6.32163715362549)
--(axis cs:0,14.9078731536865)
--cycle;

\path [fill=darkviolet1910191, fill opacity=0.2]
(axis cs:0,7.10529136657715)
--(axis cs:0,-3.56070232391357)
--(axis cs:1,-5.38356065750122)
--(axis cs:2,-5.20548725128174)
--(axis cs:3,-5.03126335144043)
--(axis cs:4,-4.82510900497437)
--(axis cs:5,-4.81089401245117)
--(axis cs:6,-4.82546329498291)
--(axis cs:7,-4.82881307601929)
--(axis cs:8,-4.81727504730225)
--(axis cs:9,-4.91687631607056)
--(axis cs:10,-4.93313407897949)
--(axis cs:11,-5.10955858230591)
--(axis cs:12,-4.99301195144653)
--(axis cs:13,-4.96641397476196)
--(axis cs:14,-3.85519886016846)
--(axis cs:15,-3.0409107208252)
--(axis cs:16,-1.75569772720337)
--(axis cs:17,0.712417602539062)
--(axis cs:18,5.54950571060181)
--(axis cs:19,12.2139339447021)
--(axis cs:20,15.9171733856201)
--(axis cs:21,22.303731918335)
--(axis cs:22,27.6998271942139)
--(axis cs:23,37.3721122741699)
--(axis cs:24,43.3765907287598)
--(axis cs:25,45.783618927002)
--(axis cs:26,45.7128601074219)
--(axis cs:27,40.9325904846191)
--(axis cs:28,39.094539642334)
--(axis cs:29,32.7018775939941)
--(axis cs:30,29.4324512481689)
--(axis cs:31,27.6757755279541)
--(axis cs:32,27.296989440918)
--(axis cs:33,25.7297172546387)
--(axis cs:34,28.4241523742676)
--(axis cs:35,31.4083156585693)
--(axis cs:36,34.1451606750488)
--(axis cs:37,36.0279350280762)
--(axis cs:38,35.5706634521484)
--(axis cs:39,34.2071685791016)
--(axis cs:40,34.2283248901367)
--(axis cs:41,31.8043785095215)
--(axis cs:42,28.1746006011963)
--(axis cs:43,26.6844100952148)
--(axis cs:44,25.1711311340332)
--(axis cs:45,23.5090103149414)
--(axis cs:46,21.3537769317627)
--(axis cs:47,20.0570812225342)
--(axis cs:48,17.5894145965576)
--(axis cs:49,17.6577205657959)
--(axis cs:50,17.3460330963135)
--(axis cs:51,16.1538200378418)
--(axis cs:52,15.7387351989746)
--(axis cs:53,14.0562410354614)
--(axis cs:54,14.0282487869263)
--(axis cs:55,13.8425540924072)
--(axis cs:56,14.4051694869995)
--(axis cs:57,15.402156829834)
--(axis cs:58,15.5619297027588)
--(axis cs:59,16.6742706298828)
--(axis cs:60,17.1107635498047)
--(axis cs:61,19.1656684875488)
--(axis cs:62,20.5378360748291)
--(axis cs:63,21.0671730041504)
--(axis cs:64,22.4750213623047)
--(axis cs:65,24.0769309997559)
--(axis cs:66,25.4633903503418)
--(axis cs:67,26.4322204589844)
--(axis cs:68,27.5723514556885)
--(axis cs:69,30.0119514465332)
--(axis cs:70,29.1777687072754)
--(axis cs:71,29.1460361480713)
--(axis cs:72,28.1008358001709)
--(axis cs:73,26.3110218048096)
--(axis cs:74,24.9415283203125)
--(axis cs:75,23.9864120483398)
--(axis cs:76,22.1212635040283)
--(axis cs:77,20.2830924987793)
--(axis cs:78,18.6543102264404)
--(axis cs:79,17.0731735229492)
--(axis cs:80,15.798376083374)
--(axis cs:81,14.7042331695557)
--(axis cs:82,13.589973449707)
--(axis cs:83,13.2323741912842)
--(axis cs:84,12.0387439727783)
--(axis cs:85,11.4173412322998)
--(axis cs:86,10.8138256072998)
--(axis cs:87,10.3032855987549)
--(axis cs:88,9.77804565429688)
--(axis cs:89,9.55051517486572)
--(axis cs:90,9.43779754638672)
--(axis cs:91,10.1333656311035)
--(axis cs:92,9.79815864562988)
--(axis cs:93,10.3345909118652)
--(axis cs:94,11.2124347686768)
--(axis cs:95,12.6905927658081)
--(axis cs:96,13.9067802429199)
--(axis cs:97,17.5803546905518)
--(axis cs:98,20.6512966156006)
--(axis cs:99,24.5720176696777)
--(axis cs:100,28.6128921508789)
--(axis cs:101,32.0531272888184)
--(axis cs:102,33.9036865234375)
--(axis cs:103,34.0238609313965)
--(axis cs:104,32.9311943054199)
--(axis cs:105,31.6341381072998)
--(axis cs:106,28.6519603729248)
--(axis cs:107,25.5545921325684)
--(axis cs:108,23.0865325927734)
--(axis cs:109,22.0566825866699)
--(axis cs:110,19.6446762084961)
--(axis cs:111,18.3637733459473)
--(axis cs:112,16.762866973877)
--(axis cs:113,16.3113136291504)
--(axis cs:114,16.1678886413574)
--(axis cs:115,16.5151557922363)
--(axis cs:116,17.6364421844482)
--(axis cs:117,17.0533447265625)
--(axis cs:118,17.7392482757568)
--(axis cs:119,16.7044677734375)
--(axis cs:120,18.1609306335449)
--(axis cs:121,19.8914279937744)
--(axis cs:122,21.4090328216553)
--(axis cs:123,22.6739521026611)
--(axis cs:124,23.9022598266602)
--(axis cs:125,26.8741359710693)
--(axis cs:126,28.7824935913086)
--(axis cs:127,27.9885101318359)
--(axis cs:128,28.797534942627)
--(axis cs:129,28.9454898834229)
--(axis cs:130,29.1782188415527)
--(axis cs:131,28.4624919891357)
--(axis cs:132,26.7836360931396)
--(axis cs:133,24.8338985443115)
--(axis cs:134,23.4257316589355)
--(axis cs:135,21.8107509613037)
--(axis cs:136,19.9302730560303)
--(axis cs:137,18.606372833252)
--(axis cs:138,18.2734107971191)
--(axis cs:139,17.0977630615234)
--(axis cs:140,16.4009571075439)
--(axis cs:141,15.036075592041)
--(axis cs:142,14.0932731628418)
--(axis cs:143,13.3552331924438)
--(axis cs:144,14.0161056518555)
--(axis cs:145,12.9286460876465)
--(axis cs:146,12.2206954956055)
--(axis cs:147,11.0243911743164)
--(axis cs:148,9.81145286560059)
--(axis cs:149,8.6904411315918)
--(axis cs:150,8.0899772644043)
--(axis cs:151,7.67395210266113)
--(axis cs:152,8.06112670898438)
--(axis cs:153,8.46240329742432)
--(axis cs:154,8.93520641326904)
--(axis cs:155,8.48185539245605)
--(axis cs:156,10.7656116485596)
--(axis cs:157,12.5813846588135)
--(axis cs:158,15.4740047454834)
--(axis cs:159,19.5949172973633)
--(axis cs:160,24.6176452636719)
--(axis cs:161,31.2078704833984)
--(axis cs:162,33.4477958679199)
--(axis cs:163,34.1494407653809)
--(axis cs:164,34.4441452026367)
--(axis cs:165,32.7228050231934)
--(axis cs:166,30.2436180114746)
--(axis cs:167,27.1416721343994)
--(axis cs:168,25.0539207458496)
--(axis cs:169,23.5626068115234)
--(axis cs:170,21.8391380310059)
--(axis cs:171,20.2914505004883)
--(axis cs:172,18.946439743042)
--(axis cs:173,17.7412033081055)
--(axis cs:174,16.092924118042)
--(axis cs:175,15.3597221374512)
--(axis cs:176,14.9079818725586)
--(axis cs:177,14.176097869873)
--(axis cs:178,13.6378421783447)
--(axis cs:179,13.3717441558838)
--(axis cs:180,12.6220817565918)
--(axis cs:181,12.215145111084)
--(axis cs:182,11.8094463348389)
--(axis cs:183,11.9888324737549)
--(axis cs:184,12.9452743530273)
--(axis cs:185,13.9318914413452)
--(axis cs:186,15.1385841369629)
--(axis cs:187,18.3550643920898)
--(axis cs:188,20.93310546875)
--(axis cs:189,23.845251083374)
--(axis cs:190,26.2796764373779)
--(axis cs:191,28.7504329681396)
--(axis cs:192,29.9644107818604)
--(axis cs:193,30.7904319763184)
--(axis cs:194,32.3145790100098)
--(axis cs:195,31.3868236541748)
--(axis cs:196,30.1367206573486)
--(axis cs:197,28.9514751434326)
--(axis cs:198,27.4315872192383)
--(axis cs:199,25.7061729431152)
--(axis cs:199,36.0361595153809)
--(axis cs:199,36.0361595153809)
--(axis cs:198,37.8514099121094)
--(axis cs:197,39.4367446899414)
--(axis cs:196,40.6562728881836)
--(axis cs:195,41.9094696044922)
--(axis cs:194,42.8798713684082)
--(axis cs:193,41.3500938415527)
--(axis cs:192,40.5015869140625)
--(axis cs:191,39.2674674987793)
--(axis cs:190,36.7483787536621)
--(axis cs:189,34.2923355102539)
--(axis cs:188,31.4135513305664)
--(axis cs:187,28.8280296325684)
--(axis cs:186,25.5969276428223)
--(axis cs:185,24.3512420654297)
--(axis cs:184,23.3176803588867)
--(axis cs:183,22.3177623748779)
--(axis cs:182,22.1098117828369)
--(axis cs:181,22.5012245178223)
--(axis cs:180,22.8967971801758)
--(axis cs:179,23.6402072906494)
--(axis cs:178,23.8872661590576)
--(axis cs:177,24.4093055725098)
--(axis cs:176,25.1265182495117)
--(axis cs:175,25.567008972168)
--(axis cs:174,26.2969226837158)
--(axis cs:173,27.9446868896484)
--(axis cs:172,29.178430557251)
--(axis cs:171,30.5497360229492)
--(axis cs:170,32.1334381103516)
--(axis cs:169,33.899040222168)
--(axis cs:168,35.4099578857422)
--(axis cs:167,37.5155639648438)
--(axis cs:166,40.656681060791)
--(axis cs:165,43.1199684143066)
--(axis cs:164,44.8646545410156)
--(axis cs:163,44.6152839660645)
--(axis cs:162,44.0247383117676)
--(axis cs:161,41.8029022216797)
--(axis cs:160,35.3109359741211)
--(axis cs:159,30.1652069091797)
--(axis cs:158,25.9178371429443)
--(axis cs:157,22.9643039703369)
--(axis cs:156,21.1150360107422)
--(axis cs:155,18.8068809509277)
--(axis cs:154,19.2285575866699)
--(axis cs:153,18.7273979187012)
--(axis cs:152,18.2932987213135)
--(axis cs:151,17.865743637085)
--(axis cs:150,18.2803077697754)
--(axis cs:149,18.8670082092285)
--(axis cs:148,19.974889755249)
--(axis cs:147,21.1820869445801)
--(axis cs:146,22.382568359375)
--(axis cs:145,23.08154296875)
--(axis cs:144,24.1726150512695)
--(axis cs:143,23.5675239562988)
--(axis cs:142,24.3129196166992)
--(axis cs:141,25.2686729431152)
--(axis cs:140,26.656774520874)
--(axis cs:139,27.3615684509277)
--(axis cs:138,28.5868644714355)
--(axis cs:137,28.9219856262207)
--(axis cs:136,30.2636966705322)
--(axis cs:135,32.1250762939453)
--(axis cs:134,33.7271614074707)
--(axis cs:133,35.1420974731445)
--(axis cs:132,37.1247863769531)
--(axis cs:131,38.8810195922852)
--(axis cs:130,39.6795692443848)
--(axis cs:129,39.5667419433594)
--(axis cs:128,39.486988067627)
--(axis cs:127,38.8095245361328)
--(axis cs:126,39.5351409912109)
--(axis cs:125,37.6085891723633)
--(axis cs:124,34.6655883789062)
--(axis cs:123,33.4217376708984)
--(axis cs:122,32.1413116455078)
--(axis cs:121,30.5821552276611)
--(axis cs:120,28.831958770752)
--(axis cs:119,27.3131942749023)
--(axis cs:118,28.3045520782471)
--(axis cs:117,27.5534324645996)
--(axis cs:116,28.1172962188721)
--(axis cs:115,26.8973541259766)
--(axis cs:114,26.481128692627)
--(axis cs:113,26.741153717041)
--(axis cs:112,27.2266044616699)
--(axis cs:111,28.7629280090332)
--(axis cs:110,30.046142578125)
--(axis cs:109,32.4048271179199)
--(axis cs:108,33.4269180297852)
--(axis cs:107,35.8940391540527)
--(axis cs:106,39.0605621337891)
--(axis cs:105,42.2762756347656)
--(axis cs:104,43.6102561950684)
--(axis cs:103,44.6544532775879)
--(axis cs:102,44.5459365844727)
--(axis cs:101,42.6633644104004)
--(axis cs:100,39.1565780639648)
--(axis cs:99,35.0184516906738)
--(axis cs:98,31.09543800354)
--(axis cs:97,27.9924030303955)
--(axis cs:96,24.2911567687988)
--(axis cs:95,23.0293273925781)
--(axis cs:94,21.5153560638428)
--(axis cs:93,20.6192779541016)
--(axis cs:92,20.0700607299805)
--(axis cs:91,20.4204654693604)
--(axis cs:90,19.688159942627)
--(axis cs:89,19.772159576416)
--(axis cs:88,19.9854793548584)
--(axis cs:87,20.4955272674561)
--(axis cs:86,21.0015296936035)
--(axis cs:85,21.6083927154541)
--(axis cs:84,22.2246112823486)
--(axis cs:83,23.3851261138916)
--(axis cs:82,23.7920761108398)
--(axis cs:81,24.9301662445068)
--(axis cs:80,26.0539875030518)
--(axis cs:79,27.358959197998)
--(axis cs:78,28.9375514984131)
--(axis cs:77,30.5317115783691)
--(axis cs:76,32.3828506469727)
--(axis cs:75,34.2680587768555)
--(axis cs:74,35.2450637817383)
--(axis cs:73,36.6657676696777)
--(axis cs:72,38.5695571899414)
--(axis cs:71,39.715763092041)
--(axis cs:70,39.8159065246582)
--(axis cs:69,40.7058906555176)
--(axis cs:68,38.2983436584473)
--(axis cs:67,37.1925239562988)
--(axis cs:66,36.1647758483887)
--(axis cs:65,34.7855186462402)
--(axis cs:64,33.151668548584)
--(axis cs:63,31.7241706848145)
--(axis cs:62,31.1888675689697)
--(axis cs:61,29.8160858154297)
--(axis cs:60,27.739631652832)
--(axis cs:59,27.300724029541)
--(axis cs:58,26.2674922943115)
--(axis cs:57,26.1006469726562)
--(axis cs:56,25.0810356140137)
--(axis cs:55,24.5245037078857)
--(axis cs:54,24.6480445861816)
--(axis cs:53,24.572509765625)
--(axis cs:52,26.1435852050781)
--(axis cs:51,26.5919876098633)
--(axis cs:50,27.7036571502686)
--(axis cs:49,27.9459972381592)
--(axis cs:48,28.0113010406494)
--(axis cs:47,30.4268321990967)
--(axis cs:46,31.7051601409912)
--(axis cs:45,33.785514831543)
--(axis cs:44,35.424144744873)
--(axis cs:43,36.9186706542969)
--(axis cs:42,38.4117965698242)
--(axis cs:41,42.1730155944824)
--(axis cs:40,44.7503356933594)
--(axis cs:39,44.7569427490234)
--(axis cs:38,46.1800308227539)
--(axis cs:37,46.7009162902832)
--(axis cs:36,44.8092002868652)
--(axis cs:35,42.0167121887207)
--(axis cs:34,38.9614524841309)
--(axis cs:33,36.2256240844727)
--(axis cs:32,37.8804397583008)
--(axis cs:31,38.3107376098633)
--(axis cs:30,40.2064361572266)
--(axis cs:29,43.6902351379395)
--(axis cs:28,50.121898651123)
--(axis cs:27,52.0369682312012)
--(axis cs:26,56.8765563964844)
--(axis cs:25,56.904712677002)
--(axis cs:24,54.4414558410645)
--(axis cs:23,48.4122047424316)
--(axis cs:22,38.6400299072266)
--(axis cs:21,33.1491203308105)
--(axis cs:20,26.5537014007568)
--(axis cs:19,22.7492122650146)
--(axis cs:18,15.8203639984131)
--(axis cs:17,10.8274335861206)
--(axis cs:16,8.27042388916016)
--(axis cs:15,6.94969463348389)
--(axis cs:14,6.12163352966309)
--(axis cs:13,4.99007749557495)
--(axis cs:12,4.96074438095093)
--(axis cs:11,4.83851003646851)
--(axis cs:10,5.0099515914917)
--(axis cs:9,5.02495813369751)
--(axis cs:8,5.12532043457031)
--(axis cs:7,5.11591768264771)
--(axis cs:6,5.12260627746582)
--(axis cs:5,5.13759231567383)
--(axis cs:4,5.13079881668091)
--(axis cs:3,4.93953323364258)
--(axis cs:2,4.84798622131348)
--(axis cs:1,4.7638955116272)
--(axis cs:0,7.10529136657715)
--cycle;
\begin{comment}
\addplot [line width=0.52pt, dashed, orange, mark=x, mark size=2.5, mark options={solid}]
table {%
0 0.972663760185242
1 0.959499716758728
2 0.982401788234711
3 0.970216572284698
4 1.01882266998291
5 1.13866698741913
6 1.08425223827362
7 1.04290628433228
8 1.03744530677795
9 0.750604748725891
10 0.652392625808716
11 0.775599896907806
12 -0.312979906797409
13 -0.0490532666444778
14 -0.194175451993942
15 0.665253520011902
16 1.77744817733765
17 4.1722412109375
18 8.28407192230225
19 12.9589548110962
20 14.8015356063843
21 18.4328670501709
22 22.468391418457
23 32.0418586730957
24 41.7162208557129
25 48.8603630065918
26 52.1377372741699
27 50.912181854248
28 47.4286689758301
29 40.8373260498047
30 36.054859161377
31 32.7858543395996
32 31.6188106536865
33 31.8949317932129
34 33.3213768005371
35 36.5756607055664
36 39.5075302124023
37 41.7735366821289
38 42.4247665405273
39 41.7846031188965
40 41.3526000976562
41 39.2274284362793
42 36.3984794616699
43 33.908805847168
44 31.6422023773193
45 29.6805362701416
46 27.9882965087891
47 26.8477878570557
48 25.3707275390625
49 24.408805847168
50 24.2381229400635
51 23.2844467163086
52 22.3038787841797
53 21.0009231567383
54 21.1301898956299
55 20.9057579040527
56 20.8449153900146
57 21.4474220275879
58 21.5394020080566
59 21.8106212615967
60 22.2592086791992
61 24.2568550109863
62 25.6017780303955
63 26.1956043243408
64 27.8504104614258
65 29.7927665710449
66 31.0521297454834
67 32.329345703125
68 33.5654907226562
69 34.7648391723633
70 34.7714042663574
71 34.8013801574707
72 34.7289428710938
73 33.607738494873
74 31.674768447876
75 30.244722366333
76 28.4468650817871
77 26.6741905212402
78 25.2590751647949
79 23.8312702178955
80 22.4739017486572
81 21.2302665710449
82 20.0651874542236
83 18.7560634613037
84 17.7757568359375
85 16.9669799804688
86 16.1090850830078
87 15.4077167510986
88 14.86461353302
89 14.5827894210815
90 14.5581169128418
91 15.3780727386475
92 14.9295539855957
93 15.6901187896729
94 17.244140625
95 18.76611328125
96 18.1757926940918
97 20.6079635620117
98 23.3772888183594
99 29.2108707427979
100 33.4871940612793
101 37.4417839050293
102 40.1990966796875
103 40.5920677185059
104 40.2125816345215
105 38.5807342529297
106 35.9460372924805
107 33.2954216003418
108 30.4567852020264
109 28.6110286712646
110 26.6663722991943
111 25.2285556793213
112 24.0261917114258
113 23.0606594085693
114 22.1358451843262
115 22.1845054626465
116 22.9815311431885
117 22.4354839324951
118 22.8415374755859
119 21.5860691070557
120 22.4288711547852
121 23.4237689971924
122 24.4755668640137
123 25.1612033843994
124 26.1650161743164
125 28.9012336730957
126 31.3658256530762
127 32.393798828125
128 33.6557655334473
129 34.1776351928711
130 34.8348731994629
131 34.2556343078613
132 33.1517753601074
133 31.4104137420654
134 30.1120510101318
135 28.6709136962891
136 27.0002269744873
137 25.3950309753418
138 24.5704040527344
139 23.3554267883301
140 22.5596466064453
141 21.280668258667
142 20.4469947814941
143 19.901575088501
144 19.9936981201172
145 19.0065212249756
146 18.907600402832
147 18.0059242248535
148 17.1717720031738
149 15.7549028396606
150 15.0629529953003
151 14.9507274627686
152 15.2677307128906
153 15.8211374282837
154 15.997241973877
155 15.3122062683105
156 17.7178611755371
157 20.0668201446533
158 23.185245513916
159 25.7878532409668
160 30.8891315460205
161 35.5656585693359
162 38.7047462463379
163 40.5450782775879
164 40.6012878417969
165 39.7717361450195
166 37.6987648010254
167 35.1796607971191
168 32.9433250427246
169 30.923095703125
170 28.9868793487549
171 27.1770648956299
172 25.723424911499
173 24.4136657714844
174 23.1482906341553
175 22.3076934814453
176 21.6915397644043
177 20.878511428833
178 20.0003337860107
179 19.4302768707275
180 18.7471218109131
181 18.5773487091064
182 18.7524108886719
183 19.5625305175781
184 20.4397583007812
185 20.7588195800781
186 21.1036758422852
187 23.0911750793457
188 24.4495487213135
189 27.3733253479004
190 29.4951915740967
191 31.7593574523926
192 33.3206405639648
193 34.8832702636719
194 36.4790115356445
195 36.6453590393066
196 36.3702583312988
197 35.6222953796387
198 34.0647277832031
199 32.293815612793
};
\addlegendentry{$\text{UKF}$}
\end{comment}
\addplot [line width=0.52pt, dashed, blue, mark=triangle, mark size=1.0, mark options={solid}]
table {%
0 8.81094551086426
1 1.29467070102692
2 -3.04452586174011
3 -1.94283723831177
4 -4.31390142440796
5 -6.90291595458984
6 0.980413854122162
7 -0.0738325715065002
8 -1.60279083251953
9 -1.4039614200592
10 -2.88235592842102
11 -1.49298524856567
12 -3.5565390586853
13 -3.60600137710571
14 -3.65709805488586
15 0.0703958868980408
16 3.52937984466553
17 12.8711929321289
18 18.0960254669189
19 26.2301712036133
20 22.4333419799805
21 27.7640647888184
22 27.6236190795898
23 40.1203308105469
24 48.4016494750977
25 49.4909820556641
26 55.3102111816406
27 58.8360748291016
28 59.1076202392578
29 45.5666046142578
30 47.2281723022461
31 42.8447418212891
32 34.1724128723145
33 34.504638671875
34 38.9029846191406
35 31.6874732971191
36 36.2622756958008
37 40.5010566711426
38 36.1325454711914
39 37.0176010131836
40 42.0367660522461
41 38.8195037841797
42 32.0622406005859
43 32.1473731994629
44 30.331672668457
45 28.0937328338623
46 26.5487804412842
47 23.4236526489258
48 23.5726509094238
49 20.596736907959
50 17.5037479400635
51 11.1834735870361
52 8.68566513061523
53 6.44196939468384
54 5.0032172203064
55 3.42565321922302
56 1.81563925743103
57 4.50473070144653
58 4.9695291519165
59 9.34675312042236
60 13.7613658905029
61 16.3930034637451
62 18.2942810058594
63 20.2446765899658
64 20.2932357788086
65 20.4235897064209
66 22.4681739807129
67 23.604850769043
68 24.2416648864746
69 25.6307678222656
70 27.900691986084
71 28.9341011047363
72 32.7381858825684
73 32.3177146911621
74 29.4968776702881
75 29.5628070831299
76 28.7144107818604
77 29.6226806640625
78 27.3926658630371
79 26.2296772003174
80 23.769702911377
81 21.9197235107422
82 20.8355598449707
83 21.0134429931641
84 22.2080879211426
85 22.2060928344727
86 22.4728107452393
87 20.6998100280762
88 20.0949096679688
89 16.9858531951904
90 17.1108207702637
91 15.5591115951538
92 15.2354125976562
93 14.7880115509033
94 15.2572317123413
95 17.3841781616211
96 20.8161201477051
97 19.4545745849609
98 24.0637722015381
99 17.5646667480469
100 19.8782844543457
101 24.8848419189453
102 31.6120109558105
103 35.1553993225098
104 33.0756301879883
105 35.7946815490723
106 32.4028549194336
107 30.1152267456055
108 31.8750743865967
109 24.6143951416016
110 23.8029537200928
111 20.1893997192383
112 17.2853469848633
113 15.1814241409302
114 16.9362258911133
115 12.869725227356
116 18.9089908599854
117 21.2792377471924
118 24.5372905731201
119 17.3923950195312
120 20.9898548126221
121 26.418041229248
122 27.9538288116455
123 27.9970703125
124 29.0139617919922
125 28.0633182525635
126 26.1864166259766
127 25.6765289306641
128 26.2566375732422
129 27.1135673522949
130 30.7567138671875
131 29.0763664245605
132 30.9140567779541
133 32.1008071899414
134 30.3930435180664
135 29.4842586517334
136 29.952018737793
137 33.0736999511719
138 30.4850654602051
139 30.9527778625488
140 26.538724899292
141 24.2603950500488
142 22.4774971008301
143 18.6997299194336
144 21.6640434265137
145 13.5952911376953
146 19.9888916015625
147 17.2720241546631
148 17.930835723877
149 14.9081630706787
150 13.4370975494385
151 12.3932657241821
152 11.8646717071533
153 13.1371603012085
154 13.3899393081665
155 14.5910472869873
156 23.6630554199219
157 24.927526473999
158 26.5018482208252
159 34.281120300293
160 34.7282295227051
161 37.1196975708008
162 37.6898155212402
163 39.4604530334473
164 36.7442855834961
165 37.0125122070312
166 35.5914268493652
167 33.4489059448242
168 32.9580230712891
169 31.3927230834961
170 29.1104621887207
171 27.8151397705078
172 21.7561378479004
173 22.6984176635742
174 25.9500980377197
175 25.8526782989502
176 25.2212581634521
177 25.322826385498
178 26.8552684783936
179 25.3907012939453
180 24.9574127197266
181 21.9527568817139
182 18.6700992584229
183 16.2175750732422
184 19.1531791687012
185 23.3522453308105
186 27.8312511444092
187 26.7954959869385
188 31.8238945007324
189 26.4412612915039
190 29.579174041748
191 32.3128204345703
192 36.2530860900879
193 38.434326171875
194 35.8477096557617
195 37.9674415588379
196 37.0490570068359
197 36.5226554870605
198 35.1867408752441
199 31.6447296142578
};
\addlegendentry{$\text{DANSE}$}
\addplot [line width=0.52pt, dashed, darkviolet1910191, mark=square, mark size=1.0]
table {%
0 1.77229464054108
1 -0.309832602739334
2 -0.178750276565552
3 -0.0458648875355721
4 0.152844712138176
5 0.163349375128746
6 0.148571327328682
7 0.143552228808403
8 0.154022455215454
9 0.0540411174297333
10 0.0384089648723602
11 -0.135524064302444
12 -0.0161336958408356
13 0.0118315517902374
14 1.13321721553802
15 1.95439207553864
16 3.25736284255981
17 5.76992559432983
18 10.6849346160889
19 17.4815731048584
20 21.2354373931885
21 27.7264251708984
22 33.1699295043945
23 42.8921585083008
24 48.9090232849121
25 51.344165802002
26 51.2947082519531
27 46.4847793579102
28 44.6082191467285
29 38.1960563659668
30 34.8194427490234
31 32.9932556152344
32 32.5887145996094
33 30.9776706695557
34 33.6928024291992
35 36.7125129699707
36 39.477180480957
37 41.3644256591797
38 40.8753471374512
39 39.4820556640625
40 39.489330291748
41 36.988697052002
42 33.2931976318359
43 31.8015403747559
44 30.2976379394531
45 28.6472625732422
46 26.529468536377
47 25.2419567108154
48 22.8003578186035
49 22.8018589019775
50 22.524845123291
51 21.3729038238525
52 20.9411602020264
53 19.3143749237061
54 19.3381462097168
55 19.1835289001465
56 19.7431030273438
57 20.7514019012451
58 20.9147109985352
59 21.9874973297119
60 22.4251976013184
61 24.4908771514893
62 25.8633518218994
63 26.3956718444824
64 27.8133449554443
65 29.431224822998
66 30.8140830993652
67 31.8123722076416
68 32.9353485107422
69 35.3589210510254
70 34.4968376159668
71 34.4309005737305
72 33.3351974487305
73 31.4883937835693
74 30.0932960510254
75 29.1272354125977
76 27.2520561218262
77 25.4074020385742
78 23.7959308624268
79 22.2160663604736
80 20.9261817932129
81 19.8171997070312
82 18.6910247802734
83 18.3087501525879
84 17.1316776275635
85 16.512866973877
86 15.9076776504517
87 15.3994064331055
88 14.8817625045776
89 14.6613368988037
90 14.5629787445068
91 15.2769155502319
92 14.9341096878052
93 15.4769344329834
94 16.3638954162598
95 17.8599605560303
96 19.0989685058594
97 22.7863788604736
98 25.8733673095703
99 29.7952346801758
100 33.8847351074219
101 37.3582458496094
102 39.2248115539551
103 39.3391571044922
104 38.2707252502441
105 36.955207824707
106 33.8562622070312
107 30.7243156433105
108 28.2567253112793
109 27.2307548522949
110 24.8454093933105
111 23.5633506774902
112 21.9947357177734
113 21.5262336730957
114 21.3245086669922
115 21.7062549591064
116 22.8768692016602
117 22.3033885955811
118 23.021900177002
119 22.0088310241699
120 23.4964447021484
121 25.2367916107178
122 26.7751731872559
123 28.0478458404541
124 29.2839241027832
125 32.2413635253906
126 34.1588172912598
127 33.3990173339844
128 34.142261505127
129 34.2561149597168
130 34.4288940429688
131 33.6717567443848
132 31.9542102813721
133 29.9879989624023
134 28.5764465332031
135 26.9679145812988
136 25.0969848632812
137 23.7641792297363
138 23.4301376342773
139 22.2296657562256
140 21.528865814209
141 20.1523742675781
142 19.2030963897705
143 18.4613780975342
144 19.0943603515625
145 18.0050945281982
146 17.3016319274902
147 16.1032390594482
148 14.8931713104248
149 13.7787246704102
150 13.1851425170898
151 12.769847869873
152 13.1772127151489
153 13.5949010848999
154 14.0818824768066
155 13.6443681716919
156 15.9403238296509
157 17.7728443145752
158 20.6959209442139
159 24.8800621032715
160 29.9642906188965
161 36.5053863525391
162 38.7362670898438
163 39.3823623657227
164 39.6543998718262
165 37.92138671875
166 35.4501495361328
167 32.3286170959473
168 30.2319393157959
169 28.7308235168457
170 26.9862880706787
171 25.4205932617188
172 24.0624351501465
173 22.842945098877
174 21.1949234008789
175 20.4633655548096
176 20.0172500610352
177 19.2927017211914
178 18.7625541687012
179 18.5059757232666
180 17.7594394683838
181 17.3581848144531
182 16.9596290588379
183 17.1532974243164
184 18.131477355957
185 19.1415672302246
186 20.3677558898926
187 23.5915470123291
188 26.1733283996582
189 29.0687942504883
190 31.5140266418457
191 34.0089492797852
192 35.2329978942871
193 36.0702629089355
194 37.597225189209
195 36.6481475830078
196 35.3964958190918
197 34.1941108703613
198 32.6414985656738
199 30.871166229248
};
\addlegendentry{$\text{SemiDANSE}$}
\addplot [line width=1pt, black]
table {%
0 -2.95200943946838
1 4.52748537063599
2 -4.03294134140015
3 -0.191218122839928
4 1.97149515151978
5 -9.03585529327393
6 -3.86642217636108
7 4.57249736785889
8 -4.6052942276001
9 1.92727911472321
10 -1.5093891620636
11 -0.969445168972015
12 3.73153686523438
13 -3.86731767654419
14 6.47069931030273
15 1.91941058635712
16 4.43296337127686
17 5.96884727478027
18 17.4019985198975
19 3.93002104759216
20 9.32015514373779
21 9.20508670806885
22 24.3525810241699
23 32.7250556945801
24 42.1768341064453
25 47.9718780517578
26 51.2264976501465
27 60.8438835144043
28 42.2652626037598
29 44.3281555175781
30 35.9966926574707
31 39.3583526611328
32 25.0125274658203
33 26.3526096343994
34 39.6162948608398
35 37.2069358825684
36 38.9120903015137
37 35.4095764160156
38 35.7385177612305
39 54.3687019348145
40 44.0095138549805
41 35.5772743225098
42 39.313362121582
43 33.8168983459473
44 31.3607578277588
45 29.0011215209961
46 36.5431861877441
47 15.8703651428223
48 19.4062957763672
49 33.139762878418
50 16.6078453063965
51 11.9909839630127
52 15.0463256835938
53 26.3536472320557
54 23.0289211273193
55 19.8304481506348
56 26.1547451019287
57 22.0792770385742
58 17.7847194671631
59 19.9762897491455
60 28.0038032531738
61 24.3645191192627
62 19.3935985565186
63 26.629114151001
64 30.2475509643555
65 27.2348155975342
66 31.7864074707031
67 36.0740356445312
68 38.7632942199707
69 28.9321842193604
70 34.2541999816895
71 41.2555694580078
72 35.8514747619629
73 26.0865497589111
74 33.6225509643555
75 25.4263610839844
76 23.8484363555908
77 28.0131511688232
78 23.6494789123535
79 21.8363552093506
80 20.7922611236572
81 18.6258163452148
82 10.4451990127563
83 16.5305709838867
84 19.0900211334229
85 15.8559112548828
86 16.1424446105957
87 14.8712644577026
88 19.2507247924805
89 14.5382795333862
90 16.8821964263916
91 10.3205909729004
92 13.5260314941406
93 18.6265144348145
94 15.6682214736938
95 10.395866394043
96 15.1148195266724
97 19.5125579833984
98 32.5548133850098
99 31.1362533569336
100 36.6240272521973
101 42.7727546691895
102 36.4500846862793
103 41.431999206543
104 42.4965629577637
105 36.5702781677246
106 35.2454681396484
107 20.4560146331787
108 34.655818939209
109 20.6711521148682
110 25.2919235229492
111 23.7471923828125
112 21.4766178131104
113 14.6117753982544
114 28.55078125
115 30.0779857635498
116 12.7445526123047
117 20.3626251220703
118 10.5727701187134
119 22.0018444061279
120 20.9929275512695
121 21.3528232574463
122 18.2927856445312
123 19.6190338134766
124 31.5262870788574
125 33.5347442626953
126 27.4912891387939
127 34.9300003051758
128 31.7207489013672
129 40.2741546630859
130 30.4438037872314
131 29.6519451141357
132 23.9336738586426
133 30.9862289428711
134 27.5536003112793
135 22.9862632751465
136 20.4022579193115
137 33.8234443664551
138 22.6659202575684
139 30.8882369995117
140 19.7674980163574
141 23.9806156158447
142 27.6457843780518
143 30.5912284851074
144 23.5563774108887
145 19.1138477325439
146 20.3680858612061
147 13.2954692840576
148 15.9526834487915
149 9.87911033630371
150 16.7369918823242
151 15.6305303573608
152 19.9041938781738
153 17.7515316009521
154 6.23397397994995
155 20.0783786773682
156 13.2462530136108
157 24.0017642974854
158 19.304651260376
159 31.78200340271
160 36.1933250427246
161 37.3277854919434
162 45.4611282348633
163 40.2988929748535
164 44.1750068664551
165 38.3954391479492
166 31.8177928924561
167 38.3363075256348
168 37.4737014770508
169 33.4506683349609
170 27.1661205291748
171 28.5945491790771
172 24.7966175079346
173 20.3657360076904
174 23.7020435333252
175 25.0214233398438
176 15.6954832077026
177 19.9963550567627
178 23.6851177215576
179 15.7023944854736
180 20.7326526641846
181 20.2277984619141
182 21.5814247131348
183 18.0634956359863
184 17.6763801574707
185 15.4035835266113
186 20.8437080383301
187 18.648796081543
188 28.0179309844971
189 24.5455112457275
190 26.2315502166748
191 23.6896266937256
192 27.933162689209
193 35.970043182373
194 32.4970283508301
195 36.4160461425781
196 37.9397239685059
197 31.6265354156494
198 32.3153610229492
199 24.2885093688965
};
\addlegendentry{$\text{True}$}
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_SMNR_LorenzSSMrn2_failurecase.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.18,0.35)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-10.5, xmax=30.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-32.9830538831651, ymax=2.1296815924346,
ytick style={color=black}
]
\begin{comment}
\path [draw=green01270, semithick]
(axis cs:-10,11.5610846430063)
--(axis cs:-10,11.988193616271);

\path [draw=green01270, semithick]
(axis cs:0,2.0800701379776)
--(axis cs:0,2.42949330806732);

\path [draw=green01270, semithick]
(axis cs:10,-4.73913617432117)
--(axis cs:10,-4.35839800536633);

\path [draw=green01270, semithick]
(axis cs:20,-6.845718100667)
--(axis cs:20,-6.37086133658886);

\path [draw=green01270, semithick]
(axis cs:30,-7.19015319645405)
--(axis cs:30,-6.69245330989361);
\end{comment}
\path [draw=red, semithick]
(axis cs:-10,-2.31638467311859)
--(axis cs:-10,-1.4642778635025);

\path [draw=red, semithick]
(axis cs:0,-5.0817414522171)
--(axis cs:0,-3.43033969402313);

\path [draw=red, semithick]
(axis cs:10,-15.7111213207245)
--(axis cs:10,-9.20394825935364);

\path [draw=red, semithick]
(axis cs:20,-26.5273245573044)
--(axis cs:20,-25.6903268098831);

\path [draw=red, semithick]
(axis cs:30,-30.8415659070015)
--(axis cs:30,-30.3888761401176);

\path [draw=black, semithick]
(axis cs:-10,-5.68461862206459)
--(axis cs:-10,-5.08197149634361);

\path [draw=black, semithick]
(axis cs:0,-9.07962834835052)
--(axis cs:0,-6.5728565454483);

\path [draw=black, semithick]
(axis cs:10,-18.9201319217682)
--(axis cs:10,-11.5099637508392);

\path [draw=black, semithick]
(axis cs:20,-26.3971744775772)
--(axis cs:20,-25.5927394628525);

\path [draw=black, semithick]
(axis cs:30,-30.7354730069637)
--(axis cs:30,-30.3038565218449);

\path [draw=blue, semithick]
(axis cs:-10,-1.3271732032299)
--(axis cs:-10,-1.03751948475838);

\path [draw=blue, semithick]
(axis cs:0,-3.43486556410789)
--(axis cs:0,-3.05768051743507);

\path [draw=blue, semithick]
(axis cs:10,-3.35752163827419)
--(axis cs:10,-2.92989672720432);

\path [draw=blue, semithick]
(axis cs:20,-3.77670899033546)
--(axis cs:20,-3.38147124648094);

\path [draw=blue, semithick]
(axis cs:30,-4.48456415534019)
--(axis cs:30,-4.07986226677895);
\begin{comment}
\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.99299118667841)
--(axis cs:-10,-5.759915612638);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.92225753515959)
--(axis cs:0,-6.72840393334627);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-13.8474552929401)
--(axis cs:10,-13.3436000049114);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-24.5564462244511)
--(axis cs:20,-23.8186071813107);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-29.4183655083179)
--(axis cs:30,-28.8444633185863);
\end{comment}
\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-3.84825762361288)
--(axis cs:-10,-3.65168134123087);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-2.79147191345692)
--(axis cs:0,-2.54808573424816);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-2.2730310484767)
--(axis cs:10,-2.03428859263659);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-1.8988433778286)
--(axis cs:20,-1.68603363633156);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-1.80448288470507)
--(axis cs:30,-1.65311675518751);
\begin{comment}
\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-2.94914454221725)
--(axis cs:-10,-2.309705555439);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-4.47220855951309)
--(axis cs:0,-3.45206588506699);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-8.79132103919983)
--(axis cs:10,-7.04534888267517);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-21.0618464946747)
--(axis cs:20,-18.2056782245636);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-26.4494689106941)
--(axis cs:30,-25.9995171427727);


\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
-10 11.7746391296387
0 2.25478172302246
10 -4.54876708984375
20 -6.60828971862793
30 -6.94130325317383
};
\addlegendentry{KALMANNET}
\end{comment}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.89033126831055
0 -4.25604057312012
10 -12.4575347900391
20 -26.1088256835938
30 -30.6152210235596
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.3832950592041
0 -7.82624244689941
10 -15.2150478363037
20 -25.9949569702148
30 -30.5196647644043
};
\addlegendentry{UKF}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 -1.18234634399414
0 -3.24627304077148
10 -3.14370918273926
20 -3.5790901184082
30 -4.28221321105957
};
\addlegendentry{DANSE}
%\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}]
%table {%
%-10 -5.8764533996582
%0 -6.82533073425293
%10 -13.5955276489258
%20 -24.1875267028809
%30 -29.1314144134521
%};
%\addlegendentry{KALMANNET}
\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -3.74996948242188
0 -2.66977882385254
10 -2.15365982055664
20 -1.79243850708008
30 -1.72879981994629
};
\addlegendentry{DMM}
%\addplot [semithick, darkturquoise0191191, mark=*, mark size=3, mark options={solid}]
%table {%
%-10 -2.62942504882812
%0 -3.96213722229004
%10 -7.9183349609375
%20 -19.6337623596191
%30 -26.2244930267334
%};
%\addlegendentry{KALMANNET}
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_SMNR_LorenzSSMrn2_kappa_0.02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.22,0.42)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-10.5, xmax=30.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-32.9830538831651, ymax=2.1296815924346,
ytick style={color=black}
]
\begin{comment}
\path [draw=green01270, semithick]
(axis cs:-10,11.5610846430063)
--(axis cs:-10,11.988193616271);

\path [draw=green01270, semithick]
(axis cs:0,2.0800701379776)
--(axis cs:0,2.42949330806732);

\path [draw=green01270, semithick]
(axis cs:10,-4.73913617432117)
--(axis cs:10,-4.35839800536633);

\path [draw=green01270, semithick]
(axis cs:20,-6.845718100667)
--(axis cs:20,-6.37086133658886);

\path [draw=green01270, semithick]
(axis cs:30,-7.19015319645405)
--(axis cs:30,-6.69245330989361);
\end{comment}
\path [draw=red, semithick]
(axis cs:-10,-2.31638467311859)
--(axis cs:-10,-1.4642778635025);

\path [draw=red, semithick]
(axis cs:0,-5.0817414522171)
--(axis cs:0,-3.43033969402313);

\path [draw=red, semithick]
(axis cs:10,-15.7111213207245)
--(axis cs:10,-9.20394825935364);

\path [draw=red, semithick]
(axis cs:20,-26.5273245573044)
--(axis cs:20,-25.6903268098831);

\path [draw=red, semithick]
(axis cs:30,-30.8415659070015)
--(axis cs:30,-30.3888761401176);

\path [draw=black, semithick]
(axis cs:-10,-5.68461862206459)
--(axis cs:-10,-5.08197149634361);

\path [draw=black, semithick]
(axis cs:0,-9.07962834835052)
--(axis cs:0,-6.5728565454483);

\path [draw=black, semithick]
(axis cs:10,-18.9201319217682)
--(axis cs:10,-11.5099637508392);

\path [draw=black, semithick]
(axis cs:20,-26.3971744775772)
--(axis cs:20,-25.5927394628525);

\path [draw=black, semithick]
(axis cs:30,-30.7354730069637)
--(axis cs:30,-30.3038565218449);

\path [draw=blue, semithick]
(axis cs:-10,-1.3271732032299)
--(axis cs:-10,-1.03751948475838);

\path [draw=blue, semithick]
(axis cs:0,-3.43486556410789)
--(axis cs:0,-3.05768051743507);

\path [draw=blue, semithick]
(axis cs:10,-3.35752163827419)
--(axis cs:10,-2.92989672720432);

\path [draw=blue, semithick]
(axis cs:20,-3.77670899033546)
--(axis cs:20,-3.38147124648094);

\path [draw=blue, semithick]
(axis cs:30,-4.48456415534019)
--(axis cs:30,-4.07986226677895);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.99299118667841)
--(axis cs:-10,-5.759915612638);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.92225753515959)
--(axis cs:0,-6.72840393334627);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-13.8474552929401)
--(axis cs:10,-13.3436000049114);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-24.5564462244511)
--(axis cs:20,-23.8186071813107);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-29.4183655083179)
--(axis cs:30,-28.8444633185863);
\begin{comment}
\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-3.84825762361288)
--(axis cs:-10,-3.65168134123087);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-2.79147191345692)
--(axis cs:0,-2.54808573424816);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-2.2730310484767)
--(axis cs:10,-2.03428859263659);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-1.8988433778286)
--(axis cs:20,-1.68603363633156);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-1.80448288470507)
--(axis cs:30,-1.65311675518751);
\end{comment}
\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-2.94914454221725)
--(axis cs:-10,-2.309705555439);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-4.47220855951309)
--(axis cs:0,-3.45206588506699);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-8.79132103919983)
--(axis cs:10,-7.04534888267517);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-21.0618464946747)
--(axis cs:20,-18.2056782245636);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-26.4494689106941)
--(axis cs:30,-25.9995171427727);
\begin{comment}
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
-10 11.7746391296387
0 2.25478172302246
10 -4.54876708984375
20 -6.60828971862793
30 -6.94130325317383
};
\addlegendentry{LS}
\end{comment}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.89033126831055
0 -4.25604057312012
10 -12.4575347900391
20 -26.1088256835938
30 -30.6152210235596
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.3832950592041
0 -7.82624244689941
10 -15.2150478363037
20 -25.9949569702148
30 -30.5196647644043
};
\addlegendentry{UKF}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 -1.18234634399414
0 -3.24627304077148
10 -3.14370918273926
20 -3.5790901184082
30 -4.28221321105957
};
\addlegendentry{DANSE}
\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=3, mark options={solid}]
table {%
-10 -5.8764533996582
0 -6.82533073425293
10 -13.5955276489258
20 -24.1875267028809
30 -29.1314144134521
};
\addlegendentry{SemiDANSE}
%\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
%table {%
%-10 -3.74996948242188
%0 -2.66977882385254
%10 -2.15365982055664
%20 -1.79243850708008
%30 -1.72879981994629
%};
%\addlegendentry{DMM}
\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -2.62942504882812
0 -3.96213722229004
10 -7.9183349609375
20 -19.6337623596191
30 -26.2244930267334
};
\addlegendentry{KalmanNet}
\end{axis}

\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_2x3_failurecase.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.18,0.35)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-10.5, xmax=30.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-23.9538522914052, ymax=5.8835400596261,
ytick style={color=black},
height=0.4\textwidth
]
%\path [draw=green01270, semithick]
%(axis cs:-10,11.8225779831409)
%--(axis cs:-10,12.1636585891247);

%\path [draw=green01270, semithick]
%(axis cs:0,2.05636438727379)
%--(axis cs:0,2.55890050530434);

%\path [draw=green01270, semithick]
%(axis cs:10,-4.42416490614414)
%--(axis cs:10,-4.11112104356289);

%\path [draw=green01270, semithick]
%(axis cs:20,-6.52993497252464)
%--(axis cs:20,-5.87002459168434);

%\path [draw=green01270, semithick]
%(axis cs:30,-6.72063972055912)
%--(axis cs:30,-6.26644371449947);

\path [draw=red, semithick]
(axis cs:-10,-1.51692494750023)
--(axis cs:-10,-1.24139109253883);

\path [draw=red, semithick]
(axis cs:0,-5.31072008609772)
--(axis cs:0,-3.38998639583588);

\path [draw=red, semithick]
(axis cs:10,-18.6526455879211)
--(axis cs:10,-7.74279546737671);

\path [draw=red, semithick]
(axis cs:20,-20.4248111397028)
--(axis cs:20,-20.2451374381781);

\path [draw=red, semithick]
(axis cs:30,-21.1263370513916)
--(axis cs:30,-19.8211307525635);

\path [draw=black, semithick]
(axis cs:-10,-4.61187171936035)
--(axis cs:-10,-4.48578453063965);

\path [draw=black, semithick]
(axis cs:0,-10.4691994190216)
--(axis cs:0,-6.01308512687683);

\path [draw=black, semithick]
(axis cs:10,-14.5350871086121)
--(axis cs:10,-9.27846193313599);

\path [draw=black, semithick]
(axis cs:20,-20.243553109467)
--(axis cs:20,-20.0974350497127);

\path [draw=black, semithick]
(axis cs:30,-21.1096431612968)
--(axis cs:30,-19.8171604275703);

\path [draw=blue, semithick]
(axis cs:-10,3.29628539085388)
--(axis cs:-10,3.6857168674469);

\path [draw=blue, semithick]
(axis cs:0,-1.87143798172474)
--(axis cs:0,-1.61691956222057);

\path [draw=blue, semithick]
(axis cs:10,-3.57430067658424)
--(axis cs:10,-3.20573624968529);

\path [draw=blue, semithick]
(axis cs:20,-2.45131634175777)
--(axis cs:20,-1.95996905863285);

\path [draw=blue, semithick]
(axis cs:30,-4.22204267978668)
--(axis cs:30,-3.84373795986176);

\begin{comment}
\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.37688891589642)
--(axis cs:-10,-5.31550152599812);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.40388639271259)
--(axis cs:0,-6.1311821192503);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-11.8311883211136)
--(axis cs:10,-10.6595019102097);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-19.9793840646744)
--(axis cs:20,-18.8650106191635);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-22.2339708209038)
--(axis cs:30,-21.075122654438);

\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-3.09907099604607)
--(axis cs:-10,-2.71088841557503);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-5.21825993061066)
--(axis cs:0,-3.87834346294403);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-9.50517272949219)
--(axis cs:10,-6.13216781616211);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-18.5528893172741)
--(axis cs:20,-17.8369269669056);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-20.5166344046593)
--(axis cs:30,-19.4956260323524);
\end{comment}
\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-4.02594542130828)
--(axis cs:-10,-3.91231751814485);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-3.09676338359714)
--(axis cs:0,-3.03391670063138);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-1.23543870449066)
--(axis cs:10,-1.00805342197418);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-1.07453836500645)
--(axis cs:20,-0.689835414290428);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-1.95025645196438)
--(axis cs:30,-1.80422200262547);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%-10 11.9931182861328
%0 2.30763244628906
%10 -4.26764297485352
%20 -6.19997978210449
%30 -6.4935417175293
%};
%\addlegendentry{DMM_ST-L}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.86309623718262
0 -4.38539505004883
10 -13.1066856384277
20 -19.8853302001953
30 -20.6509895324707
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.27486801147461
0 -7.7934627532959
10 -14.0759506225586
20 -19.7900104522705
30 -20.6403293609619
};
\addlegendentry{UKF}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 3.23486709594727
0 -1.65342140197754
10 -3.38956642150879
20 -2.28095436096191
30 -3.9930362701416
};
\addlegendentry{DANSE}
%\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid}]
%table {%
%-10 -5.54737091064453
%0 -6.4091911315918
%10 -12.4034299850464
%20 -18.6681728363037
%30 -20.8032760620117
%};
%\addlegendentry{SemiDANSE}
%\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
%table {%
%-10 -3.04082679748535
%0 -3.98077392578125
%10 -6.6834888458252
%20 -17.654857635498
%30 -20.0608901977539
%};
%\addlegendentry{KalmanNet}
\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -3.78137969970703
0 -2.69487190246582
10 -2.09325790405273
20 -1.80200576782227
30 -1.74880218505859
};
\addlegendentry{DMM}
\end{axis}
\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_w_diff_kappa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  %at={(0.68,0.99)},
  at={(0.28,0.33)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-23.9538522914052, ymax=-4,
ytick style={color=black}
]
%\path [draw=green01270, semithick]
%(axis cs:-10,11.8225779831409)
%--(axis cs:-10,12.1636585891247);

%\path [draw=green01270, semithick]
%(axis cs:0,2.05636438727379)
%--(axis cs:0,2.55890050530434);

%\path [draw=green01270, semithick]
%(axis cs:10,-4.42416490614414)
%--(axis cs:10,-4.11112104356289);

%\path [draw=green01270, semithick]
%(axis cs:20,-6.52993497252464)
%--(axis cs:20,-5.87002459168434);

%\path [draw=green01270, semithick]
%(axis cs:30,-6.72063972055912)
%--(axis cs:30,-6.26644371449947);

%\path [draw=red, semithick]
%(axis cs:-10,-1.51692494750023)
%--(axis cs:-10,-1.24139109253883);

%\path [draw=red, semithick]
%(axis cs:0,-5.31072008609772)
%--(axis cs:0,-3.38998639583588);

%\path [draw=red, semithick]
%(axis cs:10,-18.6526455879211)
%--(axis cs:10,-7.74279546737671);

%\path [draw=red, semithick]
%(axis cs:20,-20.4248111397028)
%--(axis cs:20,-20.2451374381781);

%\path [draw=red, semithick]
%(axis cs:30,-21.1263370513916)
%--(axis cs:30,-19.8211307525635);

%\path [draw=black, semithick]
%(axis cs:-10,-4.61187171936035)
%--(axis cs:-10,-4.48578453063965);

%\path [draw=black, semithick]
%(axis cs:0,-10.4691994190216)
%--(axis cs:0,-6.01308512687683);

%\path [draw=black, semithick]
%(axis cs:10,-14.5350871086121)
%--(axis cs:10,-9.27846193313599);

%\path [draw=black, semithick]
%(axis cs:20,-20.243553109467)
%--(axis cs:20,-20.0974350497127);

%\path [draw=black, semithick]
%(axis cs:30,-21.1096431612968)
%--(axis cs:30,-19.8171604275703);

%\path [draw=blue, semithick]
%(axis cs:-10,3.29628539085388)
%--(axis cs:-10,3.6857168674469);

%\path [draw=blue, semithick]
%(axis cs:0,-1.87143798172474)
%--(axis cs:0,-1.61691956222057);

%\path [draw=blue, semithick]
%(axis cs:10,-3.57430067658424)
%--(axis cs:10,-3.20573624968529);

%\path [draw=blue, semithick]
%(axis cs:20,-2.45131634175777)
%--(axis cs:20,-1.95996905863285);

%\path [draw=blue, semithick]
%(axis cs:30,-4.22204267978668)
%--(axis cs:30,-3.84373795986176);

\path [draw=green01270, semithick]
(axis cs:-10,-5.35492920875549)
--(axis cs:-10,-5.07555937767029);

\path [draw=green01270, semithick]
(axis cs:0,-6.49380271136761)
--(axis cs:0,-6.24303276836872);

\path [draw=green01270, semithick]
(axis cs:10,-14.0389134883881)
--(axis cs:10,-12.3381083011627);

\path [draw=green01270, semithick]
(axis cs:20,-18.388879597187)
--(axis cs:20,-17.6900159716606);

\path [draw=green01270, semithick]
(axis cs:30,-21.4416891336441)
--(axis cs:30,-20.8721460103989);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.37688891589642)
--(axis cs:-10,-5.31550152599812);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.40388639271259)
--(axis cs:0,-6.1311821192503);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-11.8311883211136)
--(axis cs:10,-10.6595019102097);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-19.9793840646744)
--(axis cs:20,-18.8650106191635);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-22.2339708209038)
--(axis cs:30,-21.075122654438);

\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-5.83897852152586)
--(axis cs:-10,-5.61359716206789);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-6.69302302598953)
--(axis cs:0,-5.96067875623703);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-14.9675043821335)
--(axis cs:10,-12.6392365694046);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-17.9711385667324)
--(axis cs:20,-17.0960573256016);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-22.1465206742287)
--(axis cs:30,-20.6438502669334);

%\path [draw=goldenrod1911910, semithick]
%(axis cs:-10,-3.09907099604607)
%--(axis cs:-10,-2.71088841557503);

%\path [draw=goldenrod1911910, semithick]
%(axis cs:0,-5.21825993061066)
%--(axis cs:0,-3.87834346294403);

%\path [draw=goldenrod1911910, semithick]
%(axis cs:10,-9.50517272949219)
%--(axis cs:10,-6.13216781616211);

%\path [draw=goldenrod1911910, semithick]
%(axis cs:20,-18.5528893172741)
%--(axis cs:20,-17.8369269669056);

%\path [draw=goldenrod1911910, semithick]
%(axis cs:30,-20.5166344046593)
%--(axis cs:30,-19.4956260323524);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:-10,-4.02594542130828)
%--(axis cs:-10,-3.91231751814485);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:0,-3.09676338359714)
%--(axis cs:0,-3.03391670063138);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:10,-1.23543870449066)
%--(axis cs:10,-1.00805342197418);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:20,-1.07453836500645)
%--(axis cs:20,-0.689835414290428);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:30,-1.95025645196438)
%--(axis cs:30,-1.80422200262547);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%-10 11.9931182861328
%0 2.30763244628906
%10 -4.26764297485352
%20 -6.19997978210449
%30 -6.4935417175293
%};
%\addlegendentry{DMM_ST-L}
%\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
%table {%
%-10 -1.37915802001953
%0 -4.3503532409668
%10 -13.1977205276489
%20 -20.3349742889404
%30 -20.4737339019775
%};
%\addlegendentry{EKF}
%\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
%table {%
%-10 -4.548828125
%0 -8.24114227294922
%10 -11.906774520874
%20 -20.1704940795898
%30 -20.4634017944336
%};
%\addlegendentry{UKF}
%\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
%table {%
%-10 3.49100112915039
%0 -1.74417877197266
%10 -3.39001846313477
%20 -2.20564270019531
%30 -4.03289031982422
%};
%\addlegendentry{DANSE}
\addplot [thick, green01270, mark=square, mark size=4, mark options={solid}]
table {%
-10 -5.58551788330078
0 -6.30462837219238
10 -11.8249063491821
20 -16.2857418060303
30 -20.0041217803955
};
\addlegendentry{SemiDANSE ($1\%$)}
\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid}]
table {%
-10 -5.54737091064453
0 -6.4091911315918
10 -12.4034299850464
20 -18.6681728363037
30 -20.8032760620117
};
\addlegendentry{SemiDANSE ($2\%$)}
\addplot [semithick, darkturquoise0191191, mark=triangle, mark size=4, mark options={solid}]
table {%
-10 -5.66201019287109
0 -6.60517883300781
10 -10.9942951202393
20 -19.5654907226562
30 -20.7666568756104
};
\addlegendentry{SemiDANSE ($5\%$)}
%\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
%table {%
%-10 -3.04082679748535
%0 -3.98077392578125
%10 -6.6834888458252
%20 -17.654857635498
%30 -20.0608901977539
%};
%\addlegendentry{KalmanNet}
%\addplot [semithick, darkturquoise0191191, mark=*, mark size=3, mark options={solid}]
%table {%
%-10 -3.96913146972656
%0 -3.06534004211426
%10 -1.12174606323242
%20 -0.882186889648438
%30 -1.87723922729492
%};
%\addlegendentry{DMM_ST-L}
\end{axis}
\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_w_kappa_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.22,0.5)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-23.9538522914052, ymax=5.8835400596261,
ytick style={color=black}
]
%\path [draw=green01270, semithick]
%(axis cs:-10,11.8225779831409)
%--(axis cs:-10,12.1636585891247);

%\path [draw=green01270, semithick]
%(axis cs:0,2.05636438727379)
%--(axis cs:0,2.55890050530434);

%\path [draw=green01270, semithick]
%(axis cs:10,-4.42416490614414)
%--(axis cs:10,-4.11112104356289);

%\path [draw=green01270, semithick]
%(axis cs:20,-6.52993497252464)
%--(axis cs:20,-5.87002459168434);

%\path [draw=green01270, semithick]
%(axis cs:30,-6.72063972055912)
%--(axis cs:30,-6.26644371449947);

\path [draw=red, semithick]
(axis cs:-10,-1.51692494750023)
--(axis cs:-10,-1.24139109253883);

\path [draw=red, semithick]
(axis cs:0,-5.31072008609772)
--(axis cs:0,-3.38998639583588);

\path [draw=red, semithick]
(axis cs:10,-18.6526455879211)
--(axis cs:10,-7.74279546737671);

\path [draw=red, semithick]
(axis cs:20,-20.4248111397028)
--(axis cs:20,-20.2451374381781);

\path [draw=red, semithick]
(axis cs:30,-21.1263370513916)
--(axis cs:30,-19.8211307525635);

\path [draw=black, semithick]
(axis cs:-10,-4.61187171936035)
--(axis cs:-10,-4.48578453063965);

\path [draw=black, semithick]
(axis cs:0,-10.4691994190216)
--(axis cs:0,-6.01308512687683);

\path [draw=black, semithick]
(axis cs:10,-14.5350871086121)
--(axis cs:10,-9.27846193313599);

\path [draw=black, semithick]
(axis cs:20,-20.243553109467)
--(axis cs:20,-20.0974350497127);

\path [draw=black, semithick]
(axis cs:30,-21.1096431612968)
--(axis cs:30,-19.8171604275703);

\path [draw=blue, semithick]
(axis cs:-10,3.29628539085388)
--(axis cs:-10,3.6857168674469);

\path [draw=blue, semithick]
(axis cs:0,-1.87143798172474)
--(axis cs:0,-1.61691956222057);

\path [draw=blue, semithick]
(axis cs:10,-3.57430067658424)
--(axis cs:10,-3.20573624968529);

\path [draw=blue, semithick]
(axis cs:20,-2.45131634175777)
--(axis cs:20,-1.95996905863285);

\path [draw=blue, semithick]
(axis cs:30,-4.22204267978668)
--(axis cs:30,-3.84373795986176);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.37688891589642)
--(axis cs:-10,-5.31550152599812);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.40388639271259)
--(axis cs:0,-6.1311821192503);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-11.8311883211136)
--(axis cs:10,-10.6595019102097);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-19.9793840646744)
--(axis cs:20,-18.8650106191635);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-22.2339708209038)
--(axis cs:30,-21.075122654438);

\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-3.09907099604607)
--(axis cs:-10,-2.71088841557503);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-5.21825993061066)
--(axis cs:0,-3.87834346294403);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-9.50517272949219)
--(axis cs:10,-6.13216781616211);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-18.5528893172741)
--(axis cs:20,-17.8369269669056);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-20.5166344046593)
--(axis cs:30,-19.4956260323524);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:-10,-4.02594542130828)
%--(axis cs:-10,-3.91231751814485);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:0,-3.09676338359714)
%--(axis cs:0,-3.03391670063138);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:10,-1.23543870449066)
%--(axis cs:10,-1.00805342197418);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:20,-1.07453836500645)
%--(axis cs:20,-0.689835414290428);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:30,-1.95025645196438)
%--(axis cs:30,-1.80422200262547);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%-10 11.9931182861328
%0 2.30763244628906
%10 -4.26764297485352
%20 -6.19997978210449
%30 -6.4935417175293
%};
%\addlegendentry{DMM_ST-L}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.86309623718262
0 -4.38539505004883
10 -13.1066856384277
20 -19.8853302001953
30 -20.6509895324707
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -5.27486801147461
0 -7.7934627532959
10 -14.0759506225586
20 -19.7900104522705
30 -20.6403293609619
};
\addlegendentry{UKF}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-10 3.23486709594727
0 -1.65342140197754
10 -3.38956642150879
20 -2.28095436096191
30 -3.9930362701416
};
\addlegendentry{DANSE}
\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.58551788330078
0 -6.30462837219238
10 -11.8249063491821
20 -16.2857418060303
30 -20.0041217803955
};
\addlegendentry{SemiDANSE}
\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -3.04082679748535
0 -3.98077392578125
10 -6.6834888458252
20 -17.654857635498
30 -20.0608901977539
};
\addlegendentry{KalmanNet}
\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -4.10074043273926
0 -3.1364860534668
10 -1.12783241271973
20 -0.928043365478516
30 -1.87666702270508
};
\addlegendentry{DMM (ST-L)}
\end{axis}
\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_w_kappa_0.02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.22,0.41)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-10.5, xmax=30.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-23.9538522914052, ymax=5.8835400596261,
ytick style={color=black},
]
%\path [draw=green01270, semithick]
%(axis cs:-10,11.8225779831409)
%--(axis cs:-10,12.1636585891247);

%\path [draw=green01270, semithick]
%(axis cs:0,2.05636438727379)
%--(axis cs:0,2.55890050530434);

%\path [draw=green01270, semithick]
%(axis cs:10,-4.42416490614414)
%--(axis cs:10,-4.11112104356289);

%\path [draw=green01270, semithick]
%(axis cs:20,-6.52993497252464)
%--(axis cs:20,-5.87002459168434);

%\path [draw=green01270, semithick]
%(axis cs:30,-6.72063972055912)
%--(axis cs:30,-6.26644371449947);

\path [draw=red, semithick]
(axis cs:-10,-1.51692494750023)
--(axis cs:-10,-1.24139109253883);

\path [draw=red, semithick]
(axis cs:0,-5.31072008609772)
--(axis cs:0,-3.38998639583588);

\path [draw=red, semithick]
(axis cs:10,-18.6526455879211)
--(axis cs:10,-7.74279546737671);

\path [draw=red, semithick]
(axis cs:20,-20.4248111397028)
--(axis cs:20,-20.2451374381781);

\path [draw=red, semithick]
(axis cs:30,-21.1263370513916)
--(axis cs:30,-19.8211307525635);

\path [draw=black, semithick]
(axis cs:-10,-4.61187171936035)
--(axis cs:-10,-4.48578453063965);

\path [draw=black, semithick]
(axis cs:0,-10.4691994190216)
--(axis cs:0,-6.01308512687683);

\path [draw=black, semithick]
(axis cs:10,-14.5350871086121)
--(axis cs:10,-9.27846193313599);

\path [draw=black, semithick]
(axis cs:20,-20.243553109467)
--(axis cs:20,-20.0974350497127);

\path [draw=black, semithick]
(axis cs:30,-21.1096431612968)
--(axis cs:30,-19.8171604275703);

\path [draw=blue, semithick]
(axis cs:-10,3.29628539085388)
--(axis cs:-10,3.6857168674469);

\path [draw=blue, semithick]
(axis cs:0,-1.87143798172474)
--(axis cs:0,-1.61691956222057);

\path [draw=blue, semithick]
(axis cs:10,-3.57430067658424)
--(axis cs:10,-3.20573624968529);

\path [draw=blue, semithick]
(axis cs:20,-2.45131634175777)
--(axis cs:20,-1.95996905863285);

\path [draw=blue, semithick]
(axis cs:30,-4.22204267978668)
--(axis cs:30,-3.84373795986176);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.37688891589642)
--(axis cs:-10,-5.31550152599812);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.40388639271259)
--(axis cs:0,-6.1311821192503);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-11.8311883211136)
--(axis cs:10,-10.6595019102097);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-19.9793840646744)
--(axis cs:20,-18.8650106191635);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-22.2339708209038)
--(axis cs:30,-21.075122654438);

\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-3.09907099604607)
--(axis cs:-10,-2.71088841557503);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-5.21825993061066)
--(axis cs:0,-3.87834346294403);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-9.50517272949219)
--(axis cs:10,-6.13216781616211);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-18.5528893172741)
--(axis cs:20,-17.8369269669056);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-20.5166344046593)
--(axis cs:30,-19.4956260323524);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:-10,-4.02594542130828)
%--(axis cs:-10,-3.91231751814485);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:0,-3.09676338359714)
%--(axis cs:0,-3.03391670063138);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:10,-1.23543870449066)
%--(axis cs:10,-1.00805342197418);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:20,-1.07453836500645)
%--(axis cs:20,-0.689835414290428);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:30,-1.95025645196438)
%--(axis cs:30,-1.80422200262547);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%-10 11.9931182861328
%0 2.30763244628906
%10 -4.26764297485352
%20 -6.19997978210449
%30 -6.4935417175293
%};
%\addlegendentry{DMM_ST-L}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.86309623718262
0 -4.38539505004883
10 -13.1066856384277
20 -19.8853302001953
30 -20.6509895324707
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.27486801147461
0 -7.7934627532959
10 -14.0759506225586
20 -19.7900104522705
30 -20.6403293609619
};
\addlegendentry{UKF}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 3.23486709594727
0 -1.65342140197754
10 -3.38956642150879
20 -2.28095436096191
30 -3.9930362701416
};
\addlegendentry{DANSE}
\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=4, mark options={solid}]
table {%
-10 -5.54737091064453
0 -6.4091911315918
10 -12.4034299850464
20 -18.6681728363037
30 -20.8032760620117
};
\addlegendentry{SemiDANSE}
\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -3.04082679748535
0 -3.98077392578125
10 -6.6834888458252
20 -17.654857635498
30 -20.0608901977539
};
\addlegendentry{KalmanNet}
%\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
%table {%
%-10 -4.10074043273926
%0 -3.1364860534668
%10 -1.12783241271973
%20 -0.928043365478516
%30 -1.87666702270508
%};
%\addlegendentry{DMM (ST-L)}
\end{axis}
\end{tikzpicture}


==> figs/NMSE_vs_SMNR_Lorenz_w_kappa_0.05.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.22,0.5)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-23.9538522914052, ymax=5.8835400596261,
ytick style={color=black}
]
%\path [draw=green01270, semithick]
%(axis cs:-10,11.8225779831409)
%--(axis cs:-10,12.1636585891247);

%\path [draw=green01270, semithick]
%(axis cs:0,2.05636438727379)
%--(axis cs:0,2.55890050530434);

%\path [draw=green01270, semithick]
%(axis cs:10,-4.42416490614414)
%--(axis cs:10,-4.11112104356289);

%\path [draw=green01270, semithick]
%(axis cs:20,-6.52993497252464)
%--(axis cs:20,-5.87002459168434);

%\path [draw=green01270, semithick]
%(axis cs:30,-6.72063972055912)
%--(axis cs:30,-6.26644371449947);

\path [draw=red, semithick]
(axis cs:-10,-1.51692494750023)
--(axis cs:-10,-1.24139109253883);

\path [draw=red, semithick]
(axis cs:0,-5.31072008609772)
--(axis cs:0,-3.38998639583588);

\path [draw=red, semithick]
(axis cs:10,-18.6526455879211)
--(axis cs:10,-7.74279546737671);

\path [draw=red, semithick]
(axis cs:20,-20.4248111397028)
--(axis cs:20,-20.2451374381781);

\path [draw=red, semithick]
(axis cs:30,-21.1263370513916)
--(axis cs:30,-19.8211307525635);

\path [draw=black, semithick]
(axis cs:-10,-4.61187171936035)
--(axis cs:-10,-4.48578453063965);

\path [draw=black, semithick]
(axis cs:0,-10.4691994190216)
--(axis cs:0,-6.01308512687683);

\path [draw=black, semithick]
(axis cs:10,-14.5350871086121)
--(axis cs:10,-9.27846193313599);

\path [draw=black, semithick]
(axis cs:20,-20.243553109467)
--(axis cs:20,-20.0974350497127);

\path [draw=black, semithick]
(axis cs:30,-21.1096431612968)
--(axis cs:30,-19.8171604275703);

\path [draw=blue, semithick]
(axis cs:-10,3.29628539085388)
--(axis cs:-10,3.6857168674469);

\path [draw=blue, semithick]
(axis cs:0,-1.87143798172474)
--(axis cs:0,-1.61691956222057);

\path [draw=blue, semithick]
(axis cs:10,-3.57430067658424)
--(axis cs:10,-3.20573624968529);

\path [draw=blue, semithick]
(axis cs:20,-2.45131634175777)
--(axis cs:20,-1.95996905863285);

\path [draw=blue, semithick]
(axis cs:30,-4.22204267978668)
--(axis cs:30,-3.84373795986176);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.37688891589642)
--(axis cs:-10,-5.31550152599812);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.40388639271259)
--(axis cs:0,-6.1311821192503);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-11.8311883211136)
--(axis cs:10,-10.6595019102097);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-19.9793840646744)
--(axis cs:20,-18.8650106191635);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-22.2339708209038)
--(axis cs:30,-21.075122654438);

\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-3.09907099604607)
--(axis cs:-10,-2.71088841557503);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-5.21825993061066)
--(axis cs:0,-3.87834346294403);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-9.50517272949219)
--(axis cs:10,-6.13216781616211);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-18.5528893172741)
--(axis cs:20,-17.8369269669056);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-20.5166344046593)
--(axis cs:30,-19.4956260323524);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:-10,-4.02594542130828)
%--(axis cs:-10,-3.91231751814485);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:0,-3.09676338359714)
%--(axis cs:0,-3.03391670063138);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:10,-1.23543870449066)
%--(axis cs:10,-1.00805342197418);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:20,-1.07453836500645)
%--(axis cs:20,-0.689835414290428);

%\path [draw=darkturquoise0191191, semithick]
%(axis cs:30,-1.95025645196438)
%--(axis cs:30,-1.80422200262547);

%\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
%table {%
%-10 11.9931182861328
%0 2.30763244628906
%10 -4.26764297485352
%20 -6.19997978210449
%30 -6.4935417175293
%};
%\addlegendentry{DMM_ST-L}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.86309623718262
0 -4.38539505004883
10 -13.1066856384277
20 -19.8853302001953
30 -20.6509895324707
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -5.27486801147461
0 -7.7934627532959
10 -14.0759506225586
20 -19.7900104522705
30 -20.6403293609619
};
\addlegendentry{UKF}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}]
table {%
-10 3.23486709594727
0 -1.65342140197754
10 -3.38956642150879
20 -2.28095436096191
30 -3.9930362701416
};
\addlegendentry{DANSE}
\addplot [semithick, darkviolet1910191, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.66201019287109
0 -6.60517883300781
10 -10.9942951202393
20 -19.5654907226562
30 -20.7666568756104
};
\addlegendentry{SemiDANSE}
\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -3.04082679748535
0 -3.98077392578125
10 -6.6834888458252
20 -17.654857635498
30 -20.0608901977539
};
\addlegendentry{KalmanNet}
\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -4.10074043273926
0 -3.1364860534668
10 -1.12783241271973
20 -0.928043365478516
30 -1.87666702270508
};
\addlegendentry{DMM (ST-L)}
\end{axis}
\end{tikzpicture}


==> figs/revision_1/LorenzSSMn2_nmse_vs_smnr_diff_kappa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={{SMNR (in dB)}},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
xtick={-10,0,10,20,30},
xticklabels={
  %\(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  %\(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  %\(\displaystyle {5}\),
  \(\displaystyle {10}\),
  %\(\displaystyle {15}\),
  \(\displaystyle {20}\),
  %\(\displaystyle {25}\),
  \(\displaystyle {30}\),
  %\(\displaystyle {35}\)
},
y grid style={darkgray176},
ylabel={{NMSE (in dB)}},
ymajorgrids,
ymin=-32.6351144321263, ymax=-3.52564965113997,
ytick style={color=black},
ytick={-35,-30,-25,-20,-15,-10,-5,0},
yticklabels={
  \(\displaystyle {\ensuremath{-}35}\),
  \(\displaystyle {\ensuremath{-}30}\),
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {\ensuremath{-}20}\),
  \(\displaystyle {\ensuremath{-}15}\),
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\)
},
width=0.49\textwidth,
height=0.3\textwidth
]
\path [draw=blue, semithick]
(axis cs:-10,-5.23542137444019)
--(axis cs:-10,-4.84880714118481);

\path [draw=blue, semithick]
(axis cs:0,-10.3646919727325)
--(axis cs:0,-9.79563212394714);

\path [draw=blue, semithick]
(axis cs:10,-14.7104110717773)
--(axis cs:10,-14.3220462799072);

\path [draw=blue, semithick]
(axis cs:20,-17.1402774006128)
--(axis cs:20,-16.7031292766333);

\path [draw=blue, semithick]
(axis cs:30,-18.8201200664043)
--(axis cs:30,-18.2314355671406);

\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-5.8873470723629)
--(axis cs:-10,-5.61867251992226);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-8.35058596730232)
--(axis cs:0,-8.0316581428051);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-16.2811941951513)
--(axis cs:10,-15.8094506412745);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-23.7289849072695)
--(axis cs:20,-23.2321585863829);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-30.3457446396351)
--(axis cs:30,-29.7844891250134);

\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-5.87372357398272)
--(axis cs:-10,-5.62832491844893);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-10.6831774115562)
--(axis cs:0,-9.1729970574379);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-19.2543579936028)
--(axis cs:10,-18.2475913167);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-27.1938781291246)
--(axis cs:20,-26.7566605061293);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-31.3119569420815)
--(axis cs:30,-30.827008664608);

\addplot [semithick, line width=1, blue, mark=triangle, mark size=4, mark options={solid,rotate=180}]
table {%
-10 -5.0421142578125
0 -10.0801620483398
10 -14.5162286758423
20 -16.921703338623
30 -18.5257778167725
};
\addlegendentry{{$ \kappa=0.002$}}
\addplot [semithick, line width=1, goldenrod1911910, mark=square, mark size=4, mark options={solid}]
table {%
-10 -5.75300979614258
0 -8.19112205505371
10 -16.0453224182129
20 -23.4805717468262
30 -30.0651168823242
};
\addlegendentry{{$ \kappa=0.02$}}
\addplot [semithick, line width=1, darkturquoise0191191, mark=pentagon, mark size=4, mark options={solid}]
table {%
-10 -5.75102424621582
0 -9.92808723449707
10 -18.7509746551514
20 -26.975269317627
30 -31.0694828033447
};
\addlegendentry{{$ \kappa=0.05$}}
\end{axis}

\end{tikzpicture}


==> figs/revision_1/LorenzSSMrn2_NMSE_vs_SMNR_failurecase.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.18,0.42)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-32.9838744260371, ymax=1.1297762401402,
ytick style={color=black},
height=0.35\textwidth,
width=0.49\textwidth
]
\begin{comment}
\path [draw=green01270, semithick]
(axis cs:-10,11.5949061065912)
--(axis cs:-10,11.9882466644049);

\path [draw=green01270, semithick]
(axis cs:0,2.08749224245548)
--(axis cs:0,2.45329831540585);

\path [draw=green01270, semithick]
(axis cs:10,-4.76003633439541)
--(axis cs:10,-4.39201368391514);

\path [draw=green01270, semithick]
(axis cs:20,-6.9236678481102)
--(axis cs:20,-6.40684896707535);

\path [draw=green01270, semithick]
(axis cs:30,-7.20854601264)
--(axis cs:30,-6.68720212578773);
\end{comment}

\path [draw=red, semithick]
(axis cs:-10,-2.31937265396118)
--(axis cs:-10,-1.43408346176147);

\path [draw=red, semithick]
(axis cs:0,-5.0203475356102)
--(axis cs:0,-3.33978277444839);

\path [draw=red, semithick]
(axis cs:10,-16.7178335189819)
--(axis cs:10,-9.24999523162842);

\path [draw=red, semithick]
(axis cs:20,-26.5824261903763)
--(axis cs:20,-25.7503756284714);

\path [draw=red, semithick]
(axis cs:30,-30.8423448503017)
--(axis cs:30,-30.3979734480381);

\path [draw=black, semithick]
(axis cs:-10,-5.56235510110855)
--(axis cs:-10,-5.00874322652817);

\path [draw=black, semithick]
(axis cs:0,-9.19363224506378)
--(axis cs:0,-6.85526072978973);

\path [draw=black, semithick]
(axis cs:10,-19.2293984889984)
--(axis cs:10,-12.0651075839996);

\path [draw=black, semithick]
(axis cs:20,-26.4918423891068)
--(axis cs:20,-25.6642359495163);

\path [draw=black, semithick]
(axis cs:30,-30.7380625605583)
--(axis cs:30,-30.3109791874886);
\begin{comment}
\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-2.92340674996376)
--(axis cs:-10,-2.29357704520226);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-4.55577248334885)
--(axis cs:0,-3.38844138383865);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-9.07130831480026)
--(axis cs:10,-7.12318783998489);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-20.9247599840164)
--(axis cs:20,-19.0170048475266);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-26.442945882678)
--(axis cs:30,-25.9855666905642);
\end{comment}
\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-3.84509596973658)
--(axis cs:-10,-3.64178528636694);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-2.80664260685444)
--(axis cs:0,-2.5594195574522);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-2.29420465976)
--(axis cs:10,-2.05728154629469);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-1.93166395276785)
--(axis cs:20,-1.70128969103098);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-1.81230589747429)
--(axis cs:30,-1.65008881688118);

\path [draw=blue, semithick]
(axis cs:-10,-1.32919542491436)
--(axis cs:-10,-1.01925428211689);

\path [draw=blue, semithick]
(axis cs:0,-3.43626280128956)
--(axis cs:0,-3.05725984275341);

\path [draw=blue, semithick]
(axis cs:10,-3.39542695879936)
--(axis cs:10,-2.96321561932564);

\path [draw=blue, semithick]
(axis cs:20,-3.83723993599415)
--(axis cs:20,-3.41399984061718);

\path [draw=blue, semithick]
(axis cs:30,-4.50034965574741)
--(axis cs:30,-4.07380805909634);
\begin{comment}
\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.69188467413187)
--(axis cs:-10,-5.45723184198141);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.62664254754782)
--(axis cs:0,-6.45554510504007);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-14.0616897344589)
--(axis cs:10,-13.2925812005997);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-22.7293455898762)
--(axis cs:20,-21.7876450717449);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-29.0430081486702)
--(axis cs:30,-28.3118922114372);
\end{comment}
\begin{comment}
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
-10 11.791576385498
0 2.27039527893066
10 -4.57602500915527
20 -6.66525840759277
30 -6.94787406921387
};
\addlegendentry{LS}
\end{comment}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.87672805786133
0 -4.1800651550293
10 -12.9839143753052
20 -26.1664009094238
30 -30.6201591491699
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.28554916381836
0 -8.02444648742676
10 -15.647253036499
20 -26.0780391693115
30 -30.5245208740234
};
\addlegendentry{UKF}
\begin{comment}
\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -2.60849189758301
0 -3.97210693359375
10 -8.09724807739258
20 -19.9708824157715
30 -26.2142562866211
};
\addlegendentry{KalmanNet}
\end{comment}
\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -3.74344062805176
0 -2.68303108215332
10 -2.17574310302734
20 -1.81647682189941
30 -1.73119735717773
};
\addlegendentry{DMM}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 -1.17422485351562
0 -3.24676132202148
10 -3.1793212890625
20 -3.62561988830566
30 -4.28707885742188
};
\addlegendentry{DANSE}
\begin{comment}
\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=3, mark options={solid}]
table {%
-10 -5.57455825805664
0 -6.54109382629395
10 -13.6771354675293
20 -22.2584953308105
30 -28.6774501800537
};
\addlegendentry{SemiDANSE}
\end{comment}
\end{axis}

\end{tikzpicture}


==> figs/revision_1/LorenzSSMrn2_NMSE_vs_SMNR_kappa_0.02.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.24,0.62)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-32.9838744260371, ymax=1.1297762401402,
ytick style={color=black},
height=0.38\textwidth,
width=0.49\textwidth
]
\begin{comment}
\path [draw=green01270, semithick]
(axis cs:-10,11.5949061065912)
--(axis cs:-10,11.9882466644049);

\path [draw=green01270, semithick]
(axis cs:0,2.08749224245548)
--(axis cs:0,2.45329831540585);

\path [draw=green01270, semithick]
(axis cs:10,-4.76003633439541)
--(axis cs:10,-4.39201368391514);

\path [draw=green01270, semithick]
(axis cs:20,-6.9236678481102)
--(axis cs:20,-6.40684896707535);

\path [draw=green01270, semithick]
(axis cs:30,-7.20854601264)
--(axis cs:30,-6.68720212578773);
\end{comment}
\path [draw=red, semithick]
(axis cs:-10,-2.31937265396118)
--(axis cs:-10,-1.43408346176147);

\path [draw=red, semithick]
(axis cs:0,-5.0203475356102)
--(axis cs:0,-3.33978277444839);

\path [draw=red, semithick]
(axis cs:10,-16.7178335189819)
--(axis cs:10,-9.24999523162842);

\path [draw=red, semithick]
(axis cs:20,-26.5824261903763)
--(axis cs:20,-25.7503756284714);

\path [draw=red, semithick]
(axis cs:30,-30.8423448503017)
--(axis cs:30,-30.3979734480381);

\path [draw=black, semithick]
(axis cs:-10,-5.56235510110855)
--(axis cs:-10,-5.00874322652817);

\path [draw=black, semithick]
(axis cs:0,-9.19363224506378)
--(axis cs:0,-6.85526072978973);

\path [draw=black, semithick]
(axis cs:10,-19.2293984889984)
--(axis cs:10,-12.0651075839996);

\path [draw=black, semithick]
(axis cs:20,-26.4918423891068)
--(axis cs:20,-25.6642359495163);

\path [draw=black, semithick]
(axis cs:30,-30.7380625605583)
--(axis cs:30,-30.3109791874886);

\path [draw=goldenrod1911910, semithick]
(axis cs:-10,-2.92340674996376)
--(axis cs:-10,-2.29357704520226);

\path [draw=goldenrod1911910, semithick]
(axis cs:0,-4.55577248334885)
--(axis cs:0,-3.38844138383865);

\path [draw=goldenrod1911910, semithick]
(axis cs:10,-9.07130831480026)
--(axis cs:10,-7.12318783998489);

\path [draw=goldenrod1911910, semithick]
(axis cs:20,-20.9247599840164)
--(axis cs:20,-19.0170048475266);

\path [draw=goldenrod1911910, semithick]
(axis cs:30,-26.442945882678)
--(axis cs:30,-25.9855666905642);

\begin{comment}
\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-3.84509596973658)
--(axis cs:-10,-3.64178528636694);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-2.80664260685444)
--(axis cs:0,-2.5594195574522);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-2.29420465976)
--(axis cs:10,-2.05728154629469);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-1.93166395276785)
--(axis cs:20,-1.70128969103098);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-1.81230589747429)
--(axis cs:30,-1.65008881688118);
\end{comment}
\path [draw=blue, semithick]
(axis cs:-10,-1.32919542491436)
--(axis cs:-10,-1.01925428211689);

\path [draw=blue, semithick]
(axis cs:0,-3.43626280128956)
--(axis cs:0,-3.05725984275341);

\path [draw=blue, semithick]
(axis cs:10,-3.39542695879936)
--(axis cs:10,-2.96321561932564);

\path [draw=blue, semithick]
(axis cs:20,-3.83723993599415)
--(axis cs:20,-3.41399984061718);

\path [draw=blue, semithick]
(axis cs:30,-4.50034965574741)
--(axis cs:30,-4.07380805909634);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.69188467413187)
--(axis cs:-10,-5.45723184198141);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.62664254754782)
--(axis cs:0,-6.45554510504007);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-14.0616897344589)
--(axis cs:10,-13.2925812005997);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-22.7293455898762)
--(axis cs:20,-21.7876450717449);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-29.0430081486702)
--(axis cs:30,-28.3118922114372);
\begin{comment}
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
-10 11.791576385498
0 2.27039527893066
10 -4.57602500915527
20 -6.66525840759277
30 -6.94787406921387
};
\addlegendentry{LS}
\end{comment}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -1.87672805786133
0 -4.1800651550293
10 -12.9839143753052
20 -26.1664009094238
30 -30.6201591491699
};
\addlegendentry{EKF}
\addplot [semithick, black, dashed, mark=*, mark size=3, mark options={solid}]
table {%
-10 -5.28554916381836
0 -8.02444648742676
10 -15.647253036499
20 -26.0780391693115
30 -30.5245208740234
};
\addlegendentry{UKF}
\addplot [semithick, goldenrod1911910, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -2.60849189758301
0 -3.97210693359375
10 -8.09724807739258
20 -19.9708824157715
30 -26.2142562866211
};
\addlegendentry{KalmanNet}
%\begin{comment}
\addplot [semithick, darkturquoise0191191, mark=square, mark size=3, mark options={solid}]
table {%
-10 -3.74344062805176
0 -2.68303108215332
10 -2.17574310302734
20 -1.81647682189941
30 -1.73119735717773
};
\addlegendentry{{DMM}}
%\end{comment}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 -1.17422485351562
0 -3.24676132202148
10 -3.1793212890625
20 -3.62561988830566
30 -4.28707885742188
};
\addlegendentry{DANSE}
\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=3, mark options={solid}]
table {%
-10 -5.57455825805664
0 -6.54109382629395
10 -13.6771354675293
20 -22.2584953308105
30 -28.6774501800537
};
\addlegendentry{SemiDANSE}
\end{axis}

\end{tikzpicture}


==> figs/revision_2/Axes_w_lims_sigmae2_-10.0dB_smnr_10.0dB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.41)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle t\)},
xmin=-0.95, xmax=201.95,
xmajorgrids,
ymajorgrids,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle x_{t,1}\)},
ymin=-25.3458112716675, ymax=19.9325803756714,
ytick style={color=black}
]
\path [fill=orange, fill opacity=0.2]
(axis cs:0,1.36508142948151)
--(axis cs:0,0.732601046562195)
--(axis cs:1,0.754795610904694)
--(axis cs:2,0.916034936904907)
--(axis cs:3,1.04572439193726)
--(axis cs:4,1.25220823287964)
--(axis cs:5,1.29785931110382)
--(axis cs:6,1.51416826248169)
--(axis cs:7,1.10055124759674)
--(axis cs:8,0.337401866912842)
--(axis cs:9,0.136561155319214)
--(axis cs:10,-0.704223155975342)
--(axis cs:11,-1.72306990623474)
--(axis cs:12,-2.59975147247314)
--(axis cs:13,-3.73384189605713)
--(axis cs:14,-6.32930278778076)
--(axis cs:15,-8.78303909301758)
--(axis cs:16,-10.1801443099976)
--(axis cs:17,-12.7088689804077)
--(axis cs:18,-16.575611114502)
--(axis cs:19,-19.9195518493652)
--(axis cs:20,-23.0906620025635)
--(axis cs:21,-23.2877025604248)
--(axis cs:22,-22.4183826446533)
--(axis cs:23,-20.1545448303223)
--(axis cs:24,-16.5031280517578)
--(axis cs:25,-12.0146551132202)
--(axis cs:26,-7.49592065811157)
--(axis cs:27,-3.3453254699707)
--(axis cs:28,0.446308374404907)
--(axis cs:29,3.65718555450439)
--(axis cs:30,6.21276760101318)
--(axis cs:31,8.52657127380371)
--(axis cs:32,10.3318815231323)
--(axis cs:33,11.6845111846924)
--(axis cs:34,12.3137664794922)
--(axis cs:35,12.3115091323853)
--(axis cs:36,11.9435834884644)
--(axis cs:37,11.2541379928589)
--(axis cs:38,10.448413848877)
--(axis cs:39,9.35317325592041)
--(axis cs:40,7.84518909454346)
--(axis cs:41,6.51539659500122)
--(axis cs:42,4.95209455490112)
--(axis cs:43,3.57831835746765)
--(axis cs:44,2.42111301422119)
--(axis cs:45,1.44858479499817)
--(axis cs:46,0.765469670295715)
--(axis cs:47,0.149173498153687)
--(axis cs:48,-0.885632395744324)
--(axis cs:49,-0.770461857318878)
--(axis cs:50,-1.01496136188507)
--(axis cs:51,-1.56872451305389)
--(axis cs:52,-2.35467076301575)
--(axis cs:53,-3.04374551773071)
--(axis cs:54,-3.77641153335571)
--(axis cs:55,-5.3143138885498)
--(axis cs:56,-5.98715400695801)
--(axis cs:57,-6.47723960876465)
--(axis cs:58,-7.37271213531494)
--(axis cs:59,-8.83522415161133)
--(axis cs:60,-9.0509090423584)
--(axis cs:61,-10.3055238723755)
--(axis cs:62,-11.6775913238525)
--(axis cs:63,-12.3102035522461)
--(axis cs:64,-13.1276178359985)
--(axis cs:65,-14.0185203552246)
--(axis cs:66,-14.4314994812012)
--(axis cs:67,-14.4823312759399)
--(axis cs:68,-14.1160573959351)
--(axis cs:69,-13.6961221694946)
--(axis cs:70,-12.7055416107178)
--(axis cs:71,-11.3977851867676)
--(axis cs:72,-9.78238105773926)
--(axis cs:73,-8.28116512298584)
--(axis cs:74,-6.92150163650513)
--(axis cs:75,-5.5307788848877)
--(axis cs:76,-4.31300258636475)
--(axis cs:77,-3.73868751525879)
--(axis cs:78,-2.703293800354)
--(axis cs:79,-2.42707395553589)
--(axis cs:80,-1.78802466392517)
--(axis cs:81,-1.63018310070038)
--(axis cs:82,-1.26459050178528)
--(axis cs:83,-0.862441062927246)
--(axis cs:84,-0.786814987659454)
--(axis cs:85,-0.0652000904083252)
--(axis cs:86,0.740153670310974)
--(axis cs:87,1.35718762874603)
--(axis cs:88,1.67832779884338)
--(axis cs:89,2.7639844417572)
--(axis cs:90,3.35865306854248)
--(axis cs:91,3.70485830307007)
--(axis cs:92,4.07622337341309)
--(axis cs:93,4.85537481307983)
--(axis cs:94,6.30053853988647)
--(axis cs:95,7.94985771179199)
--(axis cs:96,8.85377979278564)
--(axis cs:97,10.1252365112305)
--(axis cs:98,10.6960325241089)
--(axis cs:99,12.4253711700439)
--(axis cs:100,13.6566696166992)
--(axis cs:101,14.2541828155518)
--(axis cs:102,14.5613641738892)
--(axis cs:103,14.0656700134277)
--(axis cs:104,12.8966293334961)
--(axis cs:105,11.5160665512085)
--(axis cs:106,9.72274494171143)
--(axis cs:107,7.50861597061157)
--(axis cs:108,5.89675712585449)
--(axis cs:109,4.16352128982544)
--(axis cs:110,2.78054571151733)
--(axis cs:111,1.67031383514404)
--(axis cs:112,0.593222975730896)
--(axis cs:113,-0.130072116851807)
--(axis cs:114,-0.409513473510742)
--(axis cs:115,-1.07986879348755)
--(axis cs:116,-0.899110198020935)
--(axis cs:117,-0.725934028625488)
--(axis cs:118,-1.44420480728149)
--(axis cs:119,-2.22564196586609)
--(axis cs:120,-2.7566180229187)
--(axis cs:121,-3.72655272483826)
--(axis cs:122,-3.68085813522339)
--(axis cs:123,-3.07685947418213)
--(axis cs:124,-4.3157320022583)
--(axis cs:125,-6.61695861816406)
--(axis cs:126,-8.20124816894531)
--(axis cs:127,-10.0473575592041)
--(axis cs:128,-10.3694972991943)
--(axis cs:129,-11.5307712554932)
--(axis cs:130,-13.4333152770996)
--(axis cs:131,-13.7529067993164)
--(axis cs:132,-15.4373998641968)
--(axis cs:133,-16.3542385101318)
--(axis cs:134,-16.4155826568604)
--(axis cs:135,-15.6366176605225)
--(axis cs:136,-14.7022399902344)
--(axis cs:137,-13.2918004989624)
--(axis cs:138,-11.5217180252075)
--(axis cs:139,-9.38077926635742)
--(axis cs:140,-7.1207480430603)
--(axis cs:141,-4.98579931259155)
--(axis cs:142,-3.30622506141663)
--(axis cs:143,-1.61424362659454)
--(axis cs:144,-0.145381271839142)
--(axis cs:145,0.67733907699585)
--(axis cs:146,1.60339164733887)
--(axis cs:147,3.07163691520691)
--(axis cs:148,3.83518099784851)
--(axis cs:149,4.94503593444824)
--(axis cs:150,5.42057037353516)
--(axis cs:151,6.91185235977173)
--(axis cs:152,7.62405967712402)
--(axis cs:153,8.18963432312012)
--(axis cs:154,8.96984004974365)
--(axis cs:155,9.182204246521)
--(axis cs:156,9.62095642089844)
--(axis cs:157,10.1180486679077)
--(axis cs:158,10.6207027435303)
--(axis cs:159,11.0970993041992)
--(axis cs:160,11.6580486297607)
--(axis cs:161,10.9866323471069)
--(axis cs:162,10.5507106781006)
--(axis cs:163,10.0334377288818)
--(axis cs:164,9.55397891998291)
--(axis cs:165,8.98569965362549)
--(axis cs:166,7.87380933761597)
--(axis cs:167,6.62199687957764)
--(axis cs:168,5.53700685501099)
--(axis cs:169,4.45476722717285)
--(axis cs:170,3.61563181877136)
--(axis cs:171,2.94728946685791)
--(axis cs:172,2.28413128852844)
--(axis cs:173,1.40210962295532)
--(axis cs:174,0.347246527671814)
--(axis cs:175,-0.0548117160797119)
--(axis cs:176,-0.189008355140686)
--(axis cs:177,-0.610471367835999)
--(axis cs:178,-0.630260646343231)
--(axis cs:179,-0.500055253505707)
--(axis cs:180,-0.532777309417725)
--(axis cs:181,-1.40371203422546)
--(axis cs:182,-0.585090160369873)
--(axis cs:183,-0.798675179481506)
--(axis cs:184,-0.300755262374878)
--(axis cs:185,-0.236229419708252)
--(axis cs:186,-0.17999804019928)
--(axis cs:187,1.25818753242493)
--(axis cs:188,2.28860950469971)
--(axis cs:189,3.72079610824585)
--(axis cs:190,4.84978103637695)
--(axis cs:191,6.6388258934021)
--(axis cs:192,8.08947372436523)
--(axis cs:193,10.4357509613037)
--(axis cs:194,12.311185836792)
--(axis cs:195,12.9222784042358)
--(axis cs:196,14.6098356246948)
--(axis cs:197,15.4876089096069)
--(axis cs:198,15.8847322463989)
--(axis cs:199,15.0161981582642)
--(axis cs:199,16.5253658294678)
--(axis cs:199,16.5253658294678)
--(axis cs:198,17.3100605010986)
--(axis cs:197,17.013463973999)
--(axis cs:196,16.3967380523682)
--(axis cs:195,15.0348482131958)
--(axis cs:194,14.729377746582)
--(axis cs:193,13.0849857330322)
--(axis cs:192,10.9005165100098)
--(axis cs:191,9.55712509155273)
--(axis cs:190,7.83116817474365)
--(axis cs:189,6.73557043075562)
--(axis cs:188,5.313805103302)
--(axis cs:187,4.27847671508789)
--(axis cs:186,2.826247215271)
--(axis cs:185,2.74780631065369)
--(axis cs:184,2.65202260017395)
--(axis cs:183,2.11234951019287)
--(axis cs:182,2.27302289009094)
--(axis cs:181,1.3919837474823)
--(axis cs:180,2.19210648536682)
--(axis cs:179,2.14534330368042)
--(axis cs:178,1.92933678627014)
--(axis cs:177,1.86017692089081)
--(axis cs:176,2.19265604019165)
--(axis cs:175,2.24071741104126)
--(axis cs:174,2.56210327148438)
--(axis cs:173,3.54291009902954)
--(axis cs:172,4.35599231719971)
--(axis cs:171,4.95562362670898)
--(axis cs:170,5.56830024719238)
--(axis cs:169,6.36318111419678)
--(axis cs:168,7.41533994674683)
--(axis cs:167,8.48572826385498)
--(axis cs:166,9.73580837249756)
--(axis cs:165,10.8504667282104)
--(axis cs:164,11.4168939590454)
--(axis cs:163,11.8841571807861)
--(axis cs:162,12.3744049072266)
--(axis cs:161,12.7671766281128)
--(axis cs:160,13.3817119598389)
--(axis cs:159,12.7642116546631)
--(axis cs:158,12.2575778961182)
--(axis cs:157,11.7708501815796)
--(axis cs:156,11.3425388336182)
--(axis cs:155,11.0164766311646)
--(axis cs:154,10.9366846084595)
--(axis cs:153,10.2830181121826)
--(axis cs:152,9.82100105285645)
--(axis cs:151,9.17518997192383)
--(axis cs:150,7.71515369415283)
--(axis cs:149,7.2412166595459)
--(axis cs:148,6.10629367828369)
--(axis cs:147,5.29853439331055)
--(axis cs:146,3.77567768096924)
--(axis cs:145,2.79394555091858)
--(axis cs:144,1.92064189910889)
--(axis cs:143,0.411162972450256)
--(axis cs:142,-1.30781292915344)
--(axis cs:141,-3.00075006484985)
--(axis cs:140,-5.14397764205933)
--(axis cs:139,-7.42640733718872)
--(axis cs:138,-9.62857341766357)
--(axis cs:137,-11.5154638290405)
--(axis cs:136,-13.0849494934082)
--(axis cs:135,-14.1562595367432)
--(axis cs:134,-14.9507465362549)
--(axis cs:133,-14.7417821884155)
--(axis cs:132,-13.5752897262573)
--(axis cs:131,-11.6109161376953)
--(axis cs:130,-11.0334529876709)
--(axis cs:129,-8.92440986633301)
--(axis cs:128,-7.60280561447144)
--(axis cs:127,-7.17682266235352)
--(axis cs:126,-5.28547763824463)
--(axis cs:125,-3.69821619987488)
--(axis cs:124,-1.41862845420837)
--(axis cs:123,-0.213029503822327)
--(axis cs:122,-0.861384034156799)
--(axis cs:121,-0.966021776199341)
--(axis cs:120,-0.0672658681869507)
--(axis cs:119,0.383975327014923)
--(axis cs:118,1.0804979801178)
--(axis cs:117,1.7114405632019)
--(axis cs:116,1.45130813121796)
--(axis cs:115,1.18552684783936)
--(axis cs:114,1.77463865280151)
--(axis cs:113,1.97866010665894)
--(axis cs:112,2.63501501083374)
--(axis cs:111,3.65670776367188)
--(axis cs:110,4.72569847106934)
--(axis cs:109,6.08354330062866)
--(axis cs:108,7.80574607849121)
--(axis cs:107,9.41282367706299)
--(axis cs:106,11.6111764907837)
--(axis cs:105,13.3558225631714)
--(axis cs:104,14.6477603912354)
--(axis cs:103,15.7067832946777)
--(axis cs:102,16.1187591552734)
--(axis cs:101,15.8126773834229)
--(axis cs:100,15.3205604553223)
--(axis cs:99,14.2663192749023)
--(axis cs:98,12.7504110336304)
--(axis cs:97,12.3958740234375)
--(axis cs:96,11.3121862411499)
--(axis cs:95,10.5532474517822)
--(axis cs:94,9.00622177124023)
--(axis cs:93,7.63625955581665)
--(axis cs:92,6.91426181793213)
--(axis cs:91,6.58073377609253)
--(axis cs:90,6.24913215637207)
--(axis cs:89,5.64275646209717)
--(axis cs:88,4.52542400360107)
--(axis cs:87,4.15505695343018)
--(axis cs:86,3.47345018386841)
--(axis cs:85,2.59230637550354)
--(axis cs:84,1.78841018676758)
--(axis cs:83,1.62705516815186)
--(axis cs:82,1.1386616230011)
--(axis cs:81,0.689192652702332)
--(axis cs:80,0.452242374420166)
--(axis cs:79,-0.258617639541626)
--(axis cs:78,-0.597084641456604)
--(axis cs:77,-1.68288838863373)
--(axis cs:76,-2.29478025436401)
--(axis cs:75,-3.53680491447449)
--(axis cs:74,-4.94227266311646)
--(axis cs:73,-6.31491565704346)
--(axis cs:72,-7.83962631225586)
--(axis cs:71,-9.50515937805176)
--(axis cs:70,-10.9009304046631)
--(axis cs:69,-12.0090551376343)
--(axis cs:68,-12.5370454788208)
--(axis cs:67,-12.9441747665405)
--(axis cs:66,-12.8283805847168)
--(axis cs:65,-12.2562446594238)
--(axis cs:64,-11.1561594009399)
--(axis cs:63,-10.1208934783936)
--(axis cs:62,-9.29655265808105)
--(axis cs:61,-7.77346897125244)
--(axis cs:60,-6.40314912796021)
--(axis cs:59,-6.11139440536499)
--(axis cs:58,-4.61296558380127)
--(axis cs:57,-3.71329784393311)
--(axis cs:56,-3.24822902679443)
--(axis cs:55,-2.62652778625488)
--(axis cs:54,-1.15800178050995)
--(axis cs:53,-0.504568457603455)
--(axis cs:52,0.0996224880218506)
--(axis cs:51,0.799189686775208)
--(axis cs:50,1.26822626590729)
--(axis cs:49,1.43213486671448)
--(axis cs:48,1.24244797229767)
--(axis cs:47,2.21025514602661)
--(axis cs:46,2.76886749267578)
--(axis cs:45,3.40558791160583)
--(axis cs:44,4.34341287612915)
--(axis cs:43,5.47587966918945)
--(axis cs:42,6.83064413070679)
--(axis cs:41,8.3704137802124)
--(axis cs:40,9.65835285186768)
--(axis cs:39,11.0948038101196)
--(axis cs:38,12.0879764556885)
--(axis cs:37,12.7821702957153)
--(axis cs:36,13.3963422775269)
--(axis cs:35,13.7745752334595)
--(axis cs:34,13.8785400390625)
--(axis cs:33,13.3934898376465)
--(axis cs:32,12.1695547103882)
--(axis cs:31,10.446159362793)
--(axis cs:30,8.16584873199463)
--(axis cs:29,5.61218166351318)
--(axis cs:28,2.39313411712646)
--(axis cs:27,-1.40329992771149)
--(axis cs:26,-5.56516122817993)
--(axis cs:25,-10.142918586731)
--(axis cs:24,-14.7969074249268)
--(axis cs:23,-18.7284049987793)
--(axis cs:22,-21.1961612701416)
--(axis cs:21,-21.8498249053955)
--(axis cs:20,-21.1603298187256)
--(axis cs:19,-17.5524101257324)
--(axis cs:18,-13.9198379516602)
--(axis cs:17,-9.88723087310791)
--(axis cs:16,-7.26989984512329)
--(axis cs:15,-5.8426513671875)
--(axis cs:14,-3.40192794799805)
--(axis cs:13,-0.842650890350342)
--(axis cs:12,0.235671162605286)
--(axis cs:11,1.03529357910156)
--(axis cs:10,1.95009565353394)
--(axis cs:9,2.65065407752991)
--(axis cs:8,2.67112874984741)
--(axis cs:7,3.21787595748901)
--(axis cs:6,3.39106750488281)
--(axis cs:5,2.93066596984863)
--(axis cs:4,2.65621256828308)
--(axis cs:3,2.24568724632263)
--(axis cs:2,1.93469190597534)
--(axis cs:1,1.5990846157074)
--(axis cs:0,1.36508142948151)
--cycle;

\path [fill=blue, fill opacity=0.2]
(axis cs:0,-0.014095664024353)
--(axis cs:0,-2.5422511100769)
--(axis cs:1,-1.45113062858582)
--(axis cs:2,-1.35905396938324)
--(axis cs:3,-1.63282799720764)
--(axis cs:4,-1.09061098098755)
--(axis cs:5,-0.601074814796448)
--(axis cs:6,-0.512681365013123)
--(axis cs:7,-0.617564678192139)
--(axis cs:8,-0.825704634189606)
--(axis cs:9,-1.10944700241089)
--(axis cs:10,-1.56030678749084)
--(axis cs:11,-1.65716552734375)
--(axis cs:12,-1.58601379394531)
--(axis cs:13,-1.48713254928589)
--(axis cs:14,-1.61311173439026)
--(axis cs:15,-1.68277668952942)
--(axis cs:16,-1.14083909988403)
--(axis cs:17,-1.13634300231934)
--(axis cs:18,-1.01495289802551)
--(axis cs:19,-0.73848819732666)
--(axis cs:20,-0.613125503063202)
--(axis cs:21,-1.19454729557037)
--(axis cs:22,-1.27455449104309)
--(axis cs:23,-1.37898921966553)
--(axis cs:24,-1.90938758850098)
--(axis cs:25,-2.2890784740448)
--(axis cs:26,-2.20043277740479)
--(axis cs:27,-2.14007592201233)
--(axis cs:28,-2.09994840621948)
--(axis cs:29,-1.8593977689743)
--(axis cs:30,-1.67906761169434)
--(axis cs:31,-1.58410573005676)
--(axis cs:32,-1.52708923816681)
--(axis cs:33,-1.65130805969238)
--(axis cs:34,-1.89150559902191)
--(axis cs:35,-2.05088543891907)
--(axis cs:36,-2.11312294006348)
--(axis cs:37,-2.12382030487061)
--(axis cs:38,-2.42430877685547)
--(axis cs:39,-2.62206077575684)
--(axis cs:40,-2.63447666168213)
--(axis cs:41,-2.56056380271912)
--(axis cs:42,-2.6274471282959)
--(axis cs:43,-2.57495188713074)
--(axis cs:44,-2.20656824111938)
--(axis cs:45,-2.56532073020935)
--(axis cs:46,-2.62001156806946)
--(axis cs:47,-2.5937352180481)
--(axis cs:48,-2.6019434928894)
--(axis cs:49,-1.9057412147522)
--(axis cs:50,-2.36558818817139)
--(axis cs:51,-2.4738335609436)
--(axis cs:52,-2.21686172485352)
--(axis cs:53,-1.8125786781311)
--(axis cs:54,-1.60592603683472)
--(axis cs:55,-1.55012214183807)
--(axis cs:56,-1.09261131286621)
--(axis cs:57,-1.66905450820923)
--(axis cs:58,-1.62631702423096)
--(axis cs:59,-1.14292788505554)
--(axis cs:60,-1.30158495903015)
--(axis cs:61,-0.951509594917297)
--(axis cs:62,-0.97465717792511)
--(axis cs:63,-0.942134261131287)
--(axis cs:64,-0.573720037937164)
--(axis cs:65,-0.910828173160553)
--(axis cs:66,-1.11143398284912)
--(axis cs:67,-1.37325763702393)
--(axis cs:68,-1.84372925758362)
--(axis cs:69,-1.45707130432129)
--(axis cs:70,-1.95793128013611)
--(axis cs:71,-2.26317501068115)
--(axis cs:72,-1.6157021522522)
--(axis cs:73,-1.60088646411896)
--(axis cs:74,-1.5616899728775)
--(axis cs:75,-1.82046031951904)
--(axis cs:76,-1.73860156536102)
--(axis cs:77,-1.5544570684433)
--(axis cs:78,-1.10685455799103)
--(axis cs:79,-1.4400372505188)
--(axis cs:80,-1.18309617042542)
--(axis cs:81,-1.4618673324585)
--(axis cs:82,-1.38096153736115)
--(axis cs:83,-1.47877776622772)
--(axis cs:84,-1.43888604640961)
--(axis cs:85,-1.42771410942078)
--(axis cs:86,-1.34602582454681)
--(axis cs:87,-1.46544110774994)
--(axis cs:88,-1.70359671115875)
--(axis cs:89,-1.92037284374237)
--(axis cs:90,-1.72111654281616)
--(axis cs:91,-2.01458644866943)
--(axis cs:92,-2.00264716148376)
--(axis cs:93,-2.01771640777588)
--(axis cs:94,-2.03124856948853)
--(axis cs:95,-1.81930327415466)
--(axis cs:96,-1.87625801563263)
--(axis cs:97,-2.46684074401855)
--(axis cs:98,-2.59850168228149)
--(axis cs:99,-2.73296451568604)
--(axis cs:100,-2.38081026077271)
--(axis cs:101,-2.11023259162903)
--(axis cs:102,-2.29586267471313)
--(axis cs:103,-2.54815459251404)
--(axis cs:104,-2.69116640090942)
--(axis cs:105,-2.80509948730469)
--(axis cs:106,-2.73955821990967)
--(axis cs:107,-2.78922605514526)
--(axis cs:108,-3.05759739875793)
--(axis cs:109,-3.30637264251709)
--(axis cs:110,-3.20353484153748)
--(axis cs:111,-3.29559993743896)
--(axis cs:112,-3.25547075271606)
--(axis cs:113,-3.12200832366943)
--(axis cs:114,-2.94071483612061)
--(axis cs:115,-2.69702243804932)
--(axis cs:116,-2.55606031417847)
--(axis cs:117,-2.42939233779907)
--(axis cs:118,-2.53361129760742)
--(axis cs:119,-2.23018503189087)
--(axis cs:120,-1.94893825054169)
--(axis cs:121,-1.8193678855896)
--(axis cs:122,-1.69456911087036)
--(axis cs:123,-1.81534671783447)
--(axis cs:124,-1.91839289665222)
--(axis cs:125,-1.56016170978546)
--(axis cs:126,-1.05169522762299)
--(axis cs:127,-0.847769558429718)
--(axis cs:128,-0.711275994777679)
--(axis cs:129,-1.07596337795258)
--(axis cs:130,-1.19959568977356)
--(axis cs:131,-1.17656636238098)
--(axis cs:132,-1.57679080963135)
--(axis cs:133,-1.53343462944031)
--(axis cs:134,-1.54056525230408)
--(axis cs:135,-1.8180890083313)
--(axis cs:136,-1.75447762012482)
--(axis cs:137,-1.78670907020569)
--(axis cs:138,-2.20498156547546)
--(axis cs:139,-2.08270168304443)
--(axis cs:140,-2.59688019752502)
--(axis cs:141,-2.54676604270935)
--(axis cs:142,-2.55034399032593)
--(axis cs:143,-2.38965153694153)
--(axis cs:144,-2.51056861877441)
--(axis cs:145,-2.62246608734131)
--(axis cs:146,-2.79810762405396)
--(axis cs:147,-2.74374103546143)
--(axis cs:148,-2.57497835159302)
--(axis cs:149,-2.45882368087769)
--(axis cs:150,-2.50650930404663)
--(axis cs:151,-2.55110430717468)
--(axis cs:152,-2.51432657241821)
--(axis cs:153,-2.7609076499939)
--(axis cs:154,-2.67077040672302)
--(axis cs:155,-2.85781979560852)
--(axis cs:156,-2.86828660964966)
--(axis cs:157,-2.94764041900635)
--(axis cs:158,-2.89848899841309)
--(axis cs:159,-2.90015816688538)
--(axis cs:160,-2.73149085044861)
--(axis cs:161,-2.53468656539917)
--(axis cs:162,-2.71509218215942)
--(axis cs:163,-3.25768136978149)
--(axis cs:164,-3.32726407051086)
--(axis cs:165,-3.23407125473022)
--(axis cs:166,-3.19351243972778)
--(axis cs:167,-3.34172677993774)
--(axis cs:168,-3.30003786087036)
--(axis cs:169,-3.36963152885437)
--(axis cs:170,-3.28358817100525)
--(axis cs:171,-3.13362836837769)
--(axis cs:172,-3.05398344993591)
--(axis cs:173,-3.0347638130188)
--(axis cs:174,-2.88510274887085)
--(axis cs:175,-2.67845392227173)
--(axis cs:176,-2.51265621185303)
--(axis cs:177,-2.42899990081787)
--(axis cs:178,-2.31546950340271)
--(axis cs:179,-2.18518471717834)
--(axis cs:180,-2.12570929527283)
--(axis cs:181,-2.0397937297821)
--(axis cs:182,-1.95291924476624)
--(axis cs:183,-2.21656465530396)
--(axis cs:184,-2.12022352218628)
--(axis cs:185,-2.16803073883057)
--(axis cs:186,-2.08632850646973)
--(axis cs:187,-2.19607877731323)
--(axis cs:188,-2.15476298332214)
--(axis cs:189,-2.35948324203491)
--(axis cs:190,-2.44216394424438)
--(axis cs:191,-2.43809914588928)
--(axis cs:192,-2.63466310501099)
--(axis cs:193,-2.58021020889282)
--(axis cs:194,-2.22182607650757)
--(axis cs:195,-2.61777329444885)
--(axis cs:196,-2.88022017478943)
--(axis cs:197,-2.68205070495605)
--(axis cs:198,-2.91570138931274)
--(axis cs:199,-2.74052667617798)
--(axis cs:199,1.64526796340942)
--(axis cs:199,1.64526796340942)
--(axis cs:198,1.12840127944946)
--(axis cs:197,1.29795026779175)
--(axis cs:196,0.84769606590271)
--(axis cs:195,0.787309944629669)
--(axis cs:194,0.995839059352875)
--(axis cs:193,0.60159033536911)
--(axis cs:192,0.324981689453125)
--(axis cs:191,0.603501975536346)
--(axis cs:190,-0.144505381584167)
--(axis cs:189,-0.317872166633606)
--(axis cs:188,-0.382189750671387)
--(axis cs:187,-0.398310124874115)
--(axis cs:186,-0.383305788040161)
--(axis cs:185,-0.362325310707092)
--(axis cs:184,-0.406713962554932)
--(axis cs:183,-0.461823403835297)
--(axis cs:182,-0.251112520694733)
--(axis cs:181,-0.255541980266571)
--(axis cs:180,-0.323767423629761)
--(axis cs:179,-0.308379173278809)
--(axis cs:178,-0.329723417758942)
--(axis cs:177,-0.279660224914551)
--(axis cs:176,-0.131402373313904)
--(axis cs:175,-0.051342248916626)
--(axis cs:174,-0.109889030456543)
--(axis cs:173,-0.308573722839355)
--(axis cs:172,-0.243601083755493)
--(axis cs:171,-0.121662259101868)
--(axis cs:170,-0.00870227813720703)
--(axis cs:169,0.0653600692749023)
--(axis cs:168,0.189190030097961)
--(axis cs:167,0.42138671875)
--(axis cs:166,0.484071850776672)
--(axis cs:165,0.447017192840576)
--(axis cs:164,0.479459285736084)
--(axis cs:163,0.654978632926941)
--(axis cs:162,1.32777786254883)
--(axis cs:161,1.29245328903198)
--(axis cs:160,1.18969631195068)
--(axis cs:159,0.915464818477631)
--(axis cs:158,0.915751695632935)
--(axis cs:157,0.950369894504547)
--(axis cs:156,1.08903908729553)
--(axis cs:155,1.05841851234436)
--(axis cs:154,1.2984938621521)
--(axis cs:153,1.07189118862152)
--(axis cs:152,1.16361892223358)
--(axis cs:151,1.08138060569763)
--(axis cs:150,0.847333610057831)
--(axis cs:149,0.694294333457947)
--(axis cs:148,0.469117283821106)
--(axis cs:147,0.653683185577393)
--(axis cs:146,0.667748808860779)
--(axis cs:145,0.760310530662537)
--(axis cs:144,0.835750758647919)
--(axis cs:143,1.16692972183228)
--(axis cs:142,1.00810575485229)
--(axis cs:141,0.952529966831207)
--(axis cs:140,1.35760688781738)
--(axis cs:139,1.87508547306061)
--(axis cs:138,1.57318639755249)
--(axis cs:137,1.60365700721741)
--(axis cs:136,1.50470411777496)
--(axis cs:135,1.2137143611908)
--(axis cs:134,1.20676159858704)
--(axis cs:133,1.12500548362732)
--(axis cs:132,1.02969932556152)
--(axis cs:131,1.11012482643127)
--(axis cs:130,0.946785748004913)
--(axis cs:129,0.875704050064087)
--(axis cs:128,0.799962341785431)
--(axis cs:127,0.699006736278534)
--(axis cs:126,0.922245144844055)
--(axis cs:125,0.685936093330383)
--(axis cs:124,0.60873556137085)
--(axis cs:123,0.392804682254791)
--(axis cs:122,0.53141587972641)
--(axis cs:121,0.673311412334442)
--(axis cs:120,0.767279028892517)
--(axis cs:119,0.622274041175842)
--(axis cs:118,-0.115748047828674)
--(axis cs:117,-0.338834166526794)
--(axis cs:116,-0.359922170639038)
--(axis cs:115,-0.524071335792542)
--(axis cs:114,-0.548538565635681)
--(axis cs:113,-0.416641712188721)
--(axis cs:112,-0.266501784324646)
--(axis cs:111,-0.0890899896621704)
--(axis cs:110,0.167936086654663)
--(axis cs:109,0.320244431495667)
--(axis cs:108,0.519227743148804)
--(axis cs:107,0.923569619655609)
--(axis cs:106,0.992777705192566)
--(axis cs:105,0.957986652851105)
--(axis cs:104,1.14088845252991)
--(axis cs:103,1.35642552375793)
--(axis cs:102,1.14748179912567)
--(axis cs:101,1.27193009853363)
--(axis cs:100,1.27999222278595)
--(axis cs:99,0.897724568843842)
--(axis cs:98,1.50819981098175)
--(axis cs:97,1.36727356910706)
--(axis cs:96,1.92908775806427)
--(axis cs:95,1.9578173160553)
--(axis cs:94,1.76598405838013)
--(axis cs:93,1.67485213279724)
--(axis cs:92,1.7581090927124)
--(axis cs:91,1.84974825382233)
--(axis cs:90,2.07802629470825)
--(axis cs:89,1.80560743808746)
--(axis cs:88,1.85083830356598)
--(axis cs:87,1.53990757465363)
--(axis cs:86,1.46836531162262)
--(axis cs:85,1.52120685577393)
--(axis cs:84,1.47007811069489)
--(axis cs:83,1.52875792980194)
--(axis cs:82,1.6659768819809)
--(axis cs:81,1.5721595287323)
--(axis cs:80,1.78456902503967)
--(axis cs:79,1.41472458839417)
--(axis cs:78,1.76879179477692)
--(axis cs:77,1.51823389530182)
--(axis cs:76,1.55698311328888)
--(axis cs:75,1.72308421134949)
--(axis cs:74,2.03675675392151)
--(axis cs:73,2.02502393722534)
--(axis cs:72,2.0154447555542)
--(axis cs:71,1.67195355892181)
--(axis cs:70,1.87952828407288)
--(axis cs:69,1.86514401435852)
--(axis cs:68,1.92974853515625)
--(axis cs:67,1.71233701705933)
--(axis cs:66,1.48998713493347)
--(axis cs:65,1.15996980667114)
--(axis cs:64,0.919121444225311)
--(axis cs:63,0.839329123497009)
--(axis cs:62,0.799501299858093)
--(axis cs:61,0.663095951080322)
--(axis cs:60,0.60978090763092)
--(axis cs:59,0.635810852050781)
--(axis cs:58,0.462200343608856)
--(axis cs:57,0.359070003032684)
--(axis cs:56,0.700437188148499)
--(axis cs:55,0.825038075447083)
--(axis cs:54,0.86985969543457)
--(axis cs:53,0.841417133808136)
--(axis cs:52,0.560465097427368)
--(axis cs:51,0.324165225028992)
--(axis cs:50,0.304717540740967)
--(axis cs:49,0.832240164279938)
--(axis cs:48,0.486046671867371)
--(axis cs:47,0.43066143989563)
--(axis cs:46,0.512962102890015)
--(axis cs:45,0.6895911693573)
--(axis cs:44,1.11714625358582)
--(axis cs:43,0.709731757640839)
--(axis cs:42,0.706630051136017)
--(axis cs:41,0.809719800949097)
--(axis cs:40,0.620376467704773)
--(axis cs:39,0.572717666625977)
--(axis cs:38,0.8058220744133)
--(axis cs:37,0.295374274253845)
--(axis cs:36,0.387988328933716)
--(axis cs:35,0.479065120220184)
--(axis cs:34,0.601601243019104)
--(axis cs:33,0.704930603504181)
--(axis cs:32,0.772703051567078)
--(axis cs:31,0.842721164226532)
--(axis cs:30,0.868413925170898)
--(axis cs:29,0.881933093070984)
--(axis cs:28,0.898967504501343)
--(axis cs:27,0.938447654247284)
--(axis cs:26,0.974795877933502)
--(axis cs:25,0.849628984928131)
--(axis cs:24,0.996865034103394)
--(axis cs:23,0.735312759876251)
--(axis cs:22,0.512167632579803)
--(axis cs:21,0.402584314346313)
--(axis cs:20,0.427156269550323)
--(axis cs:19,0.328289031982422)
--(axis cs:18,0.0811653137207031)
--(axis cs:17,-0.0720945596694946)
--(axis cs:16,-0.0751997232437134)
--(axis cs:15,-0.401452779769897)
--(axis cs:14,-0.182916224002838)
--(axis cs:13,0.0166932344436646)
--(axis cs:12,-0.0209170579910278)
--(axis cs:11,-0.0360222458839417)
--(axis cs:10,0.0884172320365906)
--(axis cs:9,0.445703327655792)
--(axis cs:8,0.658117353916168)
--(axis cs:7,0.864492058753967)
--(axis cs:6,0.961587190628052)
--(axis cs:5,0.914087533950806)
--(axis cs:4,0.526828646659851)
--(axis cs:3,1.17906594276428)
--(axis cs:2,0.955520033836365)
--(axis cs:1,0.71081405878067)
--(axis cs:0,-0.014095664024353)
--cycle;

\path [fill=darkviolet1910191, fill opacity=0.2]
(axis cs:0,0.0825037956237793)
--(axis cs:0,-3.44014763832092)
--(axis cs:1,-0.82088828086853)
--(axis cs:2,-0.913084208965302)
--(axis cs:3,-0.362768709659576)
--(axis cs:4,0.0606375336647034)
--(axis cs:5,0.023078978061676)
--(axis cs:6,0.0367310643196106)
--(axis cs:7,0.24552446603775)
--(axis cs:8,-0.695735931396484)
--(axis cs:9,-1.75430989265442)
--(axis cs:10,-1.76014351844788)
--(axis cs:11,-2.46269226074219)
--(axis cs:12,-3.74536943435669)
--(axis cs:13,-4.68678998947144)
--(axis cs:14,-5.69731044769287)
--(axis cs:15,-9.06079578399658)
--(axis cs:16,-11.7523241043091)
--(axis cs:17,-14.0827369689941)
--(axis cs:18,-17.2592296600342)
--(axis cs:19,-20.5078067779541)
--(axis cs:20,-21.2524032592773)
--(axis cs:21,-19.1378536224365)
--(axis cs:22,-16.4509620666504)
--(axis cs:23,-14.5490436553955)
--(axis cs:24,-8.01169395446777)
--(axis cs:25,-5.013343334198)
--(axis cs:26,-2.87025475502014)
--(axis cs:27,-0.422070503234863)
--(axis cs:28,2.08186626434326)
--(axis cs:29,4.53533792495728)
--(axis cs:30,5.61737585067749)
--(axis cs:31,6.25974893569946)
--(axis cs:32,7.00230312347412)
--(axis cs:33,6.9530725479126)
--(axis cs:34,6.30867528915405)
--(axis cs:35,5.44578170776367)
--(axis cs:36,4.42984676361084)
--(axis cs:37,3.81437683105469)
--(axis cs:38,2.0331826210022)
--(axis cs:39,1.57524013519287)
--(axis cs:40,-0.0593252182006836)
--(axis cs:41,-2.06600022315979)
--(axis cs:42,-2.72106313705444)
--(axis cs:43,-3.21356964111328)
--(axis cs:44,-3.65610885620117)
--(axis cs:45,-3.60093688964844)
--(axis cs:46,-3.23696994781494)
--(axis cs:47,-2.63506364822388)
--(axis cs:48,-2.35249328613281)
--(axis cs:49,-3.96085214614868)
--(axis cs:50,-2.99697113037109)
--(axis cs:51,-2.42943525314331)
--(axis cs:52,-2.71293687820435)
--(axis cs:53,-3.58163547515869)
--(axis cs:54,-4.35534572601318)
--(axis cs:55,-5.03749322891235)
--(axis cs:56,-6.38424062728882)
--(axis cs:57,-7.09645223617554)
--(axis cs:58,-7.63861227035522)
--(axis cs:59,-8.5449161529541)
--(axis cs:60,-9.97497749328613)
--(axis cs:61,-10.6747694015503)
--(axis cs:62,-11.9454431533813)
--(axis cs:63,-13.4357852935791)
--(axis cs:64,-14.3833255767822)
--(axis cs:65,-15.1235084533691)
--(axis cs:66,-15.372444152832)
--(axis cs:67,-15.3544807434082)
--(axis cs:68,-14.4555368423462)
--(axis cs:69,-14.5920085906982)
--(axis cs:70,-12.7552146911621)
--(axis cs:71,-10.1025915145874)
--(axis cs:72,-8.83438110351562)
--(axis cs:73,-7.67235279083252)
--(axis cs:74,-6.71468925476074)
--(axis cs:75,-5.65060329437256)
--(axis cs:76,-4.49518394470215)
--(axis cs:77,-3.40475082397461)
--(axis cs:78,-4.2436375617981)
--(axis cs:79,-3.03548860549927)
--(axis cs:80,-3.09189367294312)
--(axis cs:81,-2.15402507781982)
--(axis cs:82,-2.11461162567139)
--(axis cs:83,-1.54012620449066)
--(axis cs:84,-0.903263807296753)
--(axis cs:85,-0.728877067565918)
--(axis cs:86,0.339307546615601)
--(axis cs:87,1.14243578910828)
--(axis cs:88,1.61526870727539)
--(axis cs:89,2.07233881950378)
--(axis cs:90,3.17871427536011)
--(axis cs:91,3.67672443389893)
--(axis cs:92,3.89185118675232)
--(axis cs:93,4.29163551330566)
--(axis cs:94,4.74633598327637)
--(axis cs:95,5.19522571563721)
--(axis cs:96,5.84051513671875)
--(axis cs:97,6.67931127548218)
--(axis cs:98,7.43962860107422)
--(axis cs:99,7.92706346511841)
--(axis cs:100,7.40081262588501)
--(axis cs:101,6.18395185470581)
--(axis cs:102,5.37289905548096)
--(axis cs:103,3.1374306678772)
--(axis cs:104,1.80777645111084)
--(axis cs:105,0.174275875091553)
--(axis cs:106,-1.34759259223938)
--(axis cs:107,-2.6662483215332)
--(axis cs:108,-3.40018606185913)
--(axis cs:109,-3.21614265441895)
--(axis cs:110,-3.35297203063965)
--(axis cs:111,-3.20796680450439)
--(axis cs:112,-2.75514888763428)
--(axis cs:113,-2.82262086868286)
--(axis cs:114,-2.61853170394897)
--(axis cs:115,-1.97453153133392)
--(axis cs:116,-2.30644226074219)
--(axis cs:117,-1.61397111415863)
--(axis cs:118,-0.754899978637695)
--(axis cs:119,-1.81035506725311)
--(axis cs:120,-2.76239538192749)
--(axis cs:121,-3.26811838150024)
--(axis cs:122,-4.24392414093018)
--(axis cs:123,-4.15659856796265)
--(axis cs:124,-3.98491907119751)
--(axis cs:125,-5.06150579452515)
--(axis cs:126,-7.17100381851196)
--(axis cs:127,-8.68571472167969)
--(axis cs:128,-10.4548845291138)
--(axis cs:129,-11.5310020446777)
--(axis cs:130,-13.3602457046509)
--(axis cs:131,-15.4500045776367)
--(axis cs:132,-16.3359756469727)
--(axis cs:133,-16.5336627960205)
--(axis cs:134,-15.8535442352295)
--(axis cs:135,-14.5835361480713)
--(axis cs:136,-13.8112659454346)
--(axis cs:137,-11.7831535339355)
--(axis cs:138,-8.63456630706787)
--(axis cs:139,-7.76313877105713)
--(axis cs:140,-4.72205972671509)
--(axis cs:141,-1.52675461769104)
--(axis cs:142,0.189858913421631)
--(axis cs:143,1.29400444030762)
--(axis cs:144,2.57021951675415)
--(axis cs:145,3.47269582748413)
--(axis cs:146,3.17765378952026)
--(axis cs:147,3.28423047065735)
--(axis cs:148,3.95929098129272)
--(axis cs:149,4.12329721450806)
--(axis cs:150,4.51603698730469)
--(axis cs:151,4.67676401138306)
--(axis cs:152,5.03503370285034)
--(axis cs:153,5.34709119796753)
--(axis cs:154,5.14602470397949)
--(axis cs:155,5.49183559417725)
--(axis cs:156,5.26909160614014)
--(axis cs:157,5.08688402175903)
--(axis cs:158,5.01070976257324)
--(axis cs:159,5.10834074020386)
--(axis cs:160,4.76513290405273)
--(axis cs:161,3.9529447555542)
--(axis cs:162,2.57595300674438)
--(axis cs:163,1.91265201568604)
--(axis cs:164,1.47075128555298)
--(axis cs:165,0.998390197753906)
--(axis cs:166,0.631552219390869)
--(axis cs:167,-0.605011463165283)
--(axis cs:168,-1.66684079170227)
--(axis cs:169,-1.86828565597534)
--(axis cs:170,-1.80864942073822)
--(axis cs:171,-1.50775456428528)
--(axis cs:172,-1.14109778404236)
--(axis cs:173,-1.18379187583923)
--(axis cs:174,-1.91458404064178)
--(axis cs:175,-3.34668827056885)
--(axis cs:176,-3.22297692298889)
--(axis cs:177,-2.71234893798828)
--(axis cs:178,-2.78863954544067)
--(axis cs:179,-2.37537622451782)
--(axis cs:180,-1.84342062473297)
--(axis cs:181,-1.63786733150482)
--(axis cs:182,-2.42148494720459)
--(axis cs:183,-1.28405511379242)
--(axis cs:184,-1.288370013237)
--(axis cs:185,-0.773547291755676)
--(axis cs:186,-0.343664646148682)
--(axis cs:187,-0.176860094070435)
--(axis cs:188,1.43756437301636)
--(axis cs:189,2.65605878829956)
--(axis cs:190,4.02103233337402)
--(axis cs:191,5.30846691131592)
--(axis cs:192,6.23648166656494)
--(axis cs:193,7.16452312469482)
--(axis cs:194,8.1248140335083)
--(axis cs:195,8.94635200500488)
--(axis cs:196,8.96306610107422)
--(axis cs:197,7.7418098449707)
--(axis cs:198,6.73896837234497)
--(axis cs:199,3.80395698547363)
--(axis cs:199,14.0485057830811)
--(axis cs:199,14.0485057830811)
--(axis cs:198,16.6665420532227)
--(axis cs:197,17.3202285766602)
--(axis cs:196,17.8744716644287)
--(axis cs:195,17.6038513183594)
--(axis cs:194,16.1386070251465)
--(axis cs:193,14.3794412612915)
--(axis cs:192,12.9327726364136)
--(axis cs:191,11.2671709060669)
--(axis cs:190,9.69052886962891)
--(axis cs:189,7.98520135879517)
--(axis cs:188,6.53419208526611)
--(axis cs:187,4.7062463760376)
--(axis cs:186,4.60055541992188)
--(axis cs:185,4.20613050460815)
--(axis cs:184,3.66616630554199)
--(axis cs:183,3.69529676437378)
--(axis cs:182,2.62104749679565)
--(axis cs:181,3.5043044090271)
--(axis cs:180,3.39539861679077)
--(axis cs:179,3.05871725082397)
--(axis cs:178,2.83540773391724)
--(axis cs:177,3.09933090209961)
--(axis cs:176,2.78021359443665)
--(axis cs:175,2.86199188232422)
--(axis cs:174,4.57139539718628)
--(axis cs:173,5.61555576324463)
--(axis cs:172,5.87669467926025)
--(axis cs:171,5.76305770874023)
--(axis cs:170,5.73949670791626)
--(axis cs:169,5.97813034057617)
--(axis cs:168,6.5022144317627)
--(axis cs:167,7.92981958389282)
--(axis cs:166,9.4588737487793)
--(axis cs:165,9.86356830596924)
--(axis cs:164,10.3603019714355)
--(axis cs:163,10.9432563781738)
--(axis cs:162,11.6519680023193)
--(axis cs:161,13.196063041687)
--(axis cs:160,13.7200984954834)
--(axis cs:159,13.8129291534424)
--(axis cs:158,13.5440940856934)
--(axis cs:157,13.5110168457031)
--(axis cs:156,13.6564073562622)
--(axis cs:155,13.9425649642944)
--(axis cs:154,13.4594039916992)
--(axis cs:153,13.5118236541748)
--(axis cs:152,13.2149295806885)
--(axis cs:151,12.4371509552002)
--(axis cs:150,12.2843551635742)
--(axis cs:149,11.7048664093018)
--(axis cs:148,11.513147354126)
--(axis cs:147,10.584451675415)
--(axis cs:146,10.5971603393555)
--(axis cs:145,11.3252143859863)
--(axis cs:144,10.6884651184082)
--(axis cs:143,9.61651611328125)
--(axis cs:142,9.07836151123047)
--(axis cs:141,7.94068145751953)
--(axis cs:140,5.31244897842407)
--(axis cs:139,2.7010281085968)
--(axis cs:138,2.25110602378845)
--(axis cs:137,-0.834727764129639)
--(axis cs:136,-3.1003589630127)
--(axis cs:135,-4.27240991592407)
--(axis cs:134,-6.54319000244141)
--(axis cs:133,-8.02269172668457)
--(axis cs:132,-8.40457725524902)
--(axis cs:131,-7.96748352050781)
--(axis cs:130,-6.69101428985596)
--(axis cs:129,-5.34880256652832)
--(axis cs:128,-4.40122699737549)
--(axis cs:127,-2.95197868347168)
--(axis cs:126,-1.64185857772827)
--(axis cs:125,0.0917949676513672)
--(axis cs:124,1.22832095623016)
--(axis cs:123,1.23527014255524)
--(axis cs:122,1.31392896175385)
--(axis cs:121,2.31375503540039)
--(axis cs:120,2.95001363754272)
--(axis cs:119,4.05274772644043)
--(axis cs:118,5.36567735671997)
--(axis cs:117,4.6595196723938)
--(axis cs:116,4.05618715286255)
--(axis cs:115,4.68011331558228)
--(axis cs:114,4.19284868240356)
--(axis cs:113,4.17544984817505)
--(axis cs:112,4.5629301071167)
--(axis cs:111,4.37205839157104)
--(axis cs:110,4.50443315505981)
--(axis cs:109,5.08573627471924)
--(axis cs:108,5.21517992019653)
--(axis cs:107,6.42911148071289)
--(axis cs:106,8.10163402557373)
--(axis cs:105,9.80463409423828)
--(axis cs:104,11.7528228759766)
--(axis cs:103,13.0926761627197)
--(axis cs:102,15.0871953964233)
--(axis cs:101,15.6877117156982)
--(axis cs:100,16.4999523162842)
--(axis cs:99,16.1769027709961)
--(axis cs:98,15.563196182251)
--(axis cs:97,14.3467826843262)
--(axis cs:96,13.1269092559814)
--(axis cs:95,11.7720918655396)
--(axis cs:94,10.8797950744629)
--(axis cs:93,10.3623247146606)
--(axis cs:92,9.88790321350098)
--(axis cs:91,9.69040203094482)
--(axis cs:90,9.26026916503906)
--(axis cs:89,7.79090309143066)
--(axis cs:88,7.31677150726318)
--(axis cs:87,6.76005458831787)
--(axis cs:86,6.03293514251709)
--(axis cs:85,4.9913763999939)
--(axis cs:84,5.00840663909912)
--(axis cs:83,4.54245519638062)
--(axis cs:82,4.13965225219727)
--(axis cs:81,4.3751277923584)
--(axis cs:80,3.639404296875)
--(axis cs:79,4.11350774765015)
--(axis cs:78,3.11057186126709)
--(axis cs:77,4.5356912612915)
--(axis cs:76,3.84688854217529)
--(axis cs:75,3.03857612609863)
--(axis cs:74,2.28764891624451)
--(axis cs:73,1.63010811805725)
--(axis cs:72,0.655267715454102)
--(axis cs:71,-0.532416343688965)
--(axis cs:70,-3.29553174972534)
--(axis cs:69,-5.39126443862915)
--(axis cs:68,-5.2271032333374)
--(axis cs:67,-6.52906799316406)
--(axis cs:66,-6.95577478408813)
--(axis cs:65,-7.12196397781372)
--(axis cs:64,-6.7497501373291)
--(axis cs:63,-6.13832712173462)
--(axis cs:62,-5.17746829986572)
--(axis cs:61,-4.27454662322998)
--(axis cs:60,-3.56701803207397)
--(axis cs:59,-2.52547812461853)
--(axis cs:58,-1.63682985305786)
--(axis cs:57,-1.04033422470093)
--(axis cs:56,-0.451374053955078)
--(axis cs:55,0.87103796005249)
--(axis cs:54,1.63215363025665)
--(axis cs:53,2.58242559432983)
--(axis cs:52,3.58892679214478)
--(axis cs:51,4.08036851882935)
--(axis cs:50,3.73460960388184)
--(axis cs:49,2.81732606887817)
--(axis cs:48,4.80682563781738)
--(axis cs:47,4.72179412841797)
--(axis cs:46,4.36836624145508)
--(axis cs:45,4.22488737106323)
--(axis cs:44,4.35082626342773)
--(axis cs:43,5.2673864364624)
--(axis cs:42,6.16818380355835)
--(axis cs:41,7.12838745117188)
--(axis cs:40,9.53916645050049)
--(axis cs:39,11.3646574020386)
--(axis cs:38,11.9196186065674)
--(axis cs:37,13.6060256958008)
--(axis cs:36,14.275092124939)
--(axis cs:35,15.2769527435303)
--(axis cs:34,16.008207321167)
--(axis cs:33,16.3738327026367)
--(axis cs:32,16.1324768066406)
--(axis cs:31,15.2485160827637)
--(axis cs:30,14.7337970733643)
--(axis cs:29,13.8163986206055)
--(axis cs:28,11.5500383377075)
--(axis cs:27,9.54921054840088)
--(axis cs:26,7.84131908416748)
--(axis cs:25,6.26919317245483)
--(axis cs:24,3.74157547950745)
--(axis cs:23,-2.8818211555481)
--(axis cs:22,-5.03259181976318)
--(axis cs:21,-8.34398078918457)
--(axis cs:20,-11.9611558914185)
--(axis cs:19,-12.9633464813232)
--(axis cs:18,-11.4580459594727)
--(axis cs:17,-9.24507522583008)
--(axis cs:16,-7.60395336151123)
--(axis cs:15,-5.70493030548096)
--(axis cs:14,-3.28609013557434)
--(axis cs:13,-2.4282283782959)
--(axis cs:12,-1.61144363880157)
--(axis cs:11,-0.51761782169342)
--(axis cs:10,0.268272876739502)
--(axis cs:9,0.283744812011719)
--(axis cs:8,1.3235399723053)
--(axis cs:7,2.0721333026886)
--(axis cs:6,1.5773549079895)
--(axis cs:5,1.44794797897339)
--(axis cs:4,1.51431775093079)
--(axis cs:3,1.22879385948181)
--(axis cs:2,0.88672536611557)
--(axis cs:1,1.16297590732574)
--(axis cs:0,0.0825037956237793)
--cycle;

\path [fill=green, fill opacity=0.2]
(axis cs:0,0.488184183835983)
--(axis cs:0,-1.02036118507385)
--(axis cs:1,-0.915632605552673)
--(axis cs:2,-0.943673968315125)
--(axis cs:3,-1.01923251152039)
--(axis cs:4,-1.05604302883148)
--(axis cs:5,-1.10703659057617)
--(axis cs:6,-0.991359651088715)
--(axis cs:7,-0.765275597572327)
--(axis cs:8,-0.726088404655457)
--(axis cs:9,-0.579921841621399)
--(axis cs:10,-0.602757811546326)
--(axis cs:11,-0.526256442070007)
--(axis cs:12,-0.161584734916687)
--(axis cs:13,0.0164579153060913)
--(axis cs:14,0.0223424434661865)
--(axis cs:15,0.402876734733582)
--(axis cs:16,0.624559879302979)
--(axis cs:17,1.16331171989441)
--(axis cs:18,1.38039290904999)
--(axis cs:19,1.23094761371613)
--(axis cs:20,2.11760520935059)
--(axis cs:21,2.24231743812561)
--(axis cs:22,2.12518405914307)
--(axis cs:23,1.81258678436279)
--(axis cs:24,1.38654363155365)
--(axis cs:25,1.29481840133667)
--(axis cs:26,1.26141774654388)
--(axis cs:27,1.3617662191391)
--(axis cs:28,1.11797547340393)
--(axis cs:29,0.460073232650757)
--(axis cs:30,0.750564098358154)
--(axis cs:31,0.96305525302887)
--(axis cs:32,1.00986540317535)
--(axis cs:33,1.04310369491577)
--(axis cs:34,1.01879906654358)
--(axis cs:35,1.01829373836517)
--(axis cs:36,1.07461333274841)
--(axis cs:37,1.18706274032593)
--(axis cs:38,1.38638257980347)
--(axis cs:39,1.44630777835846)
--(axis cs:40,1.55955827236176)
--(axis cs:41,1.57900786399841)
--(axis cs:42,1.64738571643829)
--(axis cs:43,1.76584208011627)
--(axis cs:44,2.14363598823547)
--(axis cs:45,2.18540263175964)
--(axis cs:46,2.0646641254425)
--(axis cs:47,2.04608345031738)
--(axis cs:48,2.21189188957214)
--(axis cs:49,1.81717395782471)
--(axis cs:50,2.11278295516968)
--(axis cs:51,1.97462749481201)
--(axis cs:52,1.99062323570251)
--(axis cs:53,2.08790588378906)
--(axis cs:54,1.98212718963623)
--(axis cs:55,2.07726383209229)
--(axis cs:56,2.04733753204346)
--(axis cs:57,2.02647709846497)
--(axis cs:58,2.06502032279968)
--(axis cs:59,1.8997220993042)
--(axis cs:60,2.12978935241699)
--(axis cs:61,2.01431894302368)
--(axis cs:62,2.12660002708435)
--(axis cs:63,2.28555488586426)
--(axis cs:64,2.11651372909546)
--(axis cs:65,2.1668484210968)
--(axis cs:66,2.24729704856873)
--(axis cs:67,2.19533252716064)
--(axis cs:68,2.28555870056152)
--(axis cs:69,2.28503656387329)
--(axis cs:70,2.30325770378113)
--(axis cs:71,2.3060610294342)
--(axis cs:72,2.21960401535034)
--(axis cs:73,1.98243498802185)
--(axis cs:74,2.03318786621094)
--(axis cs:75,1.83821773529053)
--(axis cs:76,1.86488521099091)
--(axis cs:77,1.84862196445465)
--(axis cs:78,1.60081577301025)
--(axis cs:79,1.11212813854218)
--(axis cs:80,1.37177550792694)
--(axis cs:81,1.49899935722351)
--(axis cs:82,1.37614643573761)
--(axis cs:83,1.39648115634918)
--(axis cs:84,1.24384963512421)
--(axis cs:85,1.35944902896881)
--(axis cs:86,1.20283424854279)
--(axis cs:87,1.10415160655975)
--(axis cs:88,0.936097860336304)
--(axis cs:89,0.957941889762878)
--(axis cs:90,1.03087043762207)
--(axis cs:91,0.721295952796936)
--(axis cs:92,0.388439536094666)
--(axis cs:93,0.287156581878662)
--(axis cs:94,0.485944747924805)
--(axis cs:95,1.03016018867493)
--(axis cs:96,0.671278715133667)
--(axis cs:97,0.426084399223328)
--(axis cs:98,0.344104170799255)
--(axis cs:99,0.637710928916931)
--(axis cs:100,1.04809808731079)
--(axis cs:101,1.05538988113403)
--(axis cs:102,1.03307056427002)
--(axis cs:103,1.05332386493683)
--(axis cs:104,1.15597653388977)
--(axis cs:105,1.37411868572235)
--(axis cs:106,1.66596388816833)
--(axis cs:107,2.06177306175232)
--(axis cs:108,2.11926054954529)
--(axis cs:109,2.1175389289856)
--(axis cs:110,2.17232036590576)
--(axis cs:111,2.19921541213989)
--(axis cs:112,2.09074521064758)
--(axis cs:113,1.64271700382233)
--(axis cs:114,1.80462372303009)
--(axis cs:115,1.7295024394989)
--(axis cs:116,1.41254103183746)
--(axis cs:117,1.6791832447052)
--(axis cs:118,1.73311936855316)
--(axis cs:119,1.74967527389526)
--(axis cs:120,1.69164228439331)
--(axis cs:121,1.67556858062744)
--(axis cs:122,1.60530507564545)
--(axis cs:123,1.35189890861511)
--(axis cs:124,1.37486028671265)
--(axis cs:125,1.22085881233215)
--(axis cs:126,1.89063000679016)
--(axis cs:127,1.97018885612488)
--(axis cs:128,1.97244489192963)
--(axis cs:129,1.69077908992767)
--(axis cs:130,2.03487372398376)
--(axis cs:131,2.27457857131958)
--(axis cs:132,2.22537446022034)
--(axis cs:133,2.2797257900238)
--(axis cs:134,2.29941082000732)
--(axis cs:135,2.26113033294678)
--(axis cs:136,2.19041848182678)
--(axis cs:137,2.0525860786438)
--(axis cs:138,1.93295919895172)
--(axis cs:139,1.91981768608093)
--(axis cs:140,1.65225231647491)
--(axis cs:141,1.38308215141296)
--(axis cs:142,1.22068452835083)
--(axis cs:143,1.1266131401062)
--(axis cs:144,1.1452225446701)
--(axis cs:145,1.02428925037384)
--(axis cs:146,1.11030805110931)
--(axis cs:147,1.36038112640381)
--(axis cs:148,1.27343106269836)
--(axis cs:149,1.0751416683197)
--(axis cs:150,1.09330451488495)
--(axis cs:151,1.02822506427765)
--(axis cs:152,0.615733623504639)
--(axis cs:153,0.391861796379089)
--(axis cs:154,0.80879807472229)
--(axis cs:155,0.939201354980469)
--(axis cs:156,0.68301522731781)
--(axis cs:157,0.850108742713928)
--(axis cs:158,0.945093870162964)
--(axis cs:159,0.880468606948853)
--(axis cs:160,0.754791378974915)
--(axis cs:161,1.06512260437012)
--(axis cs:162,1.0520031452179)
--(axis cs:163,1.21091055870056)
--(axis cs:164,1.0983806848526)
--(axis cs:165,1.40605056285858)
--(axis cs:166,1.57892036437988)
--(axis cs:167,1.86474025249481)
--(axis cs:168,1.93087565898895)
--(axis cs:169,1.90529918670654)
--(axis cs:170,1.82554709911346)
--(axis cs:171,1.20072686672211)
--(axis cs:172,1.51035130023956)
--(axis cs:173,1.32248663902283)
--(axis cs:174,1.36719560623169)
--(axis cs:175,1.49341332912445)
--(axis cs:176,1.33446955680847)
--(axis cs:177,1.35771429538727)
--(axis cs:178,1.2838134765625)
--(axis cs:179,1.3854923248291)
--(axis cs:180,1.37566673755646)
--(axis cs:181,1.31583428382874)
--(axis cs:182,0.817288398742676)
--(axis cs:183,0.902001023292542)
--(axis cs:184,0.620006799697876)
--(axis cs:185,0.12376081943512)
--(axis cs:186,-0.04591965675354)
--(axis cs:187,-0.345235824584961)
--(axis cs:188,-0.381872177124023)
--(axis cs:189,-0.031615138053894)
--(axis cs:190,0.0830433368682861)
--(axis cs:191,0.30874490737915)
--(axis cs:192,0.305493950843811)
--(axis cs:193,0.312116742134094)
--(axis cs:194,0.663050770759583)
--(axis cs:195,0.767308115959167)
--(axis cs:196,0.588008999824524)
--(axis cs:197,1.0545961856842)
--(axis cs:198,1.54907095432281)
--(axis cs:199,1.70002365112305)
--(axis cs:199,5.51201295852661)
--(axis cs:199,5.51201295852661)
--(axis cs:198,5.25596475601196)
--(axis cs:197,4.39393711090088)
--(axis cs:196,3.54479169845581)
--(axis cs:195,3.87532138824463)
--(axis cs:194,3.683762550354)
--(axis cs:193,3.02642297744751)
--(axis cs:192,3.01384592056274)
--(axis cs:191,3.02002048492432)
--(axis cs:190,2.58838081359863)
--(axis cs:189,2.36725425720215)
--(axis cs:188,1.68938279151917)
--(axis cs:187,1.76016759872437)
--(axis cs:186,2.33960676193237)
--(axis cs:185,2.6666522026062)
--(axis cs:184,3.604159116745)
--(axis cs:183,4.12015771865845)
--(axis cs:182,3.96652126312256)
--(axis cs:181,4.85398578643799)
--(axis cs:180,4.95786952972412)
--(axis cs:179,4.97487783432007)
--(axis cs:178,4.79816770553589)
--(axis cs:177,4.92675638198853)
--(axis cs:176,4.886399269104)
--(axis cs:175,5.16075754165649)
--(axis cs:174,4.9431939125061)
--(axis cs:173,4.86556243896484)
--(axis cs:172,5.18977832794189)
--(axis cs:171,4.65259695053101)
--(axis cs:170,5.72261142730713)
--(axis cs:169,5.85537242889404)
--(axis cs:168,5.89778184890747)
--(axis cs:167,5.78795433044434)
--(axis cs:166,5.30684423446655)
--(axis cs:165,5.01041793823242)
--(axis cs:164,4.47179555892944)
--(axis cs:163,4.67049694061279)
--(axis cs:162,4.38931655883789)
--(axis cs:161,4.41268348693848)
--(axis cs:160,3.85241746902466)
--(axis cs:159,4.08121776580811)
--(axis cs:158,4.1978588104248)
--(axis cs:157,4.02618503570557)
--(axis cs:156,3.72058153152466)
--(axis cs:155,4.18725156784058)
--(axis cs:154,3.95105767250061)
--(axis cs:153,3.17739725112915)
--(axis cs:152,3.59624052047729)
--(axis cs:151,4.34689426422119)
--(axis cs:150,4.46278429031372)
--(axis cs:149,4.43050956726074)
--(axis cs:148,4.78003597259521)
--(axis cs:147,4.93138122558594)
--(axis cs:146,4.49295139312744)
--(axis cs:145,4.33986377716064)
--(axis cs:144,4.55475044250488)
--(axis cs:143,4.5218358039856)
--(axis cs:142,4.68766117095947)
--(axis cs:141,4.97070693969727)
--(axis cs:140,5.43131875991821)
--(axis cs:139,5.87945556640625)
--(axis cs:138,5.90123319625854)
--(axis cs:137,6.09851884841919)
--(axis cs:136,6.32377624511719)
--(axis cs:135,6.4385232925415)
--(axis cs:134,6.50041961669922)
--(axis cs:133,6.46860980987549)
--(axis cs:132,6.3805685043335)
--(axis cs:131,6.46028566360474)
--(axis cs:130,6.06941413879395)
--(axis cs:129,5.49642133712769)
--(axis cs:128,5.96654033660889)
--(axis cs:127,5.96281433105469)
--(axis cs:126,5.83101272583008)
--(axis cs:125,4.68796730041504)
--(axis cs:124,4.95647287368774)
--(axis cs:123,4.91666698455811)
--(axis cs:122,5.35171508789062)
--(axis cs:121,5.47074222564697)
--(axis cs:120,5.49787759780884)
--(axis cs:119,5.59556198120117)
--(axis cs:118,5.56773900985718)
--(axis cs:117,5.47684764862061)
--(axis cs:116,5.02162599563599)
--(axis cs:115,5.56165599822998)
--(axis cs:114,5.68764877319336)
--(axis cs:113,5.41517496109009)
--(axis cs:112,6.16109752655029)
--(axis cs:111,6.33808088302612)
--(axis cs:110,6.29432010650635)
--(axis cs:109,6.20493745803833)
--(axis cs:108,6.20775127410889)
--(axis cs:107,6.11359977722168)
--(axis cs:106,5.45451164245605)
--(axis cs:105,4.95518827438354)
--(axis cs:104,4.57374668121338)
--(axis cs:103,4.39167022705078)
--(axis cs:102,4.35554647445679)
--(axis cs:101,4.39535093307495)
--(axis cs:100,4.38235569000244)
--(axis cs:99,3.63693618774414)
--(axis cs:98,3.08708667755127)
--(axis cs:97,3.24191379547119)
--(axis cs:96,3.69894433021545)
--(axis cs:95,4.35035037994385)
--(axis cs:94,3.3543484210968)
--(axis cs:93,2.97899270057678)
--(axis cs:92,3.17093658447266)
--(axis cs:91,3.79099941253662)
--(axis cs:90,4.35161828994751)
--(axis cs:89,4.22096586227417)
--(axis cs:88,4.18166255950928)
--(axis cs:87,4.48203420639038)
--(axis cs:86,4.6563024520874)
--(axis cs:85,4.92976474761963)
--(axis cs:84,4.7282829284668)
--(axis cs:83,4.99388265609741)
--(axis cs:82,4.95870018005371)
--(axis cs:81,5.17033290863037)
--(axis cs:80,4.95112943649292)
--(axis cs:79,4.49617767333984)
--(axis cs:78,5.34408712387085)
--(axis cs:77,5.76110553741455)
--(axis cs:76,5.78819561004639)
--(axis cs:75,5.7437572479248)
--(axis cs:74,6.06664276123047)
--(axis cs:73,5.98303318023682)
--(axis cs:72,6.37120199203491)
--(axis cs:71,6.51115703582764)
--(axis cs:70,6.50663089752197)
--(axis cs:69,6.47719621658325)
--(axis cs:68,6.47803974151611)
--(axis cs:67,6.33176803588867)
--(axis cs:66,6.41611766815186)
--(axis cs:65,6.28540706634521)
--(axis cs:64,6.20326089859009)
--(axis cs:63,6.47803401947021)
--(axis cs:62,6.21974468231201)
--(axis cs:61,6.03559350967407)
--(axis cs:60,6.22495460510254)
--(axis cs:59,5.84611415863037)
--(axis cs:58,6.11892795562744)
--(axis cs:57,6.05560493469238)
--(axis cs:56,6.08989810943604)
--(axis cs:55,6.13900756835938)
--(axis cs:54,5.98252582550049)
--(axis cs:53,6.15644645690918)
--(axis cs:52,5.99654293060303)
--(axis cs:51,5.97014474868774)
--(axis cs:50,6.19716119766235)
--(axis cs:49,5.70862674713135)
--(axis cs:48,6.35867881774902)
--(axis cs:47,6.0878381729126)
--(axis cs:46,6.1183443069458)
--(axis cs:45,6.3156156539917)
--(axis cs:44,6.24755954742432)
--(axis cs:43,5.62269592285156)
--(axis cs:42,5.4230809211731)
--(axis cs:41,5.30699348449707)
--(axis cs:40,5.27385473251343)
--(axis cs:39,5.07983350753784)
--(axis cs:38,4.97641801834106)
--(axis cs:37,4.62855386734009)
--(axis cs:36,4.42957019805908)
--(axis cs:35,4.32914876937866)
--(axis cs:34,4.33005237579346)
--(axis cs:33,4.37344980239868)
--(axis cs:32,4.31407642364502)
--(axis cs:31,4.2301549911499)
--(axis cs:30,3.84467649459839)
--(axis cs:29,3.30581998825073)
--(axis cs:28,4.5065393447876)
--(axis cs:27,4.93378257751465)
--(axis cs:26,4.75903463363647)
--(axis cs:25,4.81736898422241)
--(axis cs:24,4.97669649124146)
--(axis cs:23,5.70096158981323)
--(axis cs:22,6.21743106842041)
--(axis cs:21,6.40804767608643)
--(axis cs:20,6.20504570007324)
--(axis cs:19,4.70566844940186)
--(axis cs:18,4.96605205535889)
--(axis cs:17,4.58669281005859)
--(axis cs:16,3.61259365081787)
--(axis cs:15,3.19818115234375)
--(axis cs:14,2.47143268585205)
--(axis cs:13,2.46008014678955)
--(axis cs:12,2.11574506759644)
--(axis cs:11,1.41153752803802)
--(axis cs:10,1.26534354686737)
--(axis cs:9,1.3088926076889)
--(axis cs:8,1.03171789646149)
--(axis cs:7,0.958114862442017)
--(axis cs:6,0.540725409984589)
--(axis cs:5,0.332650154829025)
--(axis cs:4,0.423880368471146)
--(axis cs:3,0.490224450826645)
--(axis cs:2,0.627639532089233)
--(axis cs:1,0.679043650627136)
--(axis cs:0,0.488184183835983)
--cycle;

\addplot [line width=1pt, orange,  mark=x, mark repeat=2,
mark phase=1, mark size=2.0, mark options={solid}]
table {%
0 1.04884123802185
1 1.17694008350372
2 1.42536342144012
3 1.64570581912994
4 1.95421040058136
5 2.11426258087158
6 2.45261788368225
7 2.15921354293823
8 1.50426530838013
9 1.39360761642456
10 0.622936248779297
11 -0.343888223171234
12 -1.18204021453857
13 -2.28824639320374
14 -4.8656153678894
15 -7.31284523010254
16 -8.725022315979
17 -11.2980499267578
18 -15.2477245330811
19 -18.7359809875488
20 -22.1254959106445
21 -22.5687637329102
22 -21.8072719573975
23 -19.4414749145508
24 -15.6500177383423
25 -11.0787868499756
26 -6.53054094314575
27 -2.37431263923645
28 1.41972124576569
29 4.63468360900879
30 7.18930816650391
31 9.48636531829834
32 11.2507181167603
33 12.5390005111694
34 13.0961532592773
35 13.0430421829224
36 12.6699628829956
37 12.0181541442871
38 11.2681951522827
39 10.22398853302
40 8.75177097320557
41 7.44290494918823
42 5.89136934280396
43 4.52709913253784
44 3.38226294517517
45 2.427086353302
46 1.7671685218811
47 1.17971432209015
48 0.17840775847435
49 0.330836474895477
50 0.126632437109947
51 -0.384767442941666
52 -1.12752413749695
53 -1.77415692806244
54 -2.46720671653748
55 -3.97042083740234
56 -4.61769151687622
57 -5.09526872634888
58 -5.99283885955811
59 -7.47330904006958
60 -7.72702932357788
61 -9.03949642181396
62 -10.4870719909668
63 -11.2155485153198
64 -12.1418886184692
65 -13.1373825073242
66 -13.629940032959
67 -13.7132530212402
68 -13.3265514373779
69 -12.8525886535645
70 -11.8032360076904
71 -10.4514722824097
72 -8.81100368499756
73 -7.29804039001465
74 -5.93188714981079
75 -4.53379201889038
76 -3.30389142036438
77 -2.7107880115509
78 -1.65018928050995
79 -1.34284579753876
80 -0.667891144752502
81 -0.470495253801346
82 -0.0629644319415092
83 0.382307082414627
84 0.50079756975174
85 1.26355314254761
86 2.10680198669434
87 2.75612235069275
88 3.10187578201294
89 4.20337057113647
90 4.80389261245728
91 5.1427960395813
92 5.49524259567261
93 6.24581718444824
94 7.65338039398193
95 9.25155258178711
96 10.0829830169678
97 11.260555267334
98 11.7232217788696
99 13.3458452224731
100 14.4886150360107
101 15.0334300994873
102 15.3400611877441
103 14.8862266540527
104 13.7721948623657
105 12.4359445571899
106 10.6669607162476
107 8.46072006225586
108 6.85125160217285
109 5.12353229522705
110 3.75312209129333
111 2.66351079940796
112 1.61411893367767
113 0.924293994903564
114 0.682562589645386
115 0.0528290793299675
116 0.276098996400833
117 0.49275329709053
118 -0.181853428483009
119 -0.92083328962326
120 -1.41194188594818
121 -2.3462872505188
122 -2.27112102508545
123 -1.64494454860687
124 -2.86718010902405
125 -5.15758752822876
126 -6.74336290359497
127 -8.61209011077881
128 -8.98615169525146
129 -10.2275905609131
130 -12.2333841323853
131 -12.6819114685059
132 -14.5063447952271
133 -15.5480098724365
134 -15.6831645965576
135 -14.8964385986328
136 -13.8935947418213
137 -12.4036321640015
138 -10.5751457214355
139 -8.40359306335449
140 -6.13236284255981
141 -3.9932746887207
142 -2.30701899528503
143 -0.601540327072144
144 0.88763028383255
145 1.73564231395721
146 2.68953466415405
147 4.18508577346802
148 4.97073745727539
149 6.09312629699707
150 6.56786203384399
151 8.0435209274292
152 8.72253036499023
153 9.23632621765137
154 9.95326232910156
155 10.0993404388428
156 10.4817476272583
157 10.9444494247437
158 11.4391403198242
159 11.9306554794312
160 12.5198802947998
161 11.8769044876099
162 11.4625577926636
163 10.958797454834
164 10.4854364395142
165 9.91808319091797
166 8.80480861663818
167 7.55386257171631
168 6.47617340087891
169 5.40897417068481
170 4.59196615219116
171 3.95145654678345
172 3.32006168365479
173 2.47250986099243
174 1.45467483997345
175 1.09295284748077
176 1.00182390213013
177 0.624852776527405
178 0.649538099765778
179 0.822644054889679
180 0.829664587974548
181 -0.00586414942517877
182 0.843966364860535
183 0.656837224960327
184 1.17563366889954
185 1.25578844547272
186 1.3231246471405
187 2.7683322429657
188 3.80120730400085
189 5.22818326950073
190 6.3404746055603
191 8.097975730896
192 9.4949951171875
193 11.760368347168
194 13.520281791687
195 13.9785633087158
196 15.5032873153687
197 16.2505359649658
198 16.5973968505859
199 15.7707824707031
};
\addlegendentry{UKF}
\addplot [line width=0.52pt, blue, mark=triangle*, mark repeat=2,
mark phase=1, mark size=1.0, mark options={solid}]
table {%
0 -1.27817344665527
1 -0.37015825510025
2 -0.20176699757576
3 -0.226880967617035
4 -0.281891167163849
5 0.156506329774857
6 0.224452912807465
7 0.123463667929173
8 -0.083793617784977
9 -0.331871867179871
10 -0.735944807529449
11 -0.846593916416168
12 -0.80346542596817
13 -0.735219657421112
14 -0.898014008998871
15 -1.04211473464966
16 -0.608019411563873
17 -0.604218780994415
18 -0.466893792152405
19 -0.205099582672119
20 -0.0929846093058586
21 -0.39598149061203
22 -0.381193399429321
23 -0.321838200092316
24 -0.456261277198792
25 -0.719724714756012
26 -0.612818419933319
27 -0.600814163684845
28 -0.60049045085907
29 -0.488732308149338
30 -0.405326813459396
31 -0.370692312717438
32 -0.377193093299866
33 -0.473188698291779
34 -0.644952178001404
35 -0.785910189151764
36 -0.86256730556488
37 -0.914223074913025
38 -0.809243381023407
39 -1.02467155456543
40 -1.00705003738403
41 -0.87542200088501
42 -0.960408508777618
43 -0.932610094547272
44 -0.544711053371429
45 -0.937864780426025
46 -1.05352473258972
47 -1.08153688907623
48 -1.05794835090637
49 -0.536750495433807
50 -1.03043532371521
51 -1.07483410835266
52 -0.828198313713074
53 -0.485580742359161
54 -0.368033170700073
55 -0.362542003393173
56 -0.196087092161179
57 -0.654992282390594
58 -0.582058370113373
59 -0.253558486700058
60 -0.345902025699615
61 -0.144206821918488
62 -0.0875779613852501
63 -0.0514025911688805
64 0.172700703144073
65 0.124570794403553
66 0.18927663564682
67 0.169539630413055
68 0.0430095866322517
69 0.204036295413971
70 -0.0392015501856804
71 -0.295610785484314
72 0.199871301651001
73 0.212068676948547
74 0.237533360719681
75 -0.048688106238842
76 -0.0908092483878136
77 -0.0181115940213203
78 0.330968618392944
79 -0.0126562938094139
80 0.300736397504807
81 0.0551460608839989
82 0.142507702112198
83 0.02499008923769
84 0.0155959948897362
85 0.0467464104294777
86 0.0611697062849998
87 0.0372332558035851
88 0.0736208334565163
89 -0.057382695376873
90 0.178454875946045
91 -0.0824190899729729
92 -0.122269086539745
93 -0.171432077884674
94 -0.132632225751877
95 0.0692569985985756
96 0.0264149084687233
97 -0.549783527851105
98 -0.545150876045227
99 -0.917620003223419
100 -0.550408959388733
101 -0.419151216745377
102 -0.574190497398376
103 -0.595864593982697
104 -0.775139033794403
105 -0.923556387424469
106 -0.873390197753906
107 -0.93282824754715
108 -1.26918482780457
109 -1.49306404590607
110 -1.51779937744141
111 -1.69234490394592
112 -1.76098620891571
113 -1.76932501792908
114 -1.74462676048279
115 -1.61054682731628
116 -1.45799124240875
117 -1.38411319255829
118 -1.32467973232269
119 -0.803955554962158
120 -0.590829610824585
121 -0.573028266429901
122 -0.581576645374298
123 -0.711270987987518
124 -0.654828667640686
125 -0.437112778425217
126 -0.0647250339388847
127 -0.0743814036250114
128 0.0443431809544563
129 -0.100129656493664
130 -0.126404941082001
131 -0.0332208201289177
132 -0.273545682430267
133 -0.204214632511139
134 -0.166901767253876
135 -0.302187263965607
136 -0.124886803328991
137 -0.0915260836482048
138 -0.315897524356842
139 -0.103808097541332
140 -0.619636654853821
141 -0.797118008136749
142 -0.771119177341461
143 -0.611360967159271
144 -0.83740895986557
145 -0.931077837944031
146 -1.06517946720123
147 -1.04502892494202
148 -1.05293047428131
149 -0.882264614105225
150 -0.829587876796722
151 -0.73486191034317
152 -0.675353765487671
153 -0.844508290290833
154 -0.686138331890106
155 -0.899700701236725
156 -0.889623701572418
157 -0.998635232448578
158 -0.991368651390076
159 -0.992346704006195
160 -0.770897328853607
161 -0.621116697788239
162 -0.693657100200653
163 -1.30135130882263
164 -1.42390239238739
165 -1.39352703094482
166 -1.3547203540802
167 -1.46017003059387
168 -1.55542385578156
169 -1.65213572978973
170 -1.64614522457123
171 -1.62764525413513
172 -1.6487922668457
173 -1.67166876792908
174 -1.4974958896637
175 -1.36489808559418
176 -1.32202935218811
177 -1.35433006286621
178 -1.3225964307785
179 -1.24678194522858
180 -1.22473835945129
181 -1.14766788482666
182 -1.10201585292816
183 -1.33919405937195
184 -1.26346874237061
185 -1.26517796516418
186 -1.23481714725494
187 -1.297194480896
188 -1.26847636699677
189 -1.3386777639389
190 -1.29333472251892
191 -0.91729861497879
192 -1.15484070777893
193 -0.989309966564178
194 -0.612993538379669
195 -0.915231645107269
196 -1.01626205444336
197 -0.692050158977509
198 -0.893650114536285
199 -0.547629296779633
};
\addlegendentry{DANSE}
\addplot [semithick, darkviolet1910191, dashed, mark=square, mark repeat=2,
mark phase=1,  mark size=1.0, mark options={solid}]
table {%
0 -1.67882192134857
1 0.171043798327446
2 -0.0131794214248657
3 0.43301260471344
4 0.787477612495422
5 0.73551344871521
6 0.807042956352234
7 1.15882885456085
8 0.313902020454407
9 -0.73528254032135
10 -0.745935320854187
11 -1.49015510082245
12 -2.67840647697449
13 -3.55750918388367
14 -4.49170017242432
15 -7.38286304473877
16 -9.67813873291016
17 -11.6639060974121
18 -14.3586378097534
19 -16.7355766296387
20 -16.6067790985107
21 -13.7409172058105
22 -10.7417764663696
23 -8.71543216705322
24 -2.13505911827087
25 0.627925038337708
26 2.48553204536438
27 4.56357002258301
28 6.81595230102539
29 9.17586803436279
30 10.1755867004395
31 10.754132270813
32 11.5673894882202
33 11.6634521484375
34 11.1584415435791
35 10.361367225647
36 9.3524694442749
37 8.71020126342773
38 6.97640037536621
39 6.46994876861572
40 4.7399206161499
41 2.53119349479675
42 1.72356045246124
43 1.02690851688385
44 0.347358822822571
45 0.311975121498108
46 0.565698266029358
47 1.04336512088776
48 1.22716629505157
49 -0.571762919425964
50 0.368819355964661
51 0.825466752052307
52 0.437994837760925
53 -0.499604821205139
54 -1.36159598827362
55 -2.08322763442993
56 -3.41780734062195
57 -4.06839323043823
58 -4.63772106170654
59 -5.53519725799561
60 -6.77099800109863
61 -7.47465801239014
62 -8.56145572662354
63 -9.78705596923828
64 -10.5665378570557
65 -11.1227359771729
66 -11.1641092300415
67 -10.9417743682861
68 -9.8413200378418
69 -9.99163627624512
70 -8.0253734588623
71 -5.31750392913818
72 -4.08955669403076
73 -3.02112221717834
74 -2.21352028846741
75 -1.30601346492767
76 -0.324147582054138
77 0.565470337867737
78 -0.566532969474792
79 0.539009690284729
80 0.273755192756653
81 1.11055123806
82 1.01252043247223
83 1.50116455554962
84 2.05257153511047
85 2.13124966621399
86 3.18612122535706
87 3.95124506950378
88 4.46602010726929
89 4.93162107467651
90 6.21949148178101
91 6.68356323242188
92 6.88987731933594
93 7.32698011398315
94 7.81306552886963
95 8.48365879058838
96 9.4837121963501
97 10.5130472183228
98 11.5014123916626
99 12.0519828796387
100 11.950382232666
101 10.9358320236206
102 10.2300472259521
103 8.11505317687988
104 6.7802996635437
105 4.98945474624634
106 3.37702059745789
107 1.88143169879913
108 0.907497048377991
109 0.934796929359436
110 0.575730443000793
111 0.582045674324036
112 0.9038907289505
113 0.676414608955383
114 0.787158370018005
115 1.35279095172882
116 0.874872326850891
117 1.52277433872223
118 2.30538868904114
119 1.1211963891983
120 0.0938090234994888
121 -0.477181553840637
122 -1.46499764919281
123 -1.46066415309906
124 -1.37829911708832
125 -2.48485541343689
126 -4.40643119812012
127 -5.81884670257568
128 -7.42805576324463
129 -8.43990230560303
130 -10.0256299972534
131 -11.7087440490723
132 -12.3702764511108
133 -12.2781772613525
134 -11.1983671188354
135 -9.4279727935791
136 -8.45581245422363
137 -6.30894041061401
138 -3.191730260849
139 -2.53105521202087
140 0.295194745063782
141 3.20696330070496
142 4.63411045074463
143 5.45526027679443
144 6.62934255599976
145 7.39895534515381
146 6.88740682601929
147 6.9343409538269
148 7.73621940612793
149 7.91408157348633
150 8.40019607543945
151 8.55695724487305
152 9.12498188018799
153 9.42945766448975
154 9.30271434783936
155 9.71720027923584
156 9.46274948120117
157 9.2989501953125
158 9.2774019241333
159 9.4606351852417
160 9.24261569976807
161 8.57450389862061
162 7.11396074295044
163 6.42795419692993
164 5.91552639007568
165 5.43097925186157
166 5.0452127456665
167 3.66240406036377
168 2.41768670082092
169 2.05492234230042
170 1.96542370319366
171 2.12765169143677
172 2.36779856681824
173 2.21588206291199
174 1.32840573787689
175 -0.242348298430443
176 -0.221381768584251
177 0.193490877747536
178 0.0233839899301529
179 0.341670632362366
180 0.775988936424255
181 0.933218598365784
182 0.0997811704874039
183 1.20562088489532
184 1.18889820575714
185 1.71629154682159
186 2.1284453868866
187 2.26469302177429
188 3.98587822914124
189 5.32063007354736
190 6.85578060150146
191 8.28781890869141
192 9.58462715148926
193 10.7719821929932
194 12.1317100524902
195 13.2751016616821
196 13.4187688827515
197 12.5310192108154
198 11.7027549743652
199 8.92623138427734
};
\addlegendentry{SemiDANSE}
\addplot [line width=1pt, green01270,  mark=x, mark repeat=2,
mark phase=1, mark size=1.0, mark options={solid}]
table {%
0 -0.266088515520096
1 -0.118294507265091
2 -0.158017188310623
3 -0.264504045248032
4 -0.316081315279007
5 -0.387193232774734
6 -0.225317120552063
7 0.0964196622371674
8 0.152814775705338
9 0.364485412836075
10 0.331292897462845
11 0.442640572786331
12 0.977080225944519
13 1.23826909065247
14 1.24688756465912
15 1.80052888393402
16 2.11857676506042
17 2.87500214576721
18 3.17322254180908
19 2.96830797195435
20 4.16132545471191
21 4.32518243789673
22 4.17130756378174
23 3.75677418708801
24 3.1816201210022
25 3.05609369277954
26 3.01022624969482
27 3.14777445793152
28 2.81225752830505
29 1.88294661045074
30 2.29762029647827
31 2.59660506248474
32 2.66197085380554
33 2.70827674865723
34 2.67442560195923
35 2.67372131347656
36 2.75209164619446
37 2.90780830383301
38 3.18140029907227
39 3.26307058334351
40 3.41670656204224
41 3.44300055503845
42 3.53523325920105
43 3.69426894187927
44 4.19559764862061
45 4.25050926208496
46 4.09150409698486
47 4.06696081161499
48 4.28528547286987
49 3.76290035247803
50 4.15497207641602
51 3.97238612174988
52 3.99358320236206
53 4.12217617034912
54 3.98232650756836
55 4.10813570022583
56 4.06861782073975
57 4.04104089736938
58 4.09197425842285
59 3.87291812896729
60 4.17737197875977
61 4.02495622634888
62 4.17317247390747
63 4.38179445266724
64 4.15988731384277
65 4.22612762451172
66 4.33170747756958
67 4.26355028152466
68 4.38179922103882
69 4.38111639022827
70 4.40494441986084
71 4.40860891342163
72 4.29540300369263
73 3.98273420333862
74 4.0499153137207
75 3.79098749160767
76 3.82654047012329
77 3.80486369132996
78 3.47245144844055
79 2.80415296554565
80 3.16145253181458
81 3.33466625213623
82 3.16742324829102
83 3.19518184661865
84 2.98606634140015
85 3.14460682868958
86 2.92956829071045
87 2.79309296607971
88 2.55888032913208
89 2.58945393562317
90 2.69124436378479
91 2.25614762306213
92 1.77968800067902
93 1.63307464122772
94 1.9201465845108
95 2.6902551651001
96 2.18511152267456
97 1.83399903774261
98 1.71559536457062
99 2.13732361793518
100 2.71522688865662
101 2.72537040710449
102 2.6943085193634
103 2.72249698638916
104 2.86486148834229
105 3.16465353965759
106 3.56023764610291
107 4.08768653869629
108 4.16350603103638
109 4.16123819351196
110 4.23332023620605
111 4.26864814758301
112 4.12592124938965
113 3.52894592285156
114 3.74613618850708
115 3.64557933807373
116 3.21708345413208
117 3.57801532745361
118 3.65042924880981
119 3.67261862754822
120 3.59475994110107
121 3.57315540313721
122 3.47851014137268
123 3.1342830657959
124 3.1656665802002
125 2.95441293716431
126 3.86082124710083
127 3.96650147438049
128 3.9694926738739
129 3.59360027313232
130 4.05214405059814
131 4.36743211746216
132 4.30297136306763
133 4.37416791915894
134 4.39991521835327
135 4.34982681274414
136 4.2570972442627
137 4.07555246353149
138 3.91709613800049
139 3.89963674545288
140 3.54178547859192
141 3.1768946647644
142 2.95417284965515
143 2.8242244720459
144 2.84998655319214
145 2.6820764541626
146 2.80162978172302
147 3.14588117599487
148 3.0267333984375
149 2.75282573699951
150 2.77804446220398
151 2.68755960464478
152 2.10598707199097
153 1.78462946414948
154 2.37992787361145
155 2.56322646141052
156 2.20179843902588
157 2.4381468296051
158 2.57147622108459
159 2.48084330558777
160 2.30360436439514
161 2.7389030456543
162 2.7206597328186
163 2.94070363044739
164 2.78508806228638
165 3.20823431015015
166 3.44288229942322
167 3.82634735107422
168 3.91432881355286
169 3.88033580780029
170 3.77407932281494
171 2.9266619682312
172 3.35006475448608
173 3.09402465820312
174 3.1551947593689
175 3.32708549499512
176 3.11043429374695
177 3.14223527908325
178 3.04099059104919
179 3.18018507957458
180 3.16676807403564
181 3.08491015434265
182 2.39190483093262
183 2.51107931137085
184 2.11208295822144
185 1.39520645141602
186 1.14684355258942
187 0.707465887069702
188 0.653755307197571
189 1.16781961917877
190 1.33571207523346
191 1.66438269615173
192 1.65966999530792
193 1.66926991939545
194 2.17340660095215
195 2.32131481170654
196 2.06640028953552
197 2.72426652908325
198 3.40251779556274
199 3.60601830482483
};
\addlegendentry{DMM}
\addplot [line width=1pt, black]
table {%
0 0
1 -0.0243055317550898
2 0.039178092032671
3 -0.276376456022263
4 -0.625556945800781
5 -0.687524735927582
6 -1.33249747753143
7 -1.32606649398804
8 -1.76270711421967
9 -2.71896386146545
10 -2.95620608329773
11 -3.52070164680481
12 -4.21149826049805
13 -4.93648386001587
14 -6.52637720108032
15 -8.70285511016846
16 -11.0989084243774
17 -13.3820514678955
18 -15.6590700149536
19 -17.6174449920654
20 -19.7284774780273
21 -20.7273120880127
22 -20.4937191009521
23 -18.6357402801514
24 -15.1128778457642
25 -10.5921335220337
26 -6.79808712005615
27 -3.21433091163635
28 0.464886695146561
29 3.14522647857666
30 5.46796894073486
31 7.83598661422729
32 9.60278606414795
33 10.7368431091309
34 11.666784286499
35 12.2663087844849
36 12.1519403457642
37 11.7630968093872
38 11.1880550384521
39 9.86728572845459
40 8.29705047607422
41 6.78529214859009
42 4.89364385604858
43 4.02478647232056
44 2.82395339012146
45 1.89674234390259
46 1.18081605434418
47 0.932604193687439
48 -0.107807449996471
49 -0.863244116306305
50 -1.37015974521637
51 -1.65706741809845
52 -2.29170823097229
53 -2.54191756248474
54 -2.60479760169983
55 -3.7476532459259
56 -4.62263011932373
57 -5.26769161224365
58 -6.17775249481201
59 -7.22239208221436
60 -8.20643138885498
61 -9.37598514556885
62 -10.3912115097046
63 -11.4298877716064
64 -12.8448476791382
65 -13.3006782531738
66 -13.7827634811401
67 -14.4517602920532
68 -14.265115737915
69 -13.3278465270996
70 -12.186354637146
71 -10.4860458374023
72 -8.63835906982422
73 -6.88036441802979
74 -5.40828704833984
75 -4.0914158821106
76 -2.65074801445007
77 -1.79657649993896
78 -1.283527135849
79 -1.04850018024445
80 -0.172086179256439
81 0.227321743965149
82 1.02528512477875
83 1.48873233795166
84 1.73845601081848
85 2.17711806297302
86 2.5761833190918
87 2.64282846450806
88 3.27739286422729
89 3.86230516433716
90 4.66039657592773
91 5.33969354629517
92 6.31135654449463
93 7.10334777832031
94 8.16568374633789
95 9.08760833740234
96 9.8818359375
97 11.5792245864868
98 12.9405250549316
99 14.2931222915649
100 14.7521085739136
101 15.2131614685059
102 14.9138422012329
103 14.5649299621582
104 12.925124168396
105 11.7034635543823
106 9.79813289642334
107 7.94489669799805
108 6.09159851074219
109 4.8175163269043
110 3.73529028892517
111 2.41880488395691
112 1.56086218357086
113 0.69446474313736
114 0.109926238656044
115 -0.625414133071899
116 -1.41835272312164
117 -2.1698739528656
118 -2.69422006607056
119 -2.48637557029724
120 -3.89173269271851
121 -4.55909633636475
122 -4.95701265335083
123 -5.62593460083008
124 -6.7058687210083
125 -7.01470851898193
126 -7.35555267333984
127 -8.39100742340088
128 -9.30508232116699
129 -10.7788105010986
130 -12.3187236785889
131 -13.9337530136108
132 -15.0705137252808
133 -15.5852899551392
134 -15.4606962203979
135 -14.6201171875
136 -13.9411392211914
137 -12.4279479980469
138 -9.63439464569092
139 -7.26981830596924
140 -5.39594268798828
141 -3.43748211860657
142 -1.61862301826477
143 0.168338909745216
144 1.59046590328217
145 3.20988917350769
146 4.01523876190186
147 4.56113243103027
148 5.24169206619263
149 6.02698373794556
150 6.93663930892944
151 8.01956272125244
152 8.92985725402832
153 9.05081462860107
154 9.676926612854
155 10.2822074890137
156 11.048487663269
157 11.9368190765381
158 11.8593435287476
159 12.0399293899536
160 12.6984891891479
161 12.4633092880249
162 11.6497850418091
163 10.7329187393188
164 9.99674129486084
165 9.18812942504883
166 7.60753393173218
167 6.72851419448853
168 5.96491289138794
169 5.09100580215454
170 3.66442012786865
171 3.22395157814026
172 2.56579780578613
173 1.87099313735962
174 1.88820588588715
175 1.32437658309937
176 0.812904059886932
177 1.01677405834198
178 1.00531899929047
179 1.41909122467041
180 1.29019451141357
181 1.53663420677185
182 1.75764691829681
183 2.14203786849976
184 3.02283072471619
185 3.75806164741516
186 3.87043380737305
187 4.31002855300903
188 5.07931137084961
189 6.25549793243408
190 6.92852067947388
191 8.47039699554443
192 10.398868560791
193 11.9970731735229
194 13.7434329986572
195 15.2530555725098
196 16.8816680908203
197 17.1698875427246
198 17.3502464294434
199 16.4721984863281
};
\addlegendentry{True}
\end{axis}

\end{tikzpicture}


==> figs/revision_2/NMSE_vs_SMNR_Lorenz63_ablation.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.3,0.41)},
  anchor=north,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={SMNR (in dB)},
xmajorgrids,
xmin=-12, xmax=32,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
ymin=-32.9759920403361, ymax=1.114662335813,
ytick style={color=black},
width=\linewidth,
height=0.6\linewidth
]
\begin{comment}
\path [draw=green01270, semithick]
(axis cs:-10,11.5491679012775)
--(axis cs:-10,11.9741780459881);

\path [draw=green01270, semithick]
(axis cs:0,2.11408121883869)
--(axis cs:0,2.47180287539959);

\path [draw=green01270, semithick]
(axis cs:10,-4.75013698637486)
--(axis cs:10,-4.38343845307827);

\path [draw=green01270, semithick]
(axis cs:20,-6.91669544577599)
--(axis cs:20,-6.41701808571815);

\path [draw=green01270, semithick]
(axis cs:30,-7.16080524027348)
--(axis cs:30,-6.66504238545895);

\path [draw=red, semithick]
(axis cs:-10,-5.58903655409813)
--(axis cs:-10,-4.9796966612339);

\path [draw=red, semithick]
(axis cs:0,-9.43613684177399)
--(axis cs:0,-6.66689813137054);

\path [draw=red, semithick]
(axis cs:10,-19.8712964057922)
--(axis cs:10,-12.134250164032);

\path [draw=red, semithick]
(axis cs:20,-26.410384863615)
--(axis cs:20,-25.6096766293049);

\path [draw=red, semithick]
(axis cs:30,-30.7315232753754)
--(axis cs:30,-30.2993643283844);

\path [draw=black, semithick]
(axis cs:-10,-2.43278539180756)
--(axis cs:-10,-1.34942972660065);

\path [draw=black, semithick]
(axis cs:0,-5.22396951913834)
--(axis cs:0,-3.38917821645737);

\path [draw=black, semithick]
(axis cs:10,-17.3225526809692)
--(axis cs:10,-9.71829128265381);

\path [draw=black, semithick]
(axis cs:20,-26.5183262228966)
--(axis cs:20,-25.6827502846718);

\path [draw=black, semithick]
(axis cs:30,-30.8355077505112)
--(axis cs:30,-30.3898416757584);
\end{comment}
\path [draw=blue, semithick]
(axis cs:-10,-1.32889050245285)
--(axis cs:-10,-1.03654223680496);

\path [draw=blue, semithick]
(axis cs:0,-3.48227868974209)
--(axis cs:0,-2.99839986860752);

\path [draw=blue, semithick]
(axis cs:10,-3.38209737837315)
--(axis cs:10,-2.97856698930264);

\path [draw=blue, semithick]
(axis cs:20,-3.82639230787754)
--(axis cs:20,-3.4243019670248);

\path [draw=blue, semithick]
(axis cs:30,-4.46318323910236)
--(axis cs:30,-4.05587880313396);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-3.84866113960743)
--(axis cs:-10,-3.63705663383007);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-2.81636948883533)
--(axis cs:0,-2.53963713347912);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-2.29096639156342)
--(axis cs:10,-2.06006968021393);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-1.92886895686388)
--(axis cs:20,-1.70995550602674);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-1.79979556798935)
--(axis cs:30,-1.64635235071182);

\path [draw=darkturquoise0191191, semithick]
(axis cs:-10,-5.73141155391932)
--(axis cs:-10,-5.49824085086584);

\path [draw=darkturquoise0191191, semithick]
(axis cs:0,-3.58799386024475)
--(axis cs:0,-2.64163565635681);

\path [draw=darkturquoise0191191, semithick]
(axis cs:10,-8.92109894752502)
--(axis cs:10,-5.92457747459412);

\path [draw=darkturquoise0191191, semithick]
(axis cs:20,-18.8898546695709)
--(axis cs:20,-17.4696080684662);

\path [draw=darkturquoise0191191, semithick]
(axis cs:30,-25.4874188899994)
--(axis cs:30,-23.7615168094635);

\path [draw=darkviolet1910191, semithick]
(axis cs:-10,-5.69988595694304)
--(axis cs:-10,-5.47766912728548);

\path [draw=darkviolet1910191, semithick]
(axis cs:0,-6.64788433909416)
--(axis cs:0,-6.44421008229256);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-14.015333712101)
--(axis cs:10,-13.2903684973717);

\path [draw=darkviolet1910191, semithick]
(axis cs:20,-22.7768052816391)
--(axis cs:20,-21.7693411111832);

\path [draw=darkviolet1910191, semithick]
(axis cs:30,-29.0517361760139)
--(axis cs:30,-28.1476199030876);
\begin{comment}
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
-10 11.7616729736328
0 2.29294204711914
10 -4.56678771972656
20 -6.66685676574707
30 -6.91292381286621
};
\addlegendentry{LS}
\addplot [semithick, red, dashed, mark=diamond*, mark size=3, mark options={solid}]
table {%
-10 -5.28436660766602
0 -8.05151748657227
10 -16.0027732849121
20 -26.01003074646
30 -30.5154438018799
};
\addlegendentry{UKF}
\addplot [semithick, black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
-10 -1.8911075592041
0 -4.30657386779785
10 -13.5204219818115
20 -26.1005382537842
30 -30.6126747131348
};
\addlegendentry{EKF}
\end{comment}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
-10 -1.18271636962891
0 -3.2403392791748
10 -3.18033218383789
20 -3.62534713745117
30 -4.25953102111816
};
\addlegendentry{DANSE}
\addplot [semithick, darkturquoise0191191, mark=pentagon, mark size=3, mark options={solid}]
table {%
-10 -5.61482620239258
0 -3.11481475830078
10 -7.42283821105957
20 -18.1797313690186
30 -24.6244678497314
};
\addlegendentry{Supervised loss}
\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=3, mark options={solid}]
table {%
-10 -5.58877754211426
0 -6.54604721069336
10 -13.6528511047363
20 -22.2730731964111
30 -28.5996780395508
};
\addlegendentry{SemiDANSE}
\end{axis}

\end{tikzpicture}


==> figs/revision_2/NMSE_vs_n_Lorenz96_SMNR_10.0dB.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkturquoise0191191}{RGB}{0,191,191}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$n$},
xmajorgrids,
xminorgrids,
xmin=1.1, xmax=15.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={NMSE (in dB)},
ymajorgrids,
yminorgrids,
ymin=-10.6086895283312, ymax=0.586061243340373,
ytick style={color=black},
height=0.35\textwidth,
width=0.49\textwidth
]
\begin{comment}
\path [draw=green01270, semithick]
(axis cs:20,-11.6109516434371)
--(axis cs:20,-11.5029628463089);

\path [draw=green01270, semithick]
(axis cs:18,-8.09701898694038)
--(axis cs:18,-7.6752550303936);

\path [draw=green01270, semithick]
(axis cs:15,-5.33726406097412)
--(axis cs:15,-5.0226526260376);

\path [draw=green01270, semithick]
(axis cs:10,-2.83456008136272)
--(axis cs:10,-2.6040862351656);

\path [draw=green01270, semithick]
(axis cs:5,-1.21669268608093)
--(axis cs:5,-1.09553265571594);

\path [draw=green01270, semithick]
(axis cs:2,-0.46787840500474)
--(axis cs:2,-0.385774549096823);


\path [draw=red, semithick]
(axis cs:20,-15.8271099478006)
--(axis cs:20,-15.6701320260763);

\path [draw=red, semithick]
(axis cs:18,-8.89285397529602)
--(axis cs:18,-8.34030985832214);
\end{comment}

\path [draw=blue, semithick]
(axis cs:15,-5.3757354170084)
--(axis cs:15,-4.97313104569912);

\path [draw=blue, semithick]
(axis cs:10,-2.7639574855566)
--(axis cs:10,-2.52687503397465);

\path [draw=blue, semithick]
(axis cs:5,-0.705633044242859)
--(axis cs:5,-0.568243145942688);

\path [draw=blue, semithick]
(axis cs:2,-0.270513691008091)
--(axis cs:2,-0.195518337190151);

\begin{comment}
\path [draw=black, semithick]
(axis cs:20,-12.0117137953639)
--(axis cs:20,-11.8952438309789);

\path [draw=black, semithick]
(axis cs:18,-9.20666207373142)
--(axis cs:18,-8.8600302785635);

\path [draw=black, semithick]
(axis cs:15,-6.84183388948441)
--(axis cs:15,-6.51006716489792);

\path [draw=black, semithick]
(axis cs:10,-4.61904409527779)
--(axis cs:10,-4.36726495623589);

\path [draw=black, semithick]
(axis cs:5,-3.01556590944529)
--(axis cs:5,-2.82524105161428);

\path [draw=black, semithick]
(axis cs:2,-2.03175627440214)
--(axis cs:2,-1.90803254395723);
\end{comment}

%\path [draw=blue, semithick]
%(axis cs:20,-12.6490387432277)
%--(axis cs:20,-12.5463462360203);

%\path [draw=blue, semithick]
%(axis cs:18,-9.81741100549698)
%--(axis cs:18,-9.38293689489365);

\path [draw=darkviolet1910191, semithick]
(axis cs:15,-7.2191666662693)
--(axis cs:15,-6.82589539885521);

\path [draw=darkviolet1910191, semithick]
(axis cs:10,-4.82525236904621)
--(axis cs:10,-4.53617112338543);

\path [draw=darkviolet1910191, semithick]
(axis cs:5,-3.09555084258318)
--(axis cs:5,-2.89789932221174);

\path [draw=darkviolet1910191, semithick]
(axis cs:2,-2.1491008028388)
--(axis cs:2,-2.03987357765436);
\begin{comment}
\addplot [semithick, green01270, dash pattern=on 1pt off 3pt on 3pt off 3pt, mark=pentagon*, mark size=3, mark options={solid}]
table {%
20 -11.556957244873
18 -7.88613700866699
15 -5.17995834350586
10 -2.71932315826416
5 -1.15611267089844
2 -0.426826477050781
};
\addlegendentry{DANSE_SEMISUPERVISED}
\end{comment}
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid}]
table {%
%20 -15.7486209869385
%18 -8.61658191680908
15 -5.17443323135376
10 -2.64541625976562
5 -0.636938095092773
2 -0.233016014099121
};
\addlegendentry{DANSE}
\begin{comment}
\addplot [semithick, black, dashed, mark=square*, mark size=3, mark options={solid}]
table {%
20 -11.9534788131714
18 -9.03334617614746
15 -6.67595052719116
10 -4.49315452575684
5 -2.92040348052979
2 -1.96989440917969
};
\addlegendentry{DANSE_SEMISUPERVISED}
\end{comment}
\begin{comment}
\addplot [semithick, goldenrod1911910, mark=pentagon, mark size=3, mark options={solid}]
table {%
15 -7.07517337799072
10 -4.59861373901367
5 -2.95382404327393
2 -2.09625625610352
};
\addlegendentry{{SemiDANSE ($\kappa=0.04$)}}
\end{comment}
\addplot [semithick, darkviolet1910191, mark=pentagon, mark size=3, mark options={solid}]
table {%
%20 -12.597692489624
%18 -9.60017395019531
15 -7.02253103256226
10 -4.68071174621582
5 -2.99672508239746
2 -2.09448719024658
};
\addlegendentry{{SemiDANSE}}

\end{axis}

\end{tikzpicture}


==> figs/rnn_Gaussianprior_schematic.tex <==
\begin{tikzpicture}[->,>=latex, auto,node distance=2cm,semithick]

  % Hidden States
  \node[diamond, minimum size=1.2cm, draw=black, fill=gray!20] (H1) {$\mathbf{z}_{1}$};
  \node[diamond, minimum size=1.2cm, draw=black, right of=H1, fill=gray!20] (H2) {$\mathbf{z}_{2}$};
  \node[diamond, minimum size=1.2cm, draw=black, right of=H2, fill=gray!20] (H3) {$\mathbf{z}_{3}$};
  \node[right of=H3, fill=none] (ellipsisH) {$\ldots$};
  \node[diamond, minimum size=1.2cm, draw=black, right of=ellipsisH, fill=gray!20] (HTminus1) {$\mathbf{z}_{t-1}$};
  
  % Observed States
  \node[circle, minimum size=1.2cm, draw=black, below=1cm of H1] (I1) {$\mathbf{y}_1$};
  \node[circle, minimum size=1.2cm, draw=black, right of=I1] (I2) {$\mathbf{y}_2$};
  \node[circle, minimum size=1.2cm, draw=black, right of=I2] (I3) {$\mathbf{y}_3$};
  \node[right of=I3, fill=none] (ellipsisO) {$\ldots$};
  \node[circle, minimum size=1.2cm, draw=black, right of=ellipsisO] (ITminus1) {$\mathbf{y}_{t-1}$};

  % Mapping blocks 
  \node[rectangle, minimum size=1.2cm, draw=black, above left=1.9cm of HTminus1] (N1) {$\text{FC}_{\mathbf{m}}$};
  \node[circle,fill,inner sep=1.5pt, above=0.4cm of HTminus1] (midnodeHTminus1) {};
  \node[rectangle, minimum size=1.2cm, draw=black, above =1cm of HTminus1] (N2) {$\text{FC}_{\mathbf{L}}$};

  % Network outputs
  \node[above=0.8cm of N1] (M) {$\mathbf{m}_{t \vert 1:t-1}$};
  \node[above=0.8cm of N2] (L) {$\mathbf{L}_{t \vert 1:t-1}$};
  
  % Transitions between Hidden States
   \draw[->, line width=0.75pt] (H1) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (H2);
   \draw[->, line width=0.75pt] (H2) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (H3);
   \draw[->, line width=0.75pt] (H3) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (ellipsisH);
   \draw[->, line width=0.75pt] (ellipsisH) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (HTminus1);
   %\draw[->, line width=0.75pt, dashed] (O1) -- node[left, midway, rotate=40, fill=black, minimum width=4pt, minimum height=4pt] {} (H2);

  % Transitions from Hidden to Observed States
    \draw[->, line width=0.75pt] (I1) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (H1);
    \draw[->, line width=0.75pt] (I2) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (H2);
    \draw[->, line width=0.75pt] (I3) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (H3);
    \draw[->, line width=0.75pt] (ITminus1) -- node[right, fill=none, minimum width=4pt, minimum height=4pt] {} (HTminus1);

   % Transitions from the hidden state to the mean and covariance
   \draw[->, line width=0.75pt] (midnodeHTminus1.west) -| (N1.south);
   \draw[->, line width=0.75pt] (HTminus1.north) -- (N2.south);
   \draw[->, line width=0.75pt] (N1.north) -- (M.south);
   \draw[->, line width=0.75pt] (N2.north) -- (L.south);

   %Border
   \node[draw, dotted, minimum size=4.5cm, fit=(H1) (H2) (H3) (HTminus1) (ellipsisH) (N1) (N2)] (Border) {};
\end{tikzpicture}

==> figs/semidanse_schematic.tex <==
\begin{tikzpicture}[->,>=latex, auto,node distance=2cm,semithick]

\node[rectangle, draw=black, fill=white!50, text width=3.1cm,align=center,rounded corners] (Prior) {$\text{RNN}\left(\cdot;\pmb{\theta}\right)$, \\
$\mathbf{y}_t = \mathbf{H} \mathbf{x}_t + \mathbf{w}_t$,\\ 
$\mathbf{w}_t \sim \mathcal{N}\left(\mathbf{w}_t; \boldsymbol{0}, \mathbf{C}_{{w}}\right)$};
\node [block, fit = (Prior), yshift=1em] (PriorUpdate) {};

\node[wide block, draw=black, fill=white!50, right=2.5cm of PriorUpdate, text width=2cm,align=center] (Posterior) {Posterior Updation};

\node[circle,fill=none,inner sep=0.001pt, right=3.2em of PriorUpdate] (Xdot) {};

\node[rectangle, draw=black, fill=white!50, dotted, below of=Xdot, text width=2cm,align=center] (LossUnsup) { $\mathcal{L}_u\left(\cdot;\pmb{\theta}\right)$};

\node[rectangle, draw=black, fill=white!50, dotted, below=1em of LossUnsup, text width=2cm,align=center] (LossTotal) { $\mathcal{L}\left(\cdot, \cdot;\pmb{\theta}\right)$};

\node[rectangle, draw=black, fill=white!50, dashdotted, below=1em of LossTotal, text width=2cm,align=center] (LossSup) { $\mathcal{L}_s\left(\cdot, \cdot;\pmb{\theta}\right)$};

\node[draw=none, fill=none, below=10.9em of PriorUpdate] (yprev) {$\mathbf{y}_{1:t-1}$};
%\node[rectangle, draw=black, fill=white!50, right=3.4em of yprev, text width=2cm,align=center] (Acc) {Shift};

\node[draw=none, fill=none, right=11.8em of yprev] (ycurrentall) {$\mathbf{y}_{1:t}$};
\node[draw=none, fill=none, right=1em of ycurrentall] (DatasetSemi) {$\mathcal{D}_{\text{semi}}$};
\node[draw=none, fill=none, above=1em of DatasetSemi] (xcurrentall) {$\mathbf{x}_{t}$};
\node[draw=none, fill=none, above=10em of ycurrentall] (ycurrent) {$\mathbf{y}_{t}$};
%\node[draw=none, fill=none, below=7em of PriorUpdate.240] (DatasetUnsup) {$\mathcal{D}_u$};

%\node[draw=none, fill=none, right=15em of DatasetUnsup] (DatasetSup) {$\mathcal{D}_s$};

\node[draw=none, fill=none, above=5em of xcurrentall,  text width=1.5cm,align=center] (posteriorparams) {$\mathbf{m}_{t \vert 1:t}$, \\ $\mathbf{L}_{t \vert 1:t}$};


\node at (PriorUpdate.north) [below, inner sep=2mm] {Prior Updation};
%\node at (D.north west) [above, inner sep=2mm] {Receiver};

\draw[->, line width=0.75pt] (PriorUpdate.east) -- (Posterior.west) node[draw=none, above=0.1em, text width=1.5cm, align=center, midway]{$\mathbf{m}_{t \vert 1:t - 1}$, \\$\mathbf{L}_{t|1:t-1}$};
\draw[->, dotted, line width=0.75pt] (PriorUpdate.east) -| (LossUnsup.north);
%\draw[->, dotted, line width=0.75pt] (Loss.west) -| (PriorUpdate.300);
%\draw[->, line width=0.75pt] (Acc.west) -- (yprev);
%\draw[->, line width=0.75pt] (ycurrent) -- (Acc.east);

\draw[->, line width=0.75pt] (ycurrentall) -- (yprev.east);
\draw[->, line width=0.75pt] (yprev) -- (PriorUpdate.south);
\draw[->, line width=0.75pt] (ycurrentall) -- (ycurrent);
\draw[->, dotted, line width=0.75pt] (ycurrentall) |- (LossUnsup.east);
\draw[->, line width=0.75pt] (ycurrent) -- (Posterior.222); 
\draw[->, dotted, line width=0.75pt] (DatasetSemi) -- (xcurrentall);
\draw[->,  line width=0.75pt] (DatasetSemi) -- (ycurrentall);
\draw[->, dashdotted, line width=0.75pt] (xcurrentall.north) |- (LossSup.355);
\draw[->, dashdotted, line width=0.75pt] (posteriorparams) |- (LossSup.5);
\draw[->, line width=0.75pt] (Posterior.320) -- (posteriorparams);
%\draw[->,  line width=0.75pt] (Posterior.322) -- (posteriorparams.north);
\draw[->, dotted, line width=0.75pt] (LossTotal.west) -| (PriorUpdate.300);
\draw[->, dotted, line width=0.75pt] (LossUnsup.south) -- (LossTotal.north); 
\draw[->, dotted, line width=0.75pt] (LossSup.north) -- (LossTotal.south);
\end{tikzpicture}
